Transient Performance of MPC for Tracking

We analyse the closed-loop performance of a model predictive control (MPC) for tracking formulation with artificial references. It has been shown that such a scheme guarantees closed-loop stability and recursive feasibility for any externally supplied reference, even if it is unreachable or time-varying. The basic idea is to consider an artificial reference as an additional decision variable and to formulate generalised terminal ingredients with respect to it. In addition, its offset is penalised in the MPC optimisation problem, leading to closed-loop convergence to the best reachable reference. In this paper, we provide a transient performance bound on the closed loop using MPC for tracking. We employ mild assumptions on the offset cost and scale it with the prediction horizon. In this case, an increasing horizon in MPC for tracking recovers the infinite horizon optimal solution.

==> fig_state_space_evolution_v3.tex <==
\begin{tikzpicture}

\definecolor{manual_grey}{RGB}{225,225,225}
\definecolor{manual_blue}{RGB}{0,172,255}
\definecolor{manual_orange}{RGB}{217,120,0}
\definecolor{manual_green}{RGB}{84,255,46}
\definecolor{manual_red}{RGB}{255,25,48}
\definecolor{manual_yellow}{RGB}{179,173,9}

\begin{axis}[
height=\axisheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={manual_grey},
xlabel={product concentration $x_1$},
xmajorgrids,
xmin=0.2, xmax=1,
xtick style={color=black},
xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
y grid style={manual_grey},
ylabel={temperature $x_2$},
ymajorgrids,
ymin=0.42, ymax=0.73,
ytick style={color=black},
ytick={0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75},
label style={font=\small},
tick label style={font=\footnotesize}
]
\addplot [manual_blue]
table {%
0.9492 0.43
0.949200169884036 0.430077330065665
0.949199807621093 0.430154804779832
0.949198914098035 0.430232425191563
0.949197490184302 0.430310192359228
0.949195536731866 0.430388107349026
0.949193054575197 0.430466171235066
0.949190044531231 0.430544385099449
0.949186507399333 0.430622750032354
0.949182443961255 0.43070126713212
0.949177854981106 0.430779937505332
0.949172741205305 0.430858762266911
0.949167103362543 0.430937742540199
0.949160942163741 0.431016879457048
0.949154258302003 0.431096174156823
0.949147052452582 0.431175627789745
0.949139325272816 0.431255241513743
0.949131077402089 0.431335016495632
0.949122309461779 0.431414953911188
0.949113022055211 0.431495054945262
0.9491032157676 0.431575320791872
0.949092891166001 0.4316557526543
0.949082048799253 0.431736351745194
0.949070689197921 0.431817119286667
0.949058812874236 0.431898056510401
0.949046420322042 0.431979164657749
0.949033512016725 0.432060444979842
0.949020088415159 0.432141898737693
0.949006149955634 0.432223527202307
0.948991697057796 0.432305331654789
0.948976730122574 0.432387313386454
0.948961249532113 0.432469473698943
0.948945255649704 0.43255181390433
0.948928748819706 0.432634335325242
0.948911729367479 0.432717039294975
0.9488941975993 0.432799927157608
0.94887615380229 0.432883000268129
0.948857598244331 0.432966259992553
0.948838531173986 0.433049707708042
0.948818952820415 0.433133344803036
0.948798863393288 0.433217172677373
0.948778263082698 0.433301192742421
0.948757152059074 0.433385406421207
0.948735530473088 0.433469815148544
0.948713398455559 0.433554420371172
0.948690756117362 0.433639223547885
0.94866760354933 0.433724226149674
0.94864394082215 0.433809429659862
0.948619767986268 0.433894835574245
0.948595085071781 0.433980445401237
0.948569892088333 0.43406626066201
0.948544189025004 0.434152282890646
0.948517975850206 0.434238513634279
0.948491252511564 0.434324954453251
0.948464018935805 0.434411606921263
0.948436275028639 0.434498472625527
0.948408020674642 0.434585553166928
0.948379255737132 0.434672850160179
0.948349980058045 0.434760365233983
0.948320193457809 0.434848100031197
0.948289895735215 0.434936056209
0.948259086667284 0.435024235439058
0.948227766009136 0.435112639407696
0.948195933493847 0.43520126981607
0.948163588832315 0.435290128380345
0.948130731713118 0.435379216831872
0.948097361802363 0.435468536917366
0.948063478743545 0.435558090399094
0.948029082157392 0.435647879055055
0.947994171641714 0.435737904679174
0.947958746771246 0.435828169081489
0.947922807097487 0.435918674088349
0.947886352148542 0.436009421542606
0.947849381428951 0.436100413303818
0.947811894419525 0.436191651248452
0.947773890577172 0.436283137270086
0.947735369334722 0.436374873279621
0.947696330100753 0.436466861205492
0.947656772259403 0.43655910299388
0.947616695170191 0.436651600608933
0.947576098167825 0.436744356032987
0.947534980562014 0.436837371266786
0.947493341637269 0.436930648329406
0.947451180652709 0.437024189259375
0.947408496841855 0.437117996114047
0.947365289412422 0.437212070970116
0.947321557546114 0.437306415923858
0.947277300398407 0.437401033091377
0.947232517098333 0.437495924608853
0.947187206748258 0.437591092632789
0.947141368423655 0.437686539340274
0.947095001172879 0.437782266929236
0.947048104016926 0.437878277618706
0.947000675949202 0.437974573649086
0.946952715935276 0.438071157282415
0.946904222912633 0.438168030802643
0.946855195790429 0.438265196515926
0.946805633449226 0.438362656750851
0.94675553474074 0.438460413858767
0.946704898487571 0.438558470214054
0.946653723482935 0.438656828214403
0.946602008490392 0.438755490281102
0.946549752243562 0.438854458859321
0.946496953445844 0.438953736418385
0.946443610770127 0.439053325452049
0.946389722858497 0.439153228478758
0.946335288321937 0.439253448041885
0.946280305740021 0.439353986709943
0.946224773660615 0.439454847076756
0.946168690599555 0.439556031983659
0.946112055038466 0.439657543879672
0.946054865427963 0.4397593854416
0.945997120185624 0.439861559263378
0.945938817696583 0.439964068183008
0.945879956311344 0.440066914960179
0.945820534346338 0.440170102383029
0.945760550083556 0.440273633222379
0.945700001770581 0.440377510364583
0.945638887619478 0.440481736684053
0.945577205806766 0.440586315084718
0.945514954473042 0.440691248500178
0.945452131722587 0.440796539986549
0.945388735622178 0.44090219235489
0.945324764203071 0.441008208719008
0.945260215458234 0.441114592130924
0.945195087342744 0.441221346092335
0.945129377769713 0.441328473370454
0.945063084616547 0.441435976863765
0.944996205723662 0.441543859994261
0.944928738889725 0.441652125977377
0.944860681873317 0.441760778054046
0.944792032392534 0.441869819482055
0.944722788124678 0.44197925351282
0.944652946706143 0.442089083311935
0.944582505733 0.442199311442574
0.944511462766194 0.442309927820776
0.944439815444219 0.442389695288546
0.944367840624334 0.442450071403049
0.944295712504097 0.442502410988161
0.944223503284695 0.442551433162623
0.944151242697799 0.442599083694985
0.94407894294161 0.442646161916665
0.944006609004021 0.442692995653243
0.94393424291316 0.442739719248406
0.943861845483337 0.442786387739646
0.943789417031369 0.44283302367877
0.943716957670272 0.442879636316852
0.943644467429617 0.442926229461165
0.943571946304836 0.442972804691713
0.943499394277411 0.44301936267748
0.943426811323139 0.443065903714915
0.943354197415515 0.44311242794814
0.943281552527113 0.44315893545898
0.943208876630155 0.443205426303777
0.943136169696742 0.443251900528387
0.943063431698946 0.443298358174349
0.94299066260885 0.443344799281371
0.942917862398561 0.443391223888362
0.942845031040222 0.443437632033859
0.942772168506009 0.44348402375619
0.942699274768135 0.443530399093537
0.942626349798846 0.443576758083972
0.942553393570427 0.443623100765467
0.942480406055199 0.443669427175903
0.942407387225516 0.443715737353065
0.942334337053771 0.44376203133465
0.94226125551239 0.443808309158265
0.942188142573834 0.443854570861421
0.942114998210602 0.443900816481545
0.942041822395224 0.44394704605597
0.941968615100267 0.443993259621945
0.941895376298331 0.444039457216621
0.941822105962053 0.444085638877072
0.941748804064102 0.444131804640276
0.94167547057718 0.444177954543129
0.941602105474025 0.444224088622441
0.941528708727408 0.444270206914918
0.941455280310132 0.44431630945719
0.941381820195035 0.444362396285812
0.941308328354987 0.444408467437231
0.941234804762892 0.444454522947823
0.941161249391686 0.444500562853866
0.941087662214336 0.444546587191562
0.941014043203845 0.444592595997025
0.940940392333246 0.444638589306285
0.940866709575603 0.444684567155286
0.940792994904014 0.444730529579874
0.940719248291607 0.444776476615845
0.940645469711544 0.44482240829887
0.940571659137017 0.444868324664563
0.940497816541247 0.444914225748453
0.94042394189749 0.444960111585966
0.94035003517903 0.445005982212471
0.940276096359184 0.445051837663237
0.940202125411298 0.445097677973458
0.940128122308749 0.445143503178241
0.940054087024944 0.445189313312613
0.93998001953332 0.445235108411525
0.939905919807345 0.445280888509835
0.939831787820516 0.445326653642337
0.93975762354636 0.445372403843721
0.939683426958433 0.445418139148622
0.93960919803032 0.445463859591569
0.939534936735637 0.445509565207034
0.939460643048028 0.445555256029396
0.939386316941165 0.44560093209295
0.939311958388751 0.445646593431933
0.939237567364515 0.445692240080483
0.939163143842216 0.445737872072663
0.939088687795641 0.445783489442465
0.939014199198606 0.445829092223796
0.938939678024954 0.445874680450491
0.938865124248555 0.445920254156297
0.93879053784331 0.445965813374889
0.938715918783143 0.446011358139869
0.93864126704201 0.446056888484764
0.938566582593892 0.446102404443011
0.938491865412797 0.446147906047977
0.93841711547276 0.446193393332965
0.938342332747845 0.446238866331181
0.93826751721214 0.446284325075772
0.938192668839761 0.446329769599795
0.938117787604851 0.446375199936249
0.938042873481578 0.446420616118044
0.937967926444137 0.446466018178026
0.937892946466749 0.446511406148952
0.937817933523661 0.446556780063512
0.937742887589147 0.446602139954332
0.937667808637503 0.446647485853955
0.937592696643055 0.446692817794841
0.937517551580152 0.446738135809396
0.937442373423169 0.446783439929943
0.937367162146505 0.446828730188732
0.937291917724586 0.446874006617942
0.937216640131862 0.446919269249668
0.937141329342806 0.446964518115957
0.93706598533192 0.447009753248768
0.936990608073725 0.447054974679989
0.936915197542772 0.44710018244143
0.936839753713632 0.447145376564855
0.936764276560902 0.447190557081928
0.936688766059203 0.447235724024262
0.93661322218318 0.447280877423385
0.936537644907501 0.447326017310771
0.936462034206858 0.44737114371781
0.936386390055967 0.447416256675817
0.936310712429568 0.44746135621606
0.936235001302422 0.447506442369722
0.936159256649316 0.447551515167919
0.936083478445057 0.447596574641703
0.936007666664479 0.447641620822047
0.935931821282435 0.447686653739859
0.935855942273802 0.447731673425984
0.935780029613482 0.447776679911192
0.935704083276395 0.447821673226202
0.935628103237486 0.447866653401641
0.935552089471724 0.447911620468084
0.935476041954096 0.447956574456029
0.935399960659615 0.448001515395923
0.935323845563313 0.448046443318127
0.935247696640245 0.448091358252956
0.935171513865488 0.448136260230635
0.93509529721414 0.448181149281333
0.935019046661322 0.448226025435165
0.934942762182173 0.448270888722168
0.934866443751857 0.448315739172314
0.934790091345557 0.448360576815512
0.934713704938477 0.448405401681598
0.934637284505844 0.448450213800364
0.934560830022904 0.448495013201516
0.934484341464923 0.448539799914698
0.93440781880719 0.448584573969506
0.934331262025013 0.448629335395454
0.93425467109372 0.448674084221995
0.934178045988661 0.448718820478532
0.934101386685205 0.448763544194395
0.934024693158741 0.448808255398842
0.933947965384678 0.448852954121075
0.933871203338446 0.448897640390244
0.933794406995493 0.448942314235427
0.93371757633129 0.448986975685635
0.933640711321323 0.44903162476982
0.9335638119411 0.449076261516868
0.93348687816615 0.449120885955622
0.933409909972018 0.449165498114837
0.933332907334271 0.449210098023228
0.933255870228493 0.449254685709437
0.933178798630288 0.449299261202044
0.933101692515279 0.44934382452957
0.933024551859107 0.449388375720485
0.932947376637433 0.449432914803184
0.932870166825936 0.449477441806014
0.932792922400314 0.449521956757253
0.932715643336282 0.44956645968512
0.932638329609574 0.44961095061778
0.932560981195944 0.449655429583332
0.932483598071162 0.449699896609814
0.932406180211016 0.449744351725214
0.932328727591314 0.449788794957455
0.93225124018788 0.449833226334409
0.932173717976556 0.449877645883871
0.932096160933203 0.449922053633596
0.932018569033698 0.449966449611272
0.931940942253937 0.450010833844525
0.931863280569833 0.450055206360936
0.931785583957315 0.450099567188025
0.93170785239233 0.450143916353241
0.931630085850844 0.450188253883989
0.931552284308838 0.450232579807616
0.93147444774231 0.450276894151402
0.931396576127275 0.45032119694258
0.931318669439767 0.450365488208327
0.931240727655834 0.450409767975758
0.931162750751541 0.450454036271929
0.931084738702972 0.450498293123843
0.931006691486224 0.45054253855846
0.930928609077412 0.450586772602665
0.930850491452669 0.450630995283291
0.930772338588142 0.45067520662713
0.930694150459994 0.450719406660896
0.930615927044406 0.450763595411267
0.930537668317574 0.450807772904861
0.930459374255708 0.450851939168242
0.930381044835037 0.450896094227912
0.930302680031804 0.450940238110322
0.930224279822268 0.450984370841869
0.930145844182704 0.451028492448903
0.930067373089401 0.451072602957713
0.929988866518665 0.451116702394538
0.929910324446817 0.451160790785555
0.929831746850192 0.451204868156896
0.929753133705143 0.451248934534635
0.929674484988036 0.451292989944803
0.929595800675251 0.451337034413363
0.929517080743186 0.451381067966237
0.929438325168251 0.451425090629287
0.929359533926873 0.451469102428326
0.929280706995492 0.451513103389114
0.929201844350564 0.451557093537362
0.929122945968558 0.451601072898723
0.92904401182596 0.451645041498806
0.928965041899267 0.451688999363164
0.928886036164995 0.451732946517293
0.928806994599669 0.451776882986646
0.928727917179831 0.451820808796623
0.928648803882038 0.45186472397257
0.92856965468286 0.451908628539786
0.92849046955888 0.451952522523521
0.928411248486696 0.451996405948967
0.92833199144292 0.452040278841266
0.928252698404177 0.452084141225518
0.928173369347107 0.45212799312677
0.928094004248362 0.452171834570013
0.928014603084608 0.452215665580194
0.927935165832527 0.452259486182214
0.92785569246881 0.452303296400915
0.927776182970164 0.452347096261095
0.927696637313309 0.452390885787504
0.927617055474979 0.452434665004843
0.92753743743192 0.452478433937756
0.927457783160891 0.452522192610852
0.927378092638664 0.452565941048683
0.927298365842024 0.452609679275748
0.927218602747771 0.452653407316512
0.927138803332714 0.452697125195377
0.927058967573678 0.452740832936708
0.926979095447499 0.452784530564812
0.926899186931026 0.452828218103962
0.926819242001121 0.452871895578375
0.926739260634658 0.452915563012215
0.926659242808522 0.452959220429612
0.926579188499614 0.453002867854634
0.926499097684844 0.453046505311318
0.926418970341136 0.453090132823647
0.926338806445425 0.45313375041555
0.926258605974658 0.453177358110915
0.926178368905796 0.453220955933595
0.92609809521581 0.453264543907381
0.926017784881684 0.45330812205602
0.925937437880412 0.453351690403224
0.925857054189003 0.453395248972644
0.925776633784476 0.453438797787897
0.92569617664386 0.453482336872553
0.925615682744198 0.453525866250131
0.925535152062544 0.453569385944114
0.925454584575963 0.453612895977925
0.925373980261531 0.453656396374953
0.925293339096337 0.453699887158543
0.925212661057481 0.45374336835199
0.925131946122072 0.453786839978551
0.925051194267232 0.453830302061432
0.924970405470095 0.453873754623794
0.924889579707804 0.453917197688759
0.924808716957515 0.453960631279411
0.924727817196393 0.45400405541877
0.924646880401615 0.454047470129828
0.92456590655037 0.454090875435529
0.924484895619854 0.454134271358782
0.924403847587278 0.454177657922436
0.924322762429862 0.454221035149305
0.924241640124836 0.454264403062164
0.924160480649441 0.454307761683747
0.924079283980928 0.454351111036731
0.92399805009656 0.454394451143761
0.92391677897361 0.454437782027434
0.923835470589359 0.454481103710313
0.923754124921102 0.45452441621492
0.92367274194614 0.454567719563716
0.923591321641789 0.454611013779136
0.92350986398537 0.45465429888357
0.923428368954219 0.454697574899369
0.923346836525679 0.454740841848834
0.923265266677102 0.454784099754225
0.923183659385854 0.454827348637777
0.923102014629307 0.454870588521661
0.923020332384844 0.454913819428022
0.922938612629859 0.454957041378963
0.922856855341754 0.455000254396531
0.922775060497942 0.455043458502751
0.922693228075844 0.455086653719599
0.922611358052891 0.455129840069016
0.922529450406526 0.455173017572887
0.922447505114198 0.45521618625307
0.922365522153367 0.455259346131387
0.922283501501503 0.455302497229606
0.922201443136083 0.455345639569468
0.922119347034596 0.455388773172658
0.922037213174538 0.455431898060841
0.921955041533415 0.455475014255633
0.921872832088743 0.455518121778597
0.921790584818047 0.455561220651285
0.921708299698858 0.455604310895186
0.921625976708719 0.455647392531764
0.921543615825182 0.455690465582436
0.921461217025806 0.45573353006858
0.921378780288159 0.455776586011537
0.921296305589821 0.455819633432619
0.921213792908376 0.45586267235308
0.921131242221419 0.455905702794147
0.921048653506555 0.455948724777013
0.920966026741395 0.455991738322817
0.92088336190356 0.456034743452684
0.920800658970679 0.45607774018768
0.920717917920389 0.456120728548834
0.920635138730337 0.456163708557158
0.920552321378176 0.456206680233599
0.92046946584157 0.456249643599086
0.920386572098189 0.456292598674498
0.920303640125712 0.456335545480686
0.920220669901826 0.456378484038464
0.920137661404227 0.456421414368602
0.920054614610618 0.45646433649183
0.919971529498711 0.456507250428856
0.919888406046225 0.456550156200339
0.919805244230887 0.456593053826905
0.919722044030433 0.456635943329139
0.919638805422605 0.456678824727602
0.919555528385156 0.456721698042803
0.919472212895843 0.456764563295224
0.919388858932432 0.456807420505306
0.919305466472699 0.456850269693465
0.919222035494425 0.456893110880072
0.919138565975399 0.456935944085455
0.919055057893418 0.456978769329918
0.918971511226287 0.457021586633724
0.918887925951817 0.457064396017109
0.918804302047828 0.457107197500262
0.918720639492148 0.45714999110334
0.918636938262609 0.457192776846474
0.918553198337053 0.457235554749743
0.91846941969333 0.457278324833201
0.918385602309295 0.457321087116875
0.918301746162811 0.45736384162074
0.918217851231748 0.457406588364754
0.918133917493984 0.457449327368821
0.918049944927404 0.457492058652824
0.917965933509899 0.45753478223661
0.917881883219367 0.457577498139996
0.917797794033714 0.457620206382748
0.917713665930852 0.457662906984616
0.9176294988887 0.457705599965305
0.917545292885186 0.457748285344493
0.917461047898241 0.457790963141822
0.917376763905805 0.457833633376901
0.917292440885824 0.457876296069297
0.917208078816252 0.457918951238558
0.917123677675049 0.457961598904188
0.91703923744018 0.458004239085662
0.916954758089618 0.458046871802416
0.916870239601344 0.458089497073866
0.916785681953342 0.458132114919386
0.916701085123606 0.458174725358308
0.916616449090133 0.458217328409949
0.91653177383093 0.458259924093581
0.916447059324008 0.458302512428452
0.916362305547384 0.458345093433772
0.916277512479083 0.458387667128718
0.916192680097135 0.458430233532443
0.916107808379577 0.458472792664053
0.916022897304452 0.458515344542631
0.915937946849807 0.458557889187229
0.9158529569937 0.458600426616863
0.915767927714189 0.458642956850522
0.915682858989343 0.458685479907158
0.915597750797235 0.458727995805696
0.915512603115944 0.458770504565027
0.915427415923554 0.458813006204008
0.915342189198157 0.458855500741474
0.915256922917849 0.458897988196212
0.915171617060732 0.458940468586995
0.915086271604916 0.458982941932557
0.915000886528514 0.4590254082516
0.914915461809646 0.459067867562796
0.914829997426437 0.459110319884783
0.914744493357019 0.459152765236182
0.914658949579529 0.459195203635568
0.914573366072108 0.459237635101488
0.914487742812905 0.459280059652462
0.914402079780073 0.459322477306986
0.914316376951771 0.459364888083508
0.914230634306163 0.459407292000464
0.91414485182142 0.459449689076251
0.914059029475716 0.459492079329236
0.913973167247233 0.459534462777757
0.913887265114155 0.459576839440126
0.913801323054674 0.45961920933461
0.913715341046987 0.459661572479469
0.913629319069295 0.459703928892917
0.913543257099806 0.459746278593148
0.913457155116731 0.459788621598318
0.913371013098287 0.459830957926561
0.913284831022697 0.459873287595975
0.913198608868188 0.459915610624631
0.913112346612993 0.459957927030579
0.913026044235349 0.460000236831828
0.912939701713499 0.460042540046364
0.91285331902569 0.460084836692145
0.912766896150174 0.460127126787095
0.912680433065209 0.460169410349114
0.912593929749056 0.460211687396068
0.912507386179983 0.460253957945812
0.912420802336262 0.460296222016147
0.912334178196168 0.460338479624862
0.912247513737984 0.460380730789713
0.912160808939995 0.46042297552843
0.912074063780492 0.460465213858711
0.911987278237771 0.460507445798227
0.911900452290131 0.460549671364623
0.911813585915876 0.460591890575516
0.911726679093317 0.460634103448497
0.911639731800767 0.460676310001129
0.911552744016544 0.460718510250938
0.911465715718971 0.460760704215432
0.911378646886375 0.460802891912089
0.911291537497087 0.460845073358356
0.911204387529444 0.460887248571665
0.911117196961787 0.460929417569409
0.911029965772459 0.460971580368955
0.910942693939811 0.461013736987642
0.910855381442194 0.461055887442791
0.910768028257969 0.461098031751684
0.910680634365495 0.461140169931588
0.910593199743139 0.461182301999735
0.910505724369272 0.461224427973328
0.910418208222268 0.461266547869555
0.910330651280506 0.46130866170557
0.910243053522368 0.461350769498498
0.910155414926242 0.461392871265437
0.910067735470517 0.461434967023465
0.90998001513359 0.461477056789635
0.909892253893859 0.461519140580968
0.909804451729726 0.461561218414458
0.909716608619599 0.461603290307076
0.909628724541889 0.461645356275767
0.90954079947501 0.461687416337449
0.909452833397381 0.461729470509018
0.909364826287424 0.461771518807335
0.909276778123565 0.461813561249252
0.909188688884235 0.461855597851578
0.909100558547868 0.461897628631103
0.9090123870929 0.461939653604594
0.908924174497773 0.461981672788788
0.908835920740933 0.462023686200402
0.908747625800827 0.462065693856124
0.908659289655909 0.46210769577262
0.908570912284634 0.46214969196653
0.908482493665462 0.462191682454469
0.908394033776855 0.462233667253015
0.908305532597282 0.462275646378747
0.908216990105211 0.462317619848191
0.908128406279117 0.462359587677871
0.908039781097476 0.462401549884275
0.90795111453877 0.462443506483864
0.907862406581483 0.462485457493085
0.907773657204103 0.462527402928349
0.907684866385119 0.462569342806058
0.907596034103027 0.462611277142569
0.907507160336325 0.462653205954229
0.907418245063512 0.462695129257357
0.907329288263094 0.462737047068245
0.907240289913578 0.462778959403176
0.907151249993475 0.462820866278387
0.907062168481299 0.462862767710103
0.906973045355566 0.462904663714526
0.906883880594799 0.462946554307831
0.906794674177519 0.462988439506165
0.906705426082255 0.463030319325666
0.906616136287535 0.463072193782431
0.906526804771894 0.463114062892551
0.906437431513866 0.463155926672076
0.906348016491991 0.46319778513704
0.906258559684811 0.463239638303463
0.906169061070871 0.463281486187321
0.90607952062872 0.46332332880459
0.905989938336908 0.463365166171209
0.90590031417399 0.463406998303091
0.905810648118522 0.463448825216143
0.905720940149064 0.463490646926233
0.905631190244179 0.463532463449207
0.905541398382434 0.463574274800897
0.905451564542395 0.463616080997105
0.905361688702635 0.463657882053617
0.905271770841728 0.463699677986192
0.90518181093825 0.463741468810569
0.905091808970781 0.463783254542456
0.905001764917903 0.463825035197552
0.904911678758202 0.463866810791525
0.904821550470265 0.463908581340022
0.904731380032684 0.463950346858668
0.90464116742405 0.463992107363073
0.904550912622959 0.464033862868809
0.904460615608011 0.46407561339144
0.904370276357806 0.464117358946507
0.904279894850947 0.464159099549515
0.904189471066041 0.464200835215973
0.904099004981697 0.464242565961344
0.904008496576525 0.464284291801077
0.903917945829139 0.464326012750602
0.903827352718155 0.464367728825332
0.903736717222193 0.464409440040648
0.903646039319872 0.464451146411915
0.903555318989817 0.464492847954475
0.903464556210654 0.464534544683651
0.90337375096101 0.464576236614738
0.903282903219517 0.464617923763023
0.903192012964807 0.464659606143764
0.903101080175515 0.464701283772196
0.90301010483028 0.464742956663534
0.902919086907742 0.464784624832973
0.902828026386542 0.464826288295682
0.902736923245324 0.464867947066826
0.902645777462737 0.464909601161527
0.902554589017428 0.464951250594905
0.902463357888049 0.464992895382047
0.902372084053253 0.46503453553802
0.902280767491695 0.465076171077877
0.902189408182034 0.465117802016651
0.902098006102929 0.465159428369346
0.902006561233041 0.465201050150953
0.901915073551036 0.465242667376441
0.901823543035578 0.465284280060757
0.901731969665336 0.465325888218827
0.901640353418981 0.465367491865562
0.901548694275183 0.465409091015851
0.901456992212619 0.465450685684555
0.901365247209963 0.465492275886527
0.901273459245894 0.465533861636596
0.901181628299093 0.465575442949569
0.90108975434824 0.46561701984023
0.90099783737202 0.465658592323348
0.90090587734912 0.465700160413675
0.900813874258227 0.465741724125937
0.90072182807803 0.46578328347485
0.900629738787221 0.465824838475092
0.900537606364493 0.465866389141344
0.900445430788543 0.465907935488257
0.900353212038066 0.465949477530457
0.900260950091761 0.465991015282561
0.90016864492833 0.466032548759156
0.900076296526474 0.46607407797482
0.899983904864897 0.466115602944109
0.899891469922306 0.466157123681559
0.899798991677408 0.466198640201689
0.899706470108912 0.466240152518991
0.899613905195529 0.466281660647941
0.899521296915972 0.466323164603005
0.899428645248954 0.466364664398624
0.899335950173193 0.466406160049223
0.899243211667404 0.4664476515692
0.899150429710308 0.466489138972941
0.899057604280625 0.466530622274813
0.898964735357078 0.466572101489167
0.898871822918389 0.466613576630329
0.898778866943285 0.466655047712609
0.898685867410493 0.466696514750304
0.898592824298741 0.466737977757679
0.898499737586758 0.466779436749005
0.898406607253276 0.466820891738506
0.898313433277029 0.466862342740408
0.89822021563675 0.466903789768913
0.898126954311175 0.466945232838197
0.898033649279041 0.466986671962433
0.897940300519088 0.467028107155766
0.897846908010054 0.467069538432327
0.897753471730682 0.467110965806227
0.897659991659714 0.467152389291553
0.897566467775895 0.467193808902387
0.897472900057969 0.467235224652787
0.897379288484683 0.467276636556797
0.897285633034787 0.467318044628434
0.897191933687028 0.467359448881701
0.897098190420158 0.467400849330591
0.897004403212928 0.467442245989079
0.896910572044093 0.467483638871104
0.896816696892406 0.467525027990614
0.896722777736623 0.467566413361524
0.8966288145555 0.467607794997732
0.896534807327797 0.46764917291312
0.896440756032272 0.46769054712156
0.896346660647686 0.467731917636898
0.896252521152801 0.467773284472969
0.896158337526378 0.467814647643582
0.896064109747183 0.467856007162546
0.89596983779398 0.467897363043628
0.895875521645535 0.467938715300606
0.895781161280616 0.467980063947222
0.895686756677991 0.468021408997204
0.895592307816429 0.46806275046427
0.895497814674702 0.46810408836212
0.895403277231579 0.46814542270443
0.895308695465834 0.468186753504866
0.895214069356241 0.468228080777068
0.895119398881574 0.46826940453468
0.895024684020609 0.468310724791309
0.894929924752122 0.468352041560553
0.89483512105489 0.468393354855999
0.894740272907693 0.468434664691203
0.894645380289309 0.468475971079726
0.89455044317852 0.468517274035093
0.894455461554105 0.468558573570821
0.894360435394848 0.468599869700419
0.894265364679532 0.468641162437361
0.89417024938694 0.468682451795119
0.894075089495858 0.46872373778715
0.893979884985071 0.468765020426885
0.893884635833365 0.468806299727748
0.893789342019529 0.468847575703138
0.89369400352235 0.468888848366455
0.893598620320617 0.468930117731065
0.893503192393121 0.468971383810326
0.893407719718651 0.469012646617578
0.893312202276 0.469053906166149
0.893216640043959 0.469095162469357
0.893121033001322 0.469136415540488
0.893025381126882 0.469177665392821
0.892929684399433 0.469218912039628
0.892833942797771 0.469260155494148
0.892738156300691 0.469301395769628
0.89264232488699 0.469342632879271
0.892546448535466 0.469383866836287
0.892450527224916 0.469425097653868
0.892354560934139 0.469466325345175
0.892258549641933 0.469507549923376
0.8921624933271 0.469548771401611
0.892066391968439 0.469589989792999
0.891970245544752 0.469631205110662
0.89187405403484 0.469672417367689
0.891777817417506 0.469713626577169
0.891681535671553 0.469754832752166
0.891585208775784 0.469796035905735
0.891488836709003 0.469837236050909
0.891392419450015 0.469878433200714
0.891295956977626 0.469919627368158
0.891199449270641 0.469960818566237
0.891102896307865 0.470002006807922
0.891006298068107 0.470043192106183
0.890909654530173 0.47008437447397
0.890812965672872 0.470125553924203
0.890716231475011 0.470166730469827
0.8906194519154 0.470207904123742
0.890522626972847 0.470249074898831
0.890425756626162 0.470290242807979
0.890328840854156 0.470331407864048
0.890231879635638 0.470372570079887
0.890134872949421 0.470413729468332
0.890037820774315 0.4704548860422
0.889940723089132 0.470496039814295
0.889843579872685 0.470537190797416
0.889746391103786 0.470578339004337
0.889649156761248 0.470619484447822
0.889551876823885 0.470660627140624
0.88945455127051 0.470701767095478
0.889357180079937 0.470742904325112
0.889259763230981 0.470784038842227
0.889162300702457 0.47082517065952
0.88906479247318 0.470866299789672
0.888967238521964 0.470907426245355
0.888869638827626 0.470948550039215
0.888771993368983 0.470989671183896
0.888674302124849 0.471030789692029
0.888576565074042 0.471071905576217
0.888478782195378 0.471113018849068
0.888380953467675 0.471154129523163
0.88828307886975 0.47119523761108
0.88818515838042 0.471236343125369
0.888087191978504 0.471277446078584
0.887989179642819 0.471318546483251
0.887891121352184 0.471359644351891
0.887793017085417 0.471400739697016
0.887694866821337 0.471441832531108
0.887596670538762 0.471482922866655
0.887498428216512 0.471524010716115
0.887400139833406 0.471565096091947
0.887301805368263 0.471606179006594
0.887203424799903 0.471647259472472
0.887104998107145 0.471688337502006
0.88700652526881 0.471729413107593
0.886908006263716 0.471770486301618
0.886809441070685 0.47181155709646
0.886710829668536 0.471852625504482
0.88661217203609 0.471893691538033
0.886513468152166 0.471934755209451
0.886414717995586 0.471975816531055
0.88631592154517 0.472016875515156
0.886217078779739 0.472057932174061
0.886118189678112 0.47209898652005
0.886019254219112 0.472140038565395
0.885920272381558 0.472181088322365
0.885821244144272 0.4722221358032
0.885722169486074 0.472263181020141
0.885623048385786 0.472304223985411
0.885523880822227 0.472345264711223
0.88542466677422 0.472386303209771
0.885325406220584 0.472427339493246
0.885226099140142 0.472468373573821
0.885126745511713 0.472509405463652
0.885027345314118 0.472550435174901
0.884927898526179 0.472591462719695
0.884828405126716 0.472632488110166
0.884728865094549 0.472673511358428
0.884629278408501 0.472714532476576
0.88452964504739 0.472755551476703
0.884429964990038 0.472796568370889
0.884330238215266 0.472837583171194
0.884230464701893 0.472878595889677
0.88413064442874 0.472919606538376
0.884030777374627 0.472960615129323
0.883930863518374 0.473001621674534
0.883830902838802 0.473042626186012
0.883730895314729 0.473083628675761
0.883630840924977 0.473124629155753
0.883530739648365 0.473165627637968
0.883430591463711 0.473206624134359
0.883330396349836 0.473247618656878
0.883230154285558 0.473288611217454
0.883129865249697 0.473329601828023
0.883029529221072 0.47337059050049
0.882929146178501 0.473411577246755
0.882828716100803 0.473452562078718
0.882728238966796 0.47349354500825
0.882627714755298 0.473534526047217
0.882527143445128 0.47357550520748
0.882426525015102 0.473616482500883
0.882325859444039 0.47365745793926
0.882225146710756 0.47369843153443
0.88212438679407 0.47373940329821
0.882023579672798 0.473780373242391
0.881922725325756 0.473821341378772
0.881821823731761 0.473862307719124
0.881720874869629 0.473903272275214
0.881619878718175 0.473944235058801
0.881518835256216 0.47398519608163
0.881417744462567 0.474026155355431
0.881316606316042 0.474067112891929
0.881215420795458 0.474108068702835
0.881114187879627 0.474149022799854
0.881012907547364 0.47418997519467
0.880911579777484 0.474230925898967
0.880810204548799 0.47427187492441
0.880708781840123 0.474312822282661
0.88060731163027 0.474353767985362
0.880505793898051 0.474394712044157
0.880404228622278 0.474435654470665
0.880302615781765 0.474476595276505
0.880200955355322 0.47451753447328
0.880099247321761 0.474558472072582
0.879997491659893 0.474599408086001
0.879895688348528 0.474640342525106
0.879793837366477 0.47468127540146
0.879691938692549 0.474722206726616
0.879589992305554 0.474763136512121
0.879487998184301 0.4748040647695
0.879385956307598 0.474844991510271
0.879283866654254 0.474885916745954
0.879181729203077 0.474926840488048
0.879079543932874 0.474967762748039
0.878977310822453 0.475008683537412
0.878875029850619 0.475049602867634
0.87877270099618 0.475090520750168
0.878670324237941 0.475131437196462
0.878567899554707 0.475172352217961
0.878465426925284 0.475213265826088
0.878362906328476 0.475254178032264
0.878260337743087 0.475295088847902
0.87815772114792 0.4753359982844
0.87805505652178 0.475376906353149
0.877952343843467 0.475417813065534
0.877849583091786 0.475458718432916
0.877746774245537 0.47549962246666
0.877643917283522 0.475540525178121
0.877541012184542 0.475581426578638
0.877438058927396 0.475622326679537
0.877335057490885 0.475663225492147
0.877232007853808 0.475704123027776
0.877128909994965 0.475745019297725
0.877025763893152 0.475785914313291
0.876922569527169 0.475826808085752
0.876819326875812 0.47586770062639
0.876716035917878 0.475908591946463
0.876612696632163 0.475949482057224
0.876509308997463 0.475990370969925
0.876405872992574 0.476031258695794
0.87630238859629 0.476072145246063
0.876198855787404 0.476113030631948
0.876095274544712 0.476153914864658
0.875991644847004 0.47619479795539
0.875887966673075 0.476235679915334
0.875784240001716 0.476276560755664
0.875680464811718 0.476317440487562
0.875576641081872 0.476358319122177
0.875472768790968 0.476399196670673
0.875368847917795 0.476440073144187
0.875264878441144 0.476480948553853
0.875160860339801 0.4765218229108
0.875056793592556 0.47656269622614
0.874952678178194 0.476603568510982
0.874848514075504 0.476644439776424
0.87474430126327 0.476685310033558
0.874640039720278 0.476726179293457
0.874535729425313 0.476767047567199
0.87443137035716 0.476807914865842
0.874326962494601 0.476848781200443
0.87422250581642 0.476889646582046
0.874118000301398 0.476930511021686
0.874013445928319 0.476971374530388
0.873908842675962 0.477012237119177
0.873804190523108 0.47705309879906
0.873699489448536 0.477093959581037
0.873594739431027 0.4771348194761
0.873489940449357 0.477175678495233
0.873385092482306 0.477216536649417
0.87328019550865 0.47725739394961
0.873175249507166 0.477298250406776
0.873070254456628 0.477339106031861
0.872965210335814 0.477379960835815
0.872860117123496 0.477420814829562
0.872754974798449 0.477461668024026
0.872649783339446 0.477502520430131
0.872544542725258 0.477543372058778
0.872439252934659 0.47758422292087
0.872333913946418 0.477625073027294
0.872228525739306 0.477665922388938
0.872123088292093 0.477706771016674
0.872017601583548 0.477747618921369
0.871912065592438 0.477788466113876
0.871806480297532 0.477829312605055
0.871700845677595 0.477870158405741
0.871595161711394 0.47791100352677
0.871489428377695 0.477951847978966
0.871383645655261 0.477992691773148
0.871277813522857 0.478033534920123
0.871171931959246 0.478074377430697
0.871066000943191 0.478115219315663
0.870960020453452 0.478156060585799
0.870853990468791 0.478196901251894
0.870747910967967 0.478237741324709
0.870641781929742 0.47827858081501
0.870535603332872 0.478319419733552
0.870429375156116 0.47836025809108
0.870323097378231 0.478401095898336
0.870216769977974 0.478441933166041
0.870110392934099 0.478482769904928
0.870003966225363 0.478523606125709
0.869897489830518 0.478564441839089
0.869790963728319 0.478605277055766
0.869684387897518 0.47864611178644
0.869577762316866 0.47868694604179
0.869471086965115 0.478727779832499
0.869364361821015 0.478768613169229
0.869257586863314 0.478809446062646
0.869150762070763 0.478850278523408
0.869043887422108 0.478891110562155
0.868936962896097 0.478931942189526
0.868829988471475 0.478972773416162
0.868722964126989 0.479013604252683
0.868615889841383 0.479054434709702
0.8685087655934 0.479095264797834
0.868401591361785 0.479136094527683
0.868294367125278 0.479176923909843
0.868187092862621 0.4792177529549
0.868079768552555 0.479258581673436
0.867972394173819 0.479299410076024
0.867864969705153 0.47934023817323
0.867757495125295 0.479381065975616
0.867649970412981 0.479421893493735
0.867542395546949 0.479462720738127
0.867434770505933 0.479503547719335
0.867327095268669 0.479544374447887
0.867219369813891 0.479585200934309
0.867111594120331 0.479626027189115
0.867003768166722 0.479666853222814
0.866895891931795 0.479707679045912
0.866787965394281 0.479748504668903
0.866679988532909 0.479789330102279
0.866571961326409 0.479830155356517
0.866463883753508 0.479870980442099
0.866355755792933 0.479911805369485
0.866247577423412 0.479952630149147
0.866139348623668 0.479993454791526
0.866031069372427 0.480034279307082
0.865922739648412 0.480075103706254
0.865814359430347 0.48011592799947
0.865705928696953 0.480156752197162
0.865597447426951 0.480197576309751
0.865488915599062 0.480238400347654
0.865380333192004 0.480279224321277
0.865271700184497 0.48032004824102
0.865163016555257 0.480360872117276
0.865054282283002 0.480401695960439
0.864945497346447 0.480442519780883
0.864836661724308 0.480483343588988
0.864727775395297 0.480524167395124
0.86461883833813 0.480564991209648
0.864509850531517 0.480605815042921
0.86440081195417 0.48064663890529
0.864291722584799 0.480687462807094
0.864182582402114 0.480728286758675
0.864073391384825 0.480769110770362
0.863964149511638 0.480809934852475
0.86385485676126 0.480850759015337
0.863745513112397 0.480891583269257
0.863636118543755 0.480932407624537
0.863526673034038 0.480973232091481
0.863417176561948 0.48101405668038
0.863307629106189 0.481054881401518
0.863198030645461 0.481095706265181
0.863088381158466 0.481136531281638
0.862978680623901 0.481177356461157
0.862868929020468 0.481218181814001
0.862759126326862 0.481259007350426
0.862649272521781 0.481299833080684
0.862539367583921 0.481340659015012
0.862429411491977 0.481381485163659
0.862319404224643 0.481422311536847
0.862209345760612 0.481463138144806
0.862099236078576 0.481503964997759
0.861989075157227 0.481544792105916
0.861878862975255 0.481585619479486
0.861768599511348 0.481626447128672
0.861658284744197 0.481667275063671
0.861547918652488 0.481708103294673
0.861437501214907 0.481748931831862
0.861327032410142 0.481789760685421
0.861216512216876 0.481830589865519
0.861105940613792 0.481871419382326
0.860995317579575 0.481912249246004
0.860884643092906 0.48195307946671
0.860773917132465 0.481993910054595
0.860663139676934 0.482034741019803
0.86055231070499 0.482075572372475
0.860441430195313 0.482116404122746
0.860330498126578 0.482157236280743
0.860219514477463 0.482198068856585
0.860108479226643 0.482238901860396
0.859997392352792 0.482279735302279
0.859886253834584 0.48232056919235
0.85977506365069 0.482361403540709
0.859663821779783 0.482402238357445
0.859552528200532 0.482443073652656
0.859441182891608 0.482483909436421
0.859329785831679 0.482524745718819
0.859218336999412 0.482565582509932
0.859106836373475 0.482606419819819
0.858995283932532 0.482647257658547
0.858883679655249 0.482688096036178
0.85877202352029 0.482728934962762
0.858660315506317 0.482769774448345
0.858548555591993 0.482810614502972
0.858436743755977 0.482851455136679
0.858324879976931 0.482892296359499
0.858212964233512 0.482933138181461
0.85810099650438 0.482973980612584
0.85798897676819 0.483014823662889
0.857876905003599 0.483055667342382
0.857764781189263 0.483096511661073
0.857652605303834 0.483137356628962
0.857540377325967 0.483178202256051
0.857428097234314 0.483219048552323
0.857315765007525 0.483259895527774
0.857203380624251 0.483300743192376
0.857090944063141 0.483341591556114
0.856978455302843 0.483382440628959
0.856865914322006 0.483423290420873
0.856753321099274 0.483464140941824
0.856640675613293 0.483504992201767
0.856527977842709 0.483545844210653
0.856415227766163 0.483586696978433
0.856302425362299 0.483627550515048
0.856189570609757 0.483668404830437
0.856076663487179 0.483709259934535
0.855963703973204 0.483750115837268
0.85585069204647 0.48379097254856
0.855737627685614 0.483831830078331
0.855624510869274 0.483872688436502
0.855511341576085 0.483913547632976
0.855398119784681 0.483954407677657
0.855284845473697 0.483995268580451
0.855171518621763 0.484036130351255
0.855058139207513 0.484076992999956
0.854944707209576 0.484117856536447
0.854831222606583 0.484158720970609
0.854717685377162 0.484199586312318
0.854604095499941 0.484240452571448
0.854490452953545 0.484281319757872
0.854376757716602 0.484322187881457
0.854263009767736 0.484363056952055
0.85414920908557 0.484403926979531
0.854035355648727 0.48444479797373
0.853921449435829 0.484485669944503
0.853807490425497 0.484526542901694
0.853693478596351 0.484567416855142
0.853579413927008 0.484608291814682
0.853465296396088 0.484649167790143
0.853351125982207 0.484690044791352
0.85323690266398 0.48473092282813
0.853122626420022 0.484771801910294
0.853008297228949 0.484812682047661
0.852893915069371 0.484853563250041
0.852779479919901 0.484894445527236
0.852664991759151 0.484935328889045
0.852550450565729 0.484976213345274
0.852435856318245 0.485017098905708
0.852321208995307 0.48505798558014
0.852206508575521 0.485098873378353
0.852091755037494 0.485139762310132
0.85197694835983 0.485180652385246
0.851862088521134 0.485221543613477
0.851747175500008 0.485262436004589
0.851632209275055 0.485303329568351
0.851517189824875 0.485344224314519
0.851402117128069 0.485385120252851
0.851286991163235 0.485426017393106
0.851171811908972 0.485466915745026
0.851056579343876 0.485507815318364
0.850941293446544 0.485548716122858
0.850825954195571 0.485589618168247
0.850710561569551 0.485630521464269
0.850595115547076 0.485671426020647
0.850479616106739 0.485712331847114
0.850364063227132 0.485753238953393
0.850248456886844 0.485794147349201
0.850132797064465 0.485835057044253
0.850017083738582 0.485875968048263
0.849901316887783 0.485916880370942
0.849785496490654 0.485957794021992
0.84966962252578 0.485998709011115
0.849553694971746 0.486039625348009
0.849437713807135 0.486080543042368
0.849321679010529 0.486121462103883
0.849205590560509 0.486162382542238
0.849089448435655 0.486203304367119
0.848973252614548 0.486244227588208
0.848857003075765 0.486285152215181
0.848740699797883 0.486326078257711
0.84862434275948 0.48636700572547
0.84850793193913 0.486407934628119
0.848391467315408 0.486448864975325
0.848274948866887 0.486489796776748
0.84815837657214 0.486530730042041
0.848041750409738 0.486571664780858
0.847925070358252 0.486612601002849
0.847808336396251 0.486653538717665
0.847691548502304 0.486694477934947
0.847574706654978 0.486735418664329
0.84745781083284 0.486776360915455
0.847340861014455 0.486817304697952
0.847223857178389 0.48685825002146
0.847106799303205 0.486899196895596
0.846989687367465 0.486940145329988
0.846872521349732 0.486981095334259
0.846755301228565 0.487022046918021
0.846638026982526 0.487063000090895
0.846520698590172 0.487103954862489
0.846403316030061 0.487144911242411
0.846285879280751 0.487185869240266
0.846168388320797 0.487226828865659
0.846050843128754 0.48726779012819
0.845933243683176 0.487308753037453
0.845815589962617 0.487349717603045
0.845697881945627 0.487390683834553
0.845580119610759 0.487431651741563
0.845462302936561 0.487472621333661
0.845344431901585 0.487513592620433
0.845226506484376 0.487554565611454
0.845108526663484 0.487595540316299
0.844990492417453 0.487636516744544
0.84487240372483 0.487677494905758
0.844754260564159 0.487718474809508
0.844636062913982 0.487759456465359
0.844517810752843 0.487800439882877
0.844399504059283 0.487841425071618
0.844281142811841 0.487882412041134
0.844162726989059 0.487923400800986
0.844044256569474 0.487964391360723
0.843925731531625 0.488005383729897
0.843807151854047 0.488046377918046
0.843688517515276 0.488087373934717
0.843569828493847 0.488128371789451
0.843451084768295 0.488169371491787
0.843332286317152 0.488210373051261
0.843213433118949 0.488251376477401
0.843094525152218 0.488292381779742
0.842975562395489 0.488333388967812
0.842856544827291 0.488374398051135
0.842737472426152 0.488415409039232
0.842618345170599 0.488456421941626
0.842499163039158 0.488497436767833
0.842379926010355 0.488538453527369
0.842260634062715 0.488579472229748
0.84214128717476 0.488620492884481
0.842021885325013 0.488661515501077
0.841902428491996 0.48870254008904
0.841782916654229 0.488743566657873
0.841663349790232 0.488784595217077
0.841543727878524 0.488825625776151
0.841424050897622 0.488866658344596
0.841304318826044 0.488907692931902
0.841184531642305 0.48894872954756
0.84106468932492 0.488989768201065
0.840944791852404 0.489030808901903
0.84082483920327 0.489071851659559
0.840704831356029 0.489112896483515
0.840584768289194 0.489153943383254
0.840464649981274 0.489194992368253
0.84034447641078 0.489236043447991
0.840224247556219 0.489277096631942
0.8401039633961 0.489318151929579
0.839983623908928 0.489359209350373
0.83986322907321 0.489400268903788
0.839742778867452 0.489441330599296
0.839622273270155 0.489482394446363
0.839501712259825 0.489523460454447
0.839381095814962 0.489564528633006
0.839260423914069 0.489605598991507
0.839139696535645 0.489646671539401
0.83901891365819 0.489687746286141
0.838898075260203 0.489728823241186
0.838777181320181 0.489769902413985
0.83865623181662 0.48981098381398
0.838535226728017 0.489852067450627
0.838414166032866 0.489893153333368
0.838293049709662 0.489934241471649
0.838171877736897 0.489975331874903
0.838050650093064 0.49001642455258
0.837929366756655 0.490057519514113
0.837808027706158 0.490098616768942
0.837686632920065 0.490139716326498
0.837565182376864 0.490180818196212
0.837443676055042 0.490221922387522
0.837322113933086 0.49026302890985
0.837200495989482 0.490304137772631
0.837078822202716 0.490345248985287
0.836957092551271 0.490386362557242
0.836835307013631 0.49042747849792
0.836713465568279 0.490468596816745
0.836591568193695 0.490509717523134
0.836469614868361 0.490550840626503
0.836347605570756 0.490591966136272
0.836225540279359 0.490633094061857
0.836103418972649 0.490674224412669
0.835981241629102 0.49071535719812
0.835859008227195 0.490756492427622
0.835736718745404 0.490797630110587
0.835614373162202 0.490838770256417
0.835491971456064 0.490879912874522
0.835369513605462 0.490921057974305
0.835246999588868 0.490962205565171
0.835124429384755 0.491003355656524
0.835001802971591 0.491044508257758
0.834879120327846 0.491085663378281
0.834756381431989 0.491126821027483
0.834633586262487 0.491167981214768
0.834510734797808 0.491209143949528
0.834387827016417 0.491250309241155
0.834264862896779 0.491291477099047
0.83414184241736 0.491332647532594
0.834018765556621 0.491373820551187
0.833895632293027 0.491414996164213
0.833772442605038 0.491456174381062
0.833649196471115 0.491497355211119
0.83352589386972 0.49153853866377
0.83340253477931 0.491579724748403
0.833279119178344 0.491620913474402
0.83315564704528 0.491662104851147
0.833032118358575 0.491703298888017
0.832908533096685 0.491744495594399
0.832784891238064 0.491785694979665
0.832661192761167 0.491826897053199
0.832537437644448 0.491868101824374
0.832413625866358 0.491909309302571
0.83228975740535 0.49195051949716
0.832165832239875 0.49199173241752
0.832041850348383 0.492032948073023
0.831917811709323 0.492074166473037
0.831793716301144 0.492115387626939
0.831669564102293 0.4921566115441
0.831545355091218 0.492197838233885
0.831421089246364 0.492239067705669
0.831296766546177 0.492280299968814
0.831172386969101 0.492321535032689
0.831047950493581 0.492362772906664
0.830923457098058 0.492404013600103
0.830798906760975 0.492445257122369
0.830674299460773 0.492486503482822
0.830549635175893 0.492527752690836
0.830424913884774 0.492569004755764
0.830300135565856 0.492610259686973
0.830175300197576 0.492651517493825
0.830050407758372 0.492692778185678
0.82992545822668 0.492734041771892
0.829800451580936 0.492775308261826
0.829675387799575 0.492816577664839
0.829550266861031 0.492857849990289
0.829425088743738 0.492899125247532
0.829299853426128 0.49294040344593
0.829174560886633 0.49298168459483
0.829049211103684 0.493022968703596
0.828923804055712 0.493064255781582
0.828798339721145 0.49310554583814
0.828672818078414 0.493146838882628
0.828547239105946 0.493188134924393
0.828421602782167 0.493229433972794
0.828295909085505 0.493270736037182
0.828170157994386 0.493312041126908
0.828044349487233 0.493353349251328
0.827918483542473 0.49339466041979
0.827792560138527 0.493435974641645
0.827666579253819 0.493477291926246
0.82754054086677 0.493518612282943
0.827414444955803 0.493559935721084
0.827288291499337 0.493601262250018
0.827162080475792 0.493642591879098
0.827035811863587 0.493683924617674
0.826909485641141 0.493725260475093
0.826783101786871 0.493766599460703
0.826656660279193 0.493807941583852
0.826530161096524 0.493849286853893
0.826403604217279 0.493890635280167
0.826276989619873 0.493931986872028
0.82615031728272 0.493973341638823
0.826023587184232 0.494014699589897
0.825896799302822 0.494056060734597
0.825769953616902 0.494097425082272
0.825643050104883 0.494138792642269
0.825516088745175 0.494180163423936
0.825389069516188 0.494221537436619
0.825261992396331 0.494262914689668
0.825134857364011 0.494304295192423
0.825007664397636 0.494345678954239
0.824880413475613 0.49438706598446
0.824753104576348 0.494428456292431
0.824625737678246 0.494469849887501
0.824498312759712 0.49451124677902
0.82437082979915 0.49455264697633
0.824243288774963 0.494594050488781
0.824115689665554 0.494635457325717
0.823988032449324 0.494676867496491
0.823860317104674 0.494718281010447
0.823732543610006 0.494759697876937
0.823604711943718 0.494801118105302
0.823476822084211 0.494842541704895
0.823348874009882 0.494883968685065
0.823220867699129 0.494925399055155
0.82309280313035 0.494966832824519
0.82296468028194 0.495008270002506
0.822836499132296 0.495049710598462
0.822708259659813 0.49509115462174
0.822579961842885 0.495132602081686
0.822451605659905 0.495174052987653
0.822323191089267 0.495215507348992
0.822194718109364 0.495256965175054
0.822066186698587 0.495298426475187
0.821937596835327 0.495339891258745
0.821808948497974 0.495381359535077
0.82168024166492 0.495422831313541
0.821551476314552 0.495464306603484
0.821422652425259 0.495505785414264
0.821293769975429 0.49554726775523
0.82116482894345 0.49558875363574
0.821035829307708 0.495630243065149
0.820906771046589 0.495671736052809
0.820777654138478 0.495713232608076
0.820648478561761 0.495754732740312
0.82051924429482 0.495796236458866
0.820389951316041 0.495837743773099
0.820260599603804 0.495879254692367
0.820131189136494 0.495920769226031
0.82000171989249 0.495962287383451
0.819872191850175 0.496003809173983
0.819742604987929 0.496045334606992
0.81961295928413 0.496086863691836
0.81948325471716 0.496128396437876
0.819353491265395 0.496169932854475
0.819223668907215 0.496211472950997
0.819093787620995 0.496253016736808
0.818963847385114 0.496294564221273
0.818833848177947 0.496336115413754
0.818703789977869 0.496377670323618
0.818573672763256 0.496419228960231
0.818443496512482 0.496460791332967
0.818313261203921 0.496502357451188
0.818182966815945 0.496543927324264
0.818052613326928 0.496585500961568
0.817922200715242 0.496627078372474
0.817791728959257 0.49666865956635
0.817661198037345 0.496710244552566
0.817530607927876 0.496751833340505
0.817399958609219 0.496793425939533
0.817269250059744 0.496835022359031
0.81713848225782 0.496876622608375
0.817007655181814 0.496918226696945
0.816876768810093 0.496959834634113
0.816745823121025 0.497001446429268
0.816614818092976 0.497043062091785
0.816483753704312 0.497084681631046
0.816352629933397 0.497126305056438
0.816221446758597 0.49716793237734
0.816090204158276 0.497209563603142
0.815958902110796 0.49725119874323
0.815827540594522 0.497292837806989
0.815696119587816 0.497334480803807
0.815564639069038 0.497376127743077
0.815433099016552 0.497417778634192
0.815301499408718 0.497459433486537
0.815169840223895 0.497501092309512
0.815038121440445 0.49754275511251
0.814906343036725 0.497584421904926
0.814774504991096 0.497626092696158
0.814642607281914 0.497667767495602
0.814510649887538 0.497709446312661
0.814378632786325 0.497751129156732
0.814246555956632 0.497792816037224
0.814114419376815 0.497834506963538
0.813982223025228 0.497876201945077
0.813849966880229 0.497917900991251
0.813717650920171 0.497959604111467
0.813585275123407 0.498001311315131
0.813452839468293 0.498043022611655
0.813320343933181 0.498084738010455
0.813187788496423 0.498126457520943
0.813055173136373 0.498168181152532
0.81292249783138 0.498209908914639
0.812789762559798 0.498251640816684
0.812656967299975 0.498293376868087
0.812524112030263 0.498335117078268
0.812391196729011 0.498376861456649
0.812258221374569 0.498418610012658
0.812125185945284 0.498460362755718
0.811992090419507 0.498502119695255
0.811858934775583 0.498543880840701
0.811725718991861 0.498585646201487
0.811592443046687 0.498627415787043
0.811459106918408 0.498669189606807
0.81132571058537 0.498710967670211
0.811192254025918 0.498752749986693
0.811058737218398 0.498794536565694
0.810925160141153 0.498836327416653
0.810791522772528 0.498878122549017
0.810657825090867 0.498919921972225
0.810524067074513 0.498961725695727
0.810390248701809 0.499003533728973
0.810256369951097 0.499045346081406
0.810122430800718 0.499087162762484
0.809988431229015 0.499128983781656
0.809854371214329 0.49917080914838
0.809720250734999 0.499212638872113
0.809586069769367 0.499254472962314
0.809451828295772 0.499296311428446
0.809317526292552 0.49933815427997
0.809183163738049 0.49938000152635
0.809048740610599 0.499421853177058
0.80891425688854 0.499463709241555
0.808779712550211 0.499505569729318
0.808645107573948 0.499547434649821
0.808510441938089 0.499589304012533
0.80837571562097 0.499631177826935
0.808240928600926 0.499673056102505
0.808106080856294 0.499714938848727
0.807971172365409 0.499756826075081
0.807836203106605 0.499798717791053
0.807701173058217 0.499840614006128
0.807566082198579 0.499882514729798
0.807430930506025 0.499924419971559
0.807295717958887 0.499966329740899
0.807160444535499 0.500008244047314
0.807025110214193 0.500050162900308
0.806889714973302 0.500092086309376
0.806754258791156 0.500134014284024
0.806618741646088 0.500175946833754
0.806483163516428 0.500217883968074
0.806347524380506 0.500259825696497
0.806211824216654 0.500301772028532
0.806076063003201 0.500343722973691
0.805940240718477 0.500385678541496
0.80580435734081 0.500427638741463
0.80566841284853 0.500469603583113
0.805532407219964 0.50051157307597
0.805396340433442 0.500553547229562
0.80526021246729 0.500595526053414
0.805124023299836 0.500637509557058
0.804987772909407 0.500679497750027
0.80485146127433 0.500721490641856
0.804715088372931 0.500763488242086
0.804578654183536 0.500805490560259
0.804442158684471 0.500847497605912
0.804305601854061 0.500889509388597
0.804168983670632 0.500931525917859
0.804032304112507 0.50097354720325
0.803895563158012 0.501015573254326
0.803758760785469 0.501057604080636
0.803621896973204 0.501099639691745
0.803484971699539 0.501141680097214
0.803347984942797 0.501183725306601
0.803210936681302 0.50122577532948
0.803073826893375 0.501267830175419
0.802936655557339 0.501309889853985
0.802799422651516 0.501351954374756
0.802662128154226 0.501394023747311
0.802524772043792 0.501436097981228
0.802387354298535 0.501478177086089
0.802249874896774 0.501520261071483
0.80211233381683 0.501562349946997
0.801974731037024 0.501604443722221
0.801837066535675 0.50164654264497
0.80169934028576 0.501688646328604
0.801561552269174 0.501730754888485
0.801423702465417 0.501772868369196
0.801285790853199 0.501814986791905
0.801147817410967 0.501857110170045
0.801009782117083 0.501899238514486
0.800871684949878 0.501941371835266
0.800733525887675 0.501983510142138
0.800595304908793 0.502025653444769
0.800457021991548 0.502067801752795
0.800318677114259 0.502109955075847
0.80018027025524 0.50215211342356
0.800041801392809 0.502194276805565
0.799903270505282 0.502236445231495
0.799764677570974 0.502278618710992
0.7996260225682 0.502320797253695
0.799487305475276 0.502362980869251
0.799348526270517 0.502405169567305
0.799209684932238 0.502447363357509
0.799070781438752 0.502489562249515
0.798931815768374 0.502531766252986
0.798792787899419 0.502573975377576
0.798653697810199 0.502616189632952
0.798514545479029 0.502658409028778
0.798375330884221 0.502700633574731
0.798236054004089 0.502742863280477
0.798096714816945 0.502785098155693
0.797957313301102 0.502827338210061
0.797817849434873 0.502869583453267
0.79767832319657 0.502911833894993
0.797538734564504 0.502954089544928
0.797399083516987 0.502996350412768
0.797259370032331 0.503038616508211
0.797119594088847 0.503080887840953
0.796979755664847 0.503123164420696
0.79683985473864 0.503165446257154
0.796699891288538 0.503207733360028
0.796559865292851 0.50325002573904
0.79641977672989 0.503292323403903
0.796279625577965 0.503334626364336
0.796139411815385 0.503376934630065
0.79599913542046 0.503419248210819
0.7958587963715 0.503461567116326
0.795718394646814 0.503503891356323
0.795577930224712 0.503546220940547
0.795437403083501 0.50358855587874
0.795296813201492 0.503630896180647
0.795156160556992 0.503673241856017
0.79501544512831 0.503715592914605
0.794874666893754 0.503757949366163
0.794733825831633 0.503800311220457
0.794592921920254 0.503842678487246
0.794451955137925 0.503885051176298
0.794310925462954 0.503927429297385
0.794169832873647 0.503969812860278
0.794028677348313 0.50401220187476
0.793887458865258 0.504054596350615
0.79374617740279 0.504096996297625
0.793604832939215 0.50413940172558
0.793463425452839 0.504181812644276
0.79332195492197 0.504224229063509
0.793180421324913 0.504266650993083
0.793038824639976 0.504309078442801
0.792897164845463 0.50435151142247
0.792755441919681 0.504393949941907
0.792613655840935 0.504436394010927
0.792471806587532 0.504478843639352
0.792329894137776 0.504521298837008
0.792187918469973 0.50456375961372
0.792045879562429 0.504606225979326
0.791903777393449 0.504648697943659
0.791761611941336 0.504691175516558
0.791619383184397 0.504733658707875
0.791477091100936 0.504776147527452
0.791334735669258 0.504818641985148
0.791192316867667 0.504861142090814
0.791049834674468 0.504903647854316
0.790907289067964 0.504946159285519
0.790764680026461 0.504988676394292
0.790622007528262 0.505031199190505
0.790479271551671 0.505073727684042
0.790336472074991 0.505116261884781
0.790193609076528 0.505158801802609
0.790050682534584 0.505201347447418
0.789907692427462 0.505243898829101
0.789764638733467 0.505286455957559
0.789621521430902 0.505329018842693
0.78947834049807 0.505371587494412
0.789335095913274 0.50541416192263
0.789191787654817 0.505456742137259
0.789048415701002 0.505499328148223
0.788904980030132 0.505541919965442
0.788761480620511 0.505584517598852
0.78861791745044 0.505627121058383
0.788474290498222 0.505669730353975
0.788330599742161 0.505712345495568
0.788186845160557 0.505754966493109
0.788043026731715 0.505797593356552
0.787899144433937 0.505840226095853
0.787755198245524 0.505882864720973
0.787611188144778 0.505925509241874
0.787467114110003 0.50596815966853
0.7873229761195 0.506010816010909
0.787178774151572 0.506053478278995
0.787034508184519 0.50609614648277
0.786890178196645 0.506138820632219
0.786745784166251 0.506181500737341
0.786601326071638 0.506224186808127
0.78645680389111 0.506266878854582
0.786312217602966 0.50630957688671
0.78616756718551 0.506352280914527
0.786022852617042 0.506394990948044
0.785878073875865 0.506437706997284
0.785733230940279 0.506480429072272
0.785588323788587 0.50652315718304
0.78544335239909 0.506565891339621
0.785298316750089 0.506608631552052
0.785153216819885 0.506651377830383
0.78500805258678 0.506694130184664
0.784862824029076 0.506736888624944
0.784717531125073 0.506779653161285
0.784572173853073 0.506822423803753
0.784426752191377 0.506865200562412
0.784281266118286 0.506907983447341
0.784135715612102 0.506950772468617
0.783990100651125 0.506993567636321
0.783844421213657 0.507036368960546
0.783698677277999 0.507079176451384
0.783552868822452 0.507121990118937
0.783406995825318 0.507164809973305
0.783261058264896 0.507207636024595
0.783115056119489 0.507250468282926
0.782968989367397 0.507293306758414
0.782822857986922 0.507336151461185
0.782676661956364 0.507379002401371
0.782530401254024 0.5074218595891
0.782384075858204 0.507464723034513
0.782237685747205 0.507507592747757
0.782091230899328 0.507550468738982
0.781944711292873 0.507593351018343
0.781798126906141 0.507636239596
0.781651477717435 0.507679134482119
0.781504763705055 0.507722035686871
0.781357984847301 0.50776494322043
0.781211141122475 0.507807857092981
0.781064232508879 0.50785077731471
0.780917258984812 0.507893703895807
0.780770220528577 0.50793663684647
0.780623117118475 0.507979576176903
0.780475948732806 0.508022521897315
0.780328715349871 0.508065474017921
0.780181416947973 0.508108432548935
0.780034053505412 0.508151397500587
0.779886625000489 0.508194368883106
0.779739131411505 0.508237346706724
0.779591572716763 0.508280330981685
0.779443948894563 0.508323321718237
0.779296259923206 0.50836631892663
0.779148505780994 0.508409322617119
0.779000686446228 0.508452332799973
0.778852801897211 0.508495349485458
0.778704852112242 0.508538372683849
0.778556837069624 0.508581402405422
0.778408756747658 0.508624438660469
0.778260611124646 0.50866748145928
0.778112400178889 0.508710530812151
0.777964123888689 0.508753586729386
0.777815782232348 0.508796649221288
0.777667375188168 0.508839718298181
0.777518902734449 0.508882793970378
0.777370364849495 0.508925876248206
0.777221761511607 0.508968965141997
0.777073092699086 0.50901206066209
0.776924358390235 0.509055162818824
0.776775558563357 0.509098271622554
0.776626693196752 0.509141387083632
0.776477762268723 0.509184509212419
0.776328765757572 0.50922763801928
0.776179703641602 0.509270773514592
0.776030575899115 0.50931391570873
0.775881382508412 0.509357064612081
0.775732123447797 0.509400220235034
0.775582798695572 0.509443382587987
0.77543340823004 0.509486551681342
0.775283952029502 0.509529727525507
0.775134430072263 0.509572910130898
0.774984842336624 0.509616099507936
0.774835188800888 0.509659295667044
0.774685469443358 0.509702498618661
0.774535684242337 0.509745708373226
0.774385833176128 0.509788924941179
0.774235916223034 0.509832148332974
0.774085933361359 0.509875378559071
0.773935884569404 0.509918615629933
0.773785769825475 0.509961859556028
0.773635589107873 0.510005110347834
0.773485342394902 0.510048368015833
0.773335029664867 0.510091632570516
0.77318465089607 0.510134904022376
0.773034206066815 0.510178182381914
0.772883695155405 0.510221467659643
0.772733118140146 0.510264759866071
0.772582474999339 0.510308059011721
0.77243176571129 0.510351365107125
0.772280990254303 0.510394678162809
0.772130148606681 0.510437998189316
0.771979240746728 0.510481325197192
0.77182826665275 0.510524659196991
0.77167722630305 0.510568000199275
0.771526119675933 0.510611348214605
0.771374946749703 0.510654703253554
0.771223707502665 0.510698065326703
0.771072401913124 0.510741434444639
0.770921029959385 0.510784810617952
0.770769591619752 0.510828193857242
0.77061808687253 0.510871584173114
0.770466515696024 0.510914981576176
0.77031487806854 0.510958386077055
0.770163173968383 0.511001797686371
0.770011403373858 0.511045216414756
0.76985956626327 0.511088642272852
0.769707662614925 0.511132075271301
0.769555692407129 0.511175515420761
0.769403655618188 0.511218962731886
0.769251552226406 0.511262417215344
0.769099382210091 0.511305878881809
0.768947145547548 0.511349347741959
0.768794842217082 0.511392823806483
0.768642472197001 0.511436307086074
0.768490035465611 0.511479797591429
0.768337532001217 0.511523295333258
0.768184961782127 0.511566800322276
0.768032324786647 0.511610312569202
0.767879620993083 0.51165383208477
0.767726850379743 0.511697358879708
0.767574012924932 0.511740892964761
0.767421108606959 0.511784434350681
0.767268137404131 0.511827983048224
0.767115099294753 0.511871539068151
0.766961994257134 0.511915102421234
0.766808822269581 0.51195867311825
0.766655583310401 0.512002251169984
0.766502277357903 0.51204583658723
0.766348904390393 0.512089429380783
0.766195464386179 0.512133029561456
0.76604195732357 0.51217663714006
0.765888383180872 0.512220252127416
0.765734741936395 0.51226387453435
0.765581033568446 0.5123075043717
0.765427258055334 0.512351141650308
0.765273415375366 0.512394786381025
0.765119505506853 0.51243843857471
0.764965528428101 0.512482098242226
0.764811484117419 0.512525765394448
0.764657372553117 0.512569440042252
0.764503193713504 0.512613122196525
0.764348947576887 0.512656811868163
0.764194634121577 0.512700509068071
0.764040253325882 0.512744213807157
0.763885805168112 0.512787926096338
0.763731289626576 0.51283164594654
0.763576706679584 0.51287537336869
0.763422056305444 0.512919108373734
0.763267338482468 0.51296285097262
0.763112553188964 0.513006601176297
0.762957700403242 0.513050358995734
0.762802780103613 0.513094124441898
0.762647792268386 0.513137897525768
0.762492736875871 0.513181678258328
0.76233761390438 0.513225466650574
0.762182423332222 0.513269262713507
0.762027165137707 0.513313066458136
0.761871839299147 0.513356877895477
0.761716445794851 0.513400697036557
0.761560984603131 0.513444523892407
0.761405455702298 0.513488358474069
0.761249859070662 0.513532200792586
0.761094194686535 0.51357605085902
0.760938462528227 0.513619908684432
0.76078266257405 0.513663774279894
0.760626794802315 0.513707647656489
0.760470859191334 0.513751528825303
0.760314855719418 0.513795417797431
0.760158784364878 0.513839314583978
0.760002645106027 0.513883219196058
0.759846437921176 0.513927131644786
0.759690162788638 0.513971051941295
0.759533819686723 0.514014980096721
0.759377408593744 0.514058916122205
0.759220929488014 0.514102860028901
0.759064382347844 0.514146811827973
0.758907767151547 0.514190771530587
0.758751083877436 0.514234739147921
0.758594332503821 0.514278714691158
0.758437513009018 0.514322698171496
0.758280625371337 0.514366689600135
0.758123669569091 0.514410688988284
0.757966645580595 0.514454696347163
0.75780955338416 0.514498711687998
0.757652392958099 0.514542735022028
0.757495164280726 0.514586766360492
0.757337867330354 0.514630805714644
0.757180502085295 0.514674853095744
0.757023068523864 0.514718908515064
0.756865566624373 0.514762971983879
0.756707996365136 0.514807043513473
0.756550357724467 0.514851123115146
0.756392650680679 0.514895210800195
0.756234875212086 0.514939306579935
0.756077031297001 0.514983410465687
0.755919118913739 0.515027522468779
0.755761138040614 0.515071642600549
0.755603088655938 0.51511577087234
0.755444970738027 0.515159907295511
0.755286784265193 0.515204051881423
0.755128529215753 0.51524820464145
0.754970205568019 0.515292365586972
0.754811813300306 0.51533653472938
0.754653352390928 0.515380712080071
0.7544948228182 0.515424897650454
0.754336224560436 0.515469091451945
0.75417755759595 0.515513293495966
0.754018821903058 0.515557503793954
0.753860017460073 0.515601722357355
0.753701144245311 0.515645949197614
0.753542202237085 0.515690184326194
0.753383191413711 0.51573442775457
0.753224111753504 0.515778679494214
0.753064963234778 0.515822939556615
0.752905745835848 0.515867207953272
0.75274645953503 0.515911484695692
0.752587104310637 0.515955769795388
0.752427680140986 0.516000063263884
0.752268187004391 0.516044365112713
0.752108624879166 0.516088675353417
0.751948993743628 0.516132993997549
0.751789293576091 0.51617732105667
0.751629524354871 0.516221656542346
0.751469686058283 0.516266000466162
0.751309778664641 0.516310352839703
0.751149802152261 0.51635471367457
0.750989756499459 0.516399082982364
0.750829641684549 0.516443460774708
0.750669457685847 0.516487847063225
0.750509204481668 0.51653224185955
0.750348882050327 0.516576645175329
0.75018849037014 0.516621057022213
0.750028029419423 0.516665477411869
0.749867499176489 0.516709906355969
0.749706899619655 0.516754343866196
0.749546230727237 0.51679878995424
0.749385492477548 0.516843244631805
0.749224684848905 0.516887707910603
0.749063807819624 0.516932179802348
0.748902861368018 0.51697666031878
0.748741845472404 0.517021149471634
0.748580760111097 0.517065647272658
0.748419605262412 0.517110153733616
0.748258380904665 0.517154668866273
0.74809708701617 0.517199192682412
0.747935723575244 0.517243725193819
0.7477742905602 0.517288266412291
0.747612787949354 0.51733281634964
0.747451215721022 0.517377375017683
0.747289573853519 0.517421942428248
0.747127862325159 0.517466518593173
0.746966081114257 0.517511103524306
0.74680423019913 0.5175556972335
0.74664230955809 0.517600299732631
0.746480319169455 0.517644911033571
0.746318259011537 0.517689531148209
0.746156129062653 0.517734160088443
0.745993929301117 0.517778797866181
0.745831659705243 0.517823444493342
0.745669320253346 0.517868099981853
0.745506910923742 0.517912764343651
0.745344431694743 0.517957437590686
0.745181882544665 0.518002119734914
0.745019263451823 0.518046810788309
0.74485657439453 0.518091510762845
0.7446938153511 0.518136219670511
0.744530986299848 0.51818093752331
0.744368087219088 0.518225664333249
0.744205118087134 0.518270400112353
0.7440420788823 0.518315144872646
0.743878969582899 0.518359898626171
0.743715790167245 0.51840466138498
0.743552540613652 0.518449433161136
0.743389220900433 0.51849421396671
0.743225831005902 0.518539003813783
0.743062370908372 0.518583802714451
0.742898840586155 0.518628610680818
0.742735240017566 0.518673427724995
0.742571569180916 0.51871825385911
0.74240782805452 0.518763089095297
0.742244016616689 0.518807933445701
0.742080134845735 0.51885278692248
0.741916182719972 0.518897649537801
0.741752160217712 0.518942521303843
0.741588067317267 0.518987402232798
0.741423903996948 0.51903229233686
0.741259670235067 0.519077191628242
0.741095366009937 0.519122100119165
0.740930991299869 0.519167017821861
0.740766546083173 0.519211944748573
0.740602030338162 0.519256880911557
0.740437444043146 0.519301826323074
0.740272787176436 0.519346780995403
0.740108059716343 0.519391744940831
0.739943261641178 0.519436718171652
0.739778392929249 0.519481700700177
0.739613453558869 0.519526692538727
0.739448443508346 0.519571693699634
0.73928336275599 0.519616704195235
0.739118211280111 0.519661724037886
0.738952989059019 0.519706753239954
0.738787696071021 0.51975179181381
0.738622332294428 0.519796839771842
0.738456897707547 0.519841897126451
0.738291392288688 0.519886963890042
0.738125816016158 0.519932040075037
0.737960168868266 0.519977125693867
0.737794450823319 0.520022220758978
0.737628661859624 0.520067325282821
0.73746280195549 0.520112439277867
0.737296871089222 0.520157562756588
0.737130869239128 0.520202695731472
0.736964796383515 0.520247838215025
0.736798652500688 0.520292990219754
0.736632437568953 0.520338151758185
0.736466151566616 0.520383322842852
0.736299794471983 0.520428503486302
0.736133366263359 0.52047369370109
0.735966866919048 0.52051889349979
0.735800296417356 0.520564102894982
0.735633654736585 0.520609321899257
0.735466941855041 0.520654550525222
0.735300157751026 0.520699788785492
0.735133302402845 0.520745036692697
0.7349663757888 0.520790294259478
0.734799377887194 0.520835561498482
0.734632308676329 0.520880838422378
0.734465168134508 0.520926125043841
0.734297956240031 0.520971421375555
0.7341306729712 0.521016727430221
0.733963318306317 0.521062043220553
0.733795892223681 0.521107368759276
0.733628394701594 0.521152704059121
0.733460825718354 0.521198049132836
0.733293185252263 0.521243403993184
0.733125473281617 0.521288768652932
0.732957689784717 0.521334143124869
0.732789834739861 0.521379527421788
0.732621908125346 0.521424921556498
0.732453909919471 0.52147032554182
0.732285840100532 0.521515739390585
0.732117698646827 0.521561163115641
0.731949485536651 0.521606596729846
0.7317812007483 0.521652040246068
0.73161284426007 0.521697493677187
0.731444416050256 0.521742957036101
0.731275916097153 0.521788430335713
0.731107344379055 0.521833913588946
0.730938700874255 0.521879406808732
0.730769985561046 0.521924910008011
0.730601198417722 0.521970423199746
0.730432339422575 0.522015946396903
0.730263408553896 0.522061479612463
0.730094405789978 0.522107022859425
0.729925331109109 0.522152576150791
0.729756184489582 0.522198139499585
0.729586965909686 0.52224371291884
0.72941767534771 0.522289296421599
0.729248312781942 0.52233489002092
0.729078878190672 0.522380493729877
0.728909371552187 0.522426107561551
0.728739792844775 0.522471731529042
0.728570142046721 0.52251736564546
0.728400419136312 0.522563009923923
0.728230624091833 0.52260866437757
0.72806075689157 0.522654329019548
0.727890817513807 0.522700003863021
0.727720805936828 0.52274568892116
0.727550722138916 0.522791384207155
0.727380566098353 0.522837089734209
0.727210337793422 0.522882805515532
0.727040037202404 0.522928531564352
0.72686966430358 0.522974267893909
0.72669921907523 0.523020014517461
0.726528701495634 0.523065771448267
0.726358111543071 0.523111538699614
0.726187449195818 0.523157316284791
0.726016714432154 0.523203104217107
0.725845907230356 0.523248902509881
0.7256750275687 0.523294711176447
0.725504075425461 0.523340530230152
0.725333050778915 0.523386359684358
0.725161953607335 0.523432199552434
0.724990783888996 0.523478049847772
0.72481954160217 0.523523910583771
0.724648226725129 0.523569781773847
0.724476839236145 0.523615663431428
0.724305379113489 0.523661555569952
0.72413384633543 0.523707458202879
0.723962240880237 0.523753371343678
0.72379056272618 0.523799295005832
0.723618811851526 0.523845229202836
0.723446988234541 0.523891173948201
0.723275091853492 0.523937129255451
0.723103122686645 0.523983095138125
0.722931080712263 0.524029071609774
0.722758965908612 0.524075058683969
0.722586778253952 0.524121056374283
0.722414517726548 0.524167064694317
0.722242184304659 0.524213083657673
0.722069777966547 0.524259113277977
0.721897298690472 0.524305153568866
0.721724746454691 0.524351204322493
0.721552121243763 0.524397265923756
0.721379423031644 0.524443338284167
0.721206651795224 0.524489421384964
0.721033807512323 0.524535515229542
0.720860890161058 0.524581619828346
0.720687899719638 0.524627735194068
0.720514836166302 0.524673861340131
0.720341699479297 0.524719998280195
0.720168489636873 0.524766146028003
0.719995206617279 0.524812304597342
0.719821850398763 0.524858474002509
0.719648420959559 0.524904654256491
0.719474918277924 0.524950845373357
0.719301342332107 0.524997047367031
0.719127693100353 0.525043260251404
0.718953970560907 0.525089484040362
0.718780174692012 0.525135718747806
0.71860630547191 0.525181964387644
0.718432362878841 0.525228220973805
0.718258346891046 0.525274488520226
0.718084257486763 0.525320767040862
0.717910094644229 0.525367056549685
0.717735858341683 0.525413357060675
0.717561548557358 0.525459668587837
0.71738716526949 0.52550599114518
0.717212708456311 0.525552324746736
0.717038178096055 0.525598669406548
0.716863574166952 0.525645025138675
0.716688896647232 0.525691391957195
0.716514145515125 0.525737769876193
0.716339320748857 0.525784158909777
0.716164422326655 0.525830559072064
0.715989450226746 0.525876970377194
0.715814404427352 0.525923392839312
0.715639284906697 0.525969826472588
0.715464091643003 0.526016271291199
0.71528882461449 0.526062727309343
0.715113483799378 0.526109194541233
0.714938069175885 0.526155673001095
0.714762580722227 0.526202162703173
0.714587018416621 0.526248663661724
0.714411382237281 0.526295175891022
0.714235672162419 0.526341699405355
0.714059888170247 0.52638823421903
0.713884030238977 0.526434780346368
0.713708098346817 0.526481337801702
0.713532092471975 0.526527906599386
0.713356012592657 0.526574486753788
0.713179858687069 0.526621078279294
0.713003630733414 0.526667681190297
0.712827328709895 0.526714295501217
0.712650952594714 0.526760921226481
0.712474502366068 0.526807558380542
0.712297978002158 0.526854206977858
0.712121379481179 0.526900867032908
0.711944706781327 0.526947538560192
0.711767959880796 0.526994221574216
0.711591138757778 0.527040916089508
0.711414243390465 0.52708762212061
0.711237273757046 0.527134339682087
0.711060229835709 0.527181068788509
0.710883111604641 0.527227809454471
0.710705919042026 0.527274561694581
0.710528652126048 0.527321325523463
0.71035131083489 0.527368100955756
0.710173895146731 0.52741488800612
0.709996405039751 0.527461686689229
0.709818840492126 0.527508497019771
0.709641201482033 0.527555319012453
0.709463487987645 0.527602152682002
0.709285699987135 0.527648998043155
0.709107837458674 0.527695855110667
0.70892990038043 0.527742723899316
0.708751888730572 0.527789604423886
0.708573802487266 0.527836496699188
0.708395641628675 0.527883400740045
0.708217406132962 0.527930316561295
0.708039095978288 0.527977244177796
0.707860711142811 0.528024183604422
0.70768225160469 0.528071134856065
0.707503717342079 0.52811809794763
0.707325108333133 0.528165072894044
0.707146424556003 0.528212059710251
0.70696766598884 0.528259058411206
0.706788832609793 0.528306069011886
0.706609924397007 0.528353091527286
0.706430941328627 0.528400125972417
0.706251883382798 0.528447172362303
0.706072750537658 0.528494230715007
0.70589354277126 0.528541301040513
0.705714260061801 0.528588383355311
0.705534902387436 0.528635477674944
0.705355469726306 0.528682584014665
0.705175962056543 0.528729702389654
0.704996379356277 0.528776832815073
0.704816721603638 0.528823975306094
0.704636988776749 0.528871129877902
0.704457180853735 0.5289182965457
0.704277297812718 0.528965475324708
0.704097339631817 0.52901266622739
0.703917306289232 0.529059869273672
0.703737197763022 0.52910708447753
0.703557014031282 0.529154311853843
0.703376755072119 0.52920155141779
0.703196420863639 0.529248803184658
0.703016011383949 0.529296067169778
0.702835526611154 0.529343343388511
0.702654966523357 0.529390631856233
0.702474331098658 0.529437932588343
0.702293620315157 0.529485245600259
0.70211283415095 0.529532570907413
0.701931972584131 0.529579908525263
0.701751035592791 0.529627258469275
0.701570023155021 0.529674620754944
0.701388935248908 0.529721995397773
0.701207771852537 0.529769382413289
0.701026532943991 0.529816781817039
0.700845218501351 0.529864193624583
0.700663828502695 0.529911617851507
0.700482362926098 0.529959054513408
0.700300821749636 0.530006503625906
0.700119204951378 0.530053965204634
0.699937512509394 0.530101439265254
0.69975574440175 0.530148925823436
0.699573900606509 0.530196424894877
0.699391981101735 0.530243936495288
0.699209985865485 0.530291460640398
0.699027914875817 0.530338997345957
0.698845768110784 0.530386546627735
0.698663545548439 0.530434108501519
0.698481247166829 0.530481682983113
0.698298872944003 0.530529270088346
0.698116422858004 0.530576869833063
0.697933896886873 0.530624482233128
0.69775129500865 0.530672107304419
0.69756861720137 0.530719745062845
0.697385863443067 0.530767395524321
0.697203033711772 0.530815058704791
0.697020127985514 0.530862734620215
0.696837146242318 0.530910423286571
0.696654088460206 0.530958124719858
0.6964709546172 0.531005838936094
0.696287744691316 0.531053565951319
0.69610445866057 0.531101305781589
0.695921096502973 0.531149058442979
0.695737658196534 0.531196823951586
0.69555414371926 0.531244602323526
0.695370553049155 0.531292393574939
0.695186886164217 0.531340197721974
0.695003143042447 0.531388014780811
0.694819323661838 0.531435844767646
0.694635428000382 0.53148368769869
0.694451456036069 0.531531543590179
0.694267407746884 0.53157941245837
0.69408328311081 0.531627294319539
0.693899082105829 0.53167518918998
0.693714804709916 0.531723097086007
0.693530450901046 0.531771018023957
0.69334602065719 0.531818952021936
0.693161513956263 0.531866899093372
0.692976930776267 0.531914859255478
0.692792271095174 0.531962832524934
0.692607534890947 0.532010818918256
0.692422722141544 0.532058818451927
0.692237832824916 0.532106831142436
0.692052866919013 0.532154857006281
0.69186782440178 0.532202896059985
0.691682705251162 0.532250948320084
0.691497509445096 0.532299013803143
0.69131223696152 0.53234709252574
0.691126887778365 0.532395184504476
0.690941461873563 0.532443289755977
0.690755959225039 0.532491408296884
0.690570379810715 0.532539540143865
0.690384723608512 0.532587685313602
0.690198990596346 0.532635843822803
0.690013180752129 0.532684015688194
0.689827294053771 0.532732200926524
0.689641330479177 0.532780399554565
0.68945529000625 0.532828611589107
0.689269172612889 0.53287683704696
0.689082978276989 0.532925075944958
0.688896706976441 0.53297332829996
0.688710358689135 0.533021594128839
0.688523933392953 0.533069873448491
0.688337431065778 0.53311816627584
0.688150851685487 0.533166472627821
0.687964195229954 0.5332147925214
0.687777461677048 0.533263125973562
0.687590651004635 0.533311473001309
0.687403763190578 0.533359833621669
0.687216798212737 0.533408207851694
0.687029756048966 0.533456595708453
0.686842636677115 0.533504997209037
0.686655440075034 0.533553412370565
0.686468166220564 0.533601841210171
0.686280815091546 0.533650283745013
0.686093386665816 0.533698739992272
0.685905880921206 0.533747209967779
0.685718297835585 0.533795693691074
0.685530637386748 0.533844191178761
0.685342899552506 0.533892702447901
0.685155084310673 0.533941227515729
0.684967191639058 0.533989766399533
0.68477922151547 0.534038319116646
0.684591173917713 0.534086885684427
0.684403048823585 0.534135466120253
0.684214846210882 0.534184060441532
0.684026566057397 0.534232668665691
0.683838208340915 0.534281290810177
0.68364977303922 0.534329926892465
0.68346126013009 0.534378576930048
0.683272669591301 0.534427240940447
0.683084001400622 0.534475918941199
0.682895255535818 0.534524610949873
0.682706431974652 0.53457331698405
0.682517530694881 0.534622037061346
0.682328551674257 0.53467077119939
0.682139494890529 0.534719519415837
0.681950360321441 0.534768281728372
0.681761147944731 0.534817058154694
0.681571857738135 0.534865848712528
0.681382489679384 0.534914653419625
0.681193043746203 0.53496347229376
0.681003519916314 0.535012305352724
0.680813918167432 0.535061152614342
0.680624238477271 0.535110014096456
0.680434480823538 0.535158889816929
0.680244645183935 0.535207779793658
0.68005473153616 0.535256684044552
0.679864739857908 0.535305602587555
0.679674670126865 0.535354535440623
0.679484522320716 0.535403482621746
0.67929429641714 0.535452444148933
0.679103992393811 0.535501420040217
0.678913610228398 0.535550410313658
0.678723149898565 0.535599414987336
0.678532611381971 0.535648434079357
0.678341994656272 0.535697467607854
0.678151299699116 0.535746515590982
0.677960526488148 0.535795578046919
0.677769675001008 0.535844654993869
0.677578745215328 0.535893746450061
0.677387737108739 0.535942852433744
0.677196650658865 0.535991972963199
0.677005485843324 0.536041108056726
0.67681424263973 0.536090257732654
0.676622921025692 0.53613942200933
0.676431520978813 0.536188600905132
0.67624004247669 0.536237794438464
0.676048485496917 0.536287002627748
0.67585685001708 0.536336225491435
0.675665136014761 0.536385463048003
0.675473343467538 0.53643471531595
0.675281472352981 0.536483982313804
0.675089522648656 0.536533264060115
0.674897494332122 0.536582560573463
0.674705387380935 0.536631871872445
0.674513201772644 0.536681197975691
0.674320937484791 0.536730538901851
0.674128594494916 0.536779894669605
0.67393617278055 0.536829265297658
0.673743672319219 0.536878650804738
0.673551093088445 0.536928051209599
0.673358435065742 0.536977466531022
0.673165698228621 0.537026896787814
0.672972882554584 0.537076341998806
0.672779988021129 0.537125802182859
0.672587014605748 0.537175277358854
0.672393962285927 0.537224767545703
0.672200831039146 0.53727427276234
0.672007620842879 0.537323793027728
0.671814331674594 0.537373328360857
0.671620963511753 0.537422878780743
0.671427516331812 0.537472444306426
0.67123399011222 0.537522024956971
0.671040384830423 0.537571620751474
0.670846700463856 0.537621231709057
0.670652936989952 0.537670857848864
0.670459094386136 0.537720499190071
0.670265172629826 0.537770155751877
0.670071171698435 0.537819827553509
0.66987709156937 0.537869514614222
0.66968293222003 0.537919216953297
0.669488693627808 0.537968934590039
0.669294375770093 0.538018667543787
0.669099978624264 0.538068415833901
0.668905502167695 0.538118179479768
0.668710946377754 0.538167958500807
0.668516311231802 0.53821775291646
0.668321596707193 0.538267562746196
0.668126802781276 0.538317388009516
0.66793192943139 0.538367228725945
0.667736976634871 0.538417084915036
0.667541944369046 0.538466956596368
0.667346832611236 0.53851684378955
0.667151641338755 0.538566746514218
0.666956370528909 0.538616664790037
0.666761020159 0.538666598636698
0.66656559020632 0.538716548073917
0.666370080648156 0.538766513121446
0.666174491461786 0.538816493799059
0.665978822624484 0.538866490126558
0.665783074113515 0.538916502123776
0.665587245906136 0.538966529810571
0.665391337979599 0.539016573206834
0.665195350311147 0.539066632332481
0.664999282878016 0.539116707207454
0.664803135657437 0.539166797851729
0.66460690862663 0.539216904285305
0.664410601762811 0.539267026528217
0.664214215043187 0.539317164600522
0.664017748444957 0.539367318522306
0.663821201945314 0.53941748831369
0.663624575521443 0.539467673994816
0.663427869150521 0.53951787558586
0.663231082809717 0.539568093107025
0.663034216476194 0.539618326578544
0.662837270127107 0.539668576020679
0.662640243739601 0.53971884145372
0.662443137290817 0.53976912289799
0.662245950757885 0.539819420373837
0.662048684117929 0.53986973390164
0.661851337348064 0.539920063501809
0.661653910425398 0.539970409194781
0.661456403327031 0.540020771001025
0.661258816030054 0.540071148941037
0.661061148511552 0.540121543035344
0.6608634007486 0.540171953304505
0.660665572718265 0.540222379769106
0.660467664397607 0.540272822449764
0.660269675763678 0.540323281367126
0.660071606793521 0.54037375654187
0.659873457464169 0.540424247994705
0.659675227752651 0.540474755746365
0.659476917635983 0.54052527981762
0.659278527091176 0.54057582022927
0.65908005609523 0.540626377002142
0.65888150462514 0.540676950157097
0.658682872657888 0.540727539715023
0.658484160170452 0.540778145696841
0.658285367139797 0.540828768123503
0.658086493542883 0.540879407015993
0.657887539356659 0.540930062395325
0.657688504558066 0.54098073428254
0.657489389124037 0.541031422698715
0.657290193031495 0.541082127664957
0.657090916257354 0.541132849202404
0.656891558778521 0.541183587332223
0.656692120571891 0.541234342075615
0.656492601614353 0.541285113453815
0.656293001882786 0.541335901488085
0.656093321354058 0.541386706199718
0.65589356000503 0.54143752761004
0.655693717812554 0.541488365740411
0.655493794753472 0.541539220612223
0.655293790804615 0.541590092246895
0.655093705942808 0.541640980665881
0.654893540144864 0.541691885890669
0.654693293387589 0.541742807942774
0.654492965647777 0.541793746843749
0.654292556902213 0.541844702615177
0.654092067127675 0.54189567527867
0.653891496300928 0.541946664855878
0.653690844398729 0.541997671368479
0.653490111397826 0.542048694838187
0.653289297274955 0.542099735286744
0.653088402006844 0.542150792735931
0.652887425570212 0.542201867207558
0.652686367941765 0.542252958723468
0.652485229098201 0.542304067305534
0.65228400901621 0.542355192975672
0.652082707672467 0.542406335755819
0.651881325043641 0.542457495667951
0.651679861106391 0.54250867273408
0.651478315837362 0.542559866976249
0.651276689213193 0.542611078416528
0.65107498121051 0.542662307077032
0.65087319180593 0.542713552979903
0.650671320976058 0.542764816147314
0.650469368697492 0.542816096601479
0.650267334946815 0.542867394364638
0.650065219700603 0.542918709459074
0.64986302293542 0.542970041907098
0.649660744627819 0.543021391731054
0.649458384754343 0.543072758953325
0.649255943291525 0.543124143596323
0.649053420215884 0.543175545682497
0.648850815503932 0.543226965234332
0.648648129132169 0.543278402274342
0.648445361077082 0.543329856825085
0.648242511315149 0.543381328909144
0.648039579822837 0.543432818549143
0.6478365665766 0.543484325767736
0.647633471552884 0.543535850587619
0.647430294728121 0.543587393031511
0.647227036078733 0.543638953122182
0.647023695581129 0.543690530882422
0.64682027321171 0.543742126335065
0.646616768946862 0.543793739502981
0.646413182762962 0.543845370409069
0.646209514636373 0.543897019076269
0.64600576454345 0.543948685527555
0.645801932460532 0.544000369785937
0.64559801836395 0.544052071874459
0.645394022230021 0.544103791816202
0.645189944035052 0.544155529634282
0.644985783755335 0.544207285351855
0.644781541367154 0.544259058992106
0.644577216846778 0.544310850578265
0.644372810170465 0.544362660133589
0.644168321314461 0.54441448768138
0.643963750255 0.544466333244971
0.643759096968303 0.544518196847732
0.643554361430581 0.54457007851307
0.643349543618028 0.544621978264434
0.643144643506831 0.5446738961253
0.64293966107316 0.544725832119188
0.642734596293176 0.544777786269651
0.642529449143025 0.544829758600284
0.642324219598842 0.544881749134716
0.642118907636749 0.544933757896614
0.641913513232853 0.544985784909679
0.641708036363251 0.545037830197654
0.641502477004027 0.54508989378432
0.64129683513125 0.545141975693491
0.641091110720978 0.545194075949021
0.640885303749255 0.545246194574803
0.640679414192112 0.545298331594769
0.640473442025567 0.545350487032882
0.640267387225623 0.545402660913153
0.640061249768274 0.545454853259625
0.639855029629496 0.545507064096379
0.639648726785255 0.545559293447537
0.6394423412115 0.545611541337256
0.63923587288417 0.545663807789739
0.639029321779189 0.545716092829219
0.638822687872467 0.54576839647997
0.638615971139899 0.545820718766311
0.63840917155737 0.545873059712592
0.638202289100747 0.545925419343203
0.637995323745885 0.54597779768258
0.637788275468626 0.54603019475519
0.637581144244796 0.546082610585545
0.637373930050207 0.546135045198194
0.637166632860658 0.546187498617723
0.636959252651934 0.546239970868764
0.636751789399804 0.546292461975984
0.636544243080024 0.546344971964092
0.636336613668334 0.546397500857834
0.636128901140461 0.546450048681998
0.635921105472117 0.54650261546141
0.635713226638999 0.546555201220943
0.63550526461679 0.546607805985503
0.635297219381158 0.546660429780039
0.635089090907754 0.54671307262954
0.634880879172218 0.546765734559037
0.634672584150172 0.546818415593598
0.634464205817224 0.546871115758338
0.634255744148967 0.546923835078408
0.634047199120978 0.546976573579001
0.633838570708819 0.547029331285353
0.633629858888038 0.547082108222737
0.633421063634166 0.547134904416474
0.633212184922718 0.547187719891919
0.633003222729196 0.547240554674472
0.632794177029084 0.547293408789576
0.632585047797851 0.547346282262717
0.632375835010951 0.547399175119416
0.63216653864382 0.547452087385241
0.631957158671882 0.547505019085803
0.63174769507054 0.547557970246751
0.631538147815186 0.54761094089378
0.631328516881192 0.547663931052628
0.631118802243915 0.54771694074907
0.630909003878697 0.547769970008928
0.630699121760861 0.547823018858065
0.630489155865717 0.547876087322387
0.630279106168556 0.547929175427846
0.630068972644653 0.547982283200435
0.629858755269267 0.548035410666184
0.629648454017638 0.548088557851177
0.629438068864993 0.548141724781532
0.629227599786539 0.548194911483419
0.629017046757468 0.548248117983042
0.628806409752952 0.548301344306658
0.62859568874815 0.548354590480561
0.628384883718202 0.548407856531091
0.628173994638229 0.548461142484631
0.627963021483337 0.548514448367614
0.627751964228614 0.548567774206507
0.62754082284913 0.54862112002783
0.627329597319938 0.548674485858144
0.627118287616072 0.548727871724053
0.626906893712552 0.54878127765221
0.626695415584375 0.54883470366931
0.626483853206523 0.548888149802091
0.626272206553961 0.548941616077339
0.626060475601634 0.548995102521884
0.62584866032447 0.549048609162599
0.625636760697378 0.549102136026409
0.625424776695248 0.549155683140279
0.625212708292954 0.54920925053122
0.62500055546535 0.549262838226289
0.624788318187272 0.549316446252589
0.624575996433537 0.549370074637271
0.624363590178942 0.549423723407527
0.624151099398269 0.549477392590602
0.623938524066277 0.54953108221378
0.623725864157708 0.549584792304397
0.623513119647285 0.549638522889832
0.623300290509712 0.549692273997513
0.623087376719674 0.549746045654913
0.622874378251835 0.549799837889555
0.622661295080841 0.549853650729002
0.622448127181319 0.549907484200873
0.622234874527875 0.549961338332827
0.622021537095096 0.550015213152574
0.621808114857551 0.55006910868787
0.621594607789787 0.55012302496652
0.621381015866331 0.550176962016376
0.621167339061691 0.55023091986534
0.620953577350356 0.550284898541354
0.620739730706792 0.550338898072419
0.620525799105447 0.550392918486575
0.620311782520748 0.550446959811918
0.620097680927101 0.550501022076584
0.619883494298894 0.550555105308767
0.61966922261049 0.550609209536702
0.619454865836236 0.550663334788676
0.619240423950454 0.550717481093025
0.619025896927449 0.550771648478136
0.618811284741502 0.550825836972438
0.618596587366874 0.550880046604418
0.618381804777806 0.550934277402605
0.618166936948516 0.550988529395585
0.617951983853201 0.551042802611988
0.617736945466038 0.551097097080498
0.617521821761181 0.551151412829844
0.617306612712762 0.551205749888808
0.617091318294894 0.551260108286221
0.616875938481665 0.551314488050968
0.616660473247143 0.551368889211982
0.616444922565373 0.551423311798243
0.616229286410378 0.551477755838788
0.616013564756161 0.551532221362701
0.615797757576698 0.551586708399116
0.615581864845948 0.551641216977224
0.615365886537844 0.551695747126261
0.615149822626298 0.551750298875518
0.614933673085198 0.551804872254335
0.614717437888411 0.551859467292105
0.614501117009779 0.551914084018272
0.614284710423123 0.551968722462334
0.61406821810224 0.55202338265384
0.613851640020904 0.552078064622392
0.613634976152866 0.552132768397639
0.613418226471852 0.552187494009291
0.613201390951567 0.552242241487104
0.612984469565692 0.552297010860892
0.612767462287882 0.552351802160515
0.61255036909177 0.552406615415892
0.612333189950966 0.552461450656995
0.612115924839055 0.552516307913844
0.611898573729596 0.552571187216519
0.611681136596128 0.552626088595149
0.611463613412163 0.552681012079917
0.611246004151188 0.552735957701065
0.611028308786667 0.552790925488881
0.610810527292039 0.552845915473715
0.610592659640718 0.552900927685966
0.610374705806094 0.552955962156088
0.610156665761531 0.55301101891459
0.609938539480368 0.553066097992041
0.60972032693592 0.553121199419055
0.609502028101476 0.553176323226307
0.609283642950299 0.55323146944453
0.609065171455628 0.553286638104506
0.608846613590676 0.553341829237076
0.608627969328629 0.553397042873134
0.608409238642648 0.553452279043635
0.608190421505869 0.553507537779583
0.607971517891402 0.553562819112042
0.607752527772328 0.553618123072133
0.607533451121705 0.553673449691031
0.607314287912564 0.553728798999968
0.607095038117909 0.553784171030234
0.606875701710717 0.553839565813176
0.606656278663938 0.553894983380195
0.606436768950498 0.55395042376275
0.606217172543293 0.55400588699236
0.605997489415193 0.554061373100599
0.605777719539041 0.554116882119099
0.605557862887652 0.554172414079551
0.605337919433816 0.554227969130806
0.605117889146111 0.55428354710776
0.604897772000155 0.554339148097305
0.604677567969548 0.554394772148445
0.604457277027246 0.554450419298468
0.604236899145985 0.554506089581059
0.604016434298414 0.554561783028827
0.603795882457133 0.554617499674088
0.603575243594712 0.55467323954911
0.603354517683686 0.55472900268618
0.603133704696565 0.554784789117638
0.602912804605827 0.554840598875883
0.602691817383924 0.554896431993369
0.602470743003276 0.554952288502606
0.602249581436276 0.555008168436171
0.602028332655288 0.5550640718267
0.601806996632645 0.555119998706886
0.601585573340653 0.555175949109482
0.601364062751585 0.555231923067307
0.601142464837689 0.555287920613238
0.600920779571178 0.555343941780213
0.600699006924239 0.55539998660123
0.600477146869027 0.555456055109348
0.600255199377669 0.555512147337693
0.600033164422258 0.555568263319445
0.59981104197486 0.555624402973612
0.599588832011621 0.555680566525579
0.59936653450171 0.555736753955047
0.599144149416217 0.555792965278787
0.59892167672681 0.555849200525114
0.598699116405314 0.555905459725984
0.598476468423584 0.555961742914513
0.598253732753458 0.556018050124234
0.59803090936675 0.556074381388843
0.597807998235245 0.556130736742135
0.597584999330695 0.556187116217982
0.597361912624823 0.556243519850317
0.597138738089316 0.556299947673142
0.596915475695833 0.556356399720524
0.596692125415997 0.55641287602659
0.596468687221402 0.556469376625534
0.596245161083608 0.556525901551617
0.596021546974141 0.556582450839163
0.595797844864497 0.556639024522558
0.595574054726136 0.556695622636259
0.595350176530486 0.556752245214783
0.595126210248944 0.556808892292713
0.594902155852871 0.556865563904703
0.594678013313594 0.556922260085468
0.594453782602409 0.55697898086979
0.594229463690576 0.557035726292517
0.594005056549322 0.557092496388566
0.59378056114984 0.557149291192915
0.593555977463288 0.557206110740615
0.59333130546079 0.557262955066782
0.593106545113436 0.557319824206596
0.592881696392281 0.557376718195311
0.592656759268345 0.55743363706824
0.592431733712613 0.55749058086077
0.592206619696036 0.557547549608354
0.591981417189528 0.557604543346515
0.591756126163968 0.557661562110839
0.591530746590201 0.557718605936986
0.591305278439035 0.557775674860681
0.591079721681242 0.557832768917722
0.590854076287559 0.557889888143971
0.590628342228686 0.557947032575363
0.590402519475287 0.5580042022479
0.59017660799799 0.558061397197656
0.589950607767385 0.558118617460774
0.589724518754027 0.558175863073465
0.589498340928434 0.558233134072014
0.589272074261085 0.558290430492772
0.589045718722423 0.558347752372163
0.588819274282856 0.558405099746685
0.58859274091275 0.558462472652901
0.588366118582436 0.558519871127447
0.588139407262207 0.558577295207031
0.587912606922319 0.558634744928435
0.587685717532987 0.55869222032851
0.587458739064389 0.558749721444179
0.587231671486667 0.558807248312439
0.587004514769921 0.558864800970358
0.586777268884213 0.558922379455075
0.586549933799567 0.558979983803806
0.586322509485968 0.559037614053836
0.586094995913361 0.559095270242526
0.585867393051651 0.559152952407309
0.585639700870705 0.559210660585691
0.58541191934035 0.559268394815256
0.585184048430371 0.559326155133655
0.584956088110516 0.55938394157862
0.584728038350489 0.559441754294854
0.584499899116023 0.559499593140559
0.584271670379454 0.559557458203842
0.58404335211121 0.559615349538319
0.583814944281098 0.559673267186942
0.583586446858701 0.559731211189397
0.583357859813507 0.559789181584407
0.583129183114942 0.559847178410448
0.582900416732387 0.559905201705974
0.582671560635179 0.55996325150948
0.582442614792614 0.560021327859533
0.582213579173943 0.560079430794772
0.581984453748376 0.560137560248271
0.581755238488985 0.56019571643636
0.581525933362205 0.560253899348366
0.58129653833628 0.560312109007832
0.581067053379989 0.560370345448989
0.580837478462247 0.56042860870945
0.580607813551982 0.560486898827936
0.580378058618093 0.56054521584356
0.580148213629445 0.560603559795615
0.579918278554858 0.560661930723506
0.579688253363109 0.560720328666725
0.579458138022931 0.560778753664849
0.579227932503012 0.560837205757529
0.578997636771997 0.560895684984505
0.578767250798485 0.560954191385592
0.57853677455103 0.561012725000688
0.57830620799814 0.561071285869769
0.57807555110828 0.561129874032892
0.577844803849868 0.561188489530199
0.577613966191275 0.561247132401909
0.577383038100829 0.561305802688325
0.57715201954681 0.561364500429834
0.576920910497452 0.561423225666897
0.576689710920942 0.561481978440067
0.576458420785421 0.561540758789974
0.576227040058983 0.561599566757331
0.575995568709675 0.561658402382936
0.575764006705496 0.56171726570767
0.575532354014399 0.561776156772498
0.575300610604287 0.561835075618463
0.575068776443019 0.561894022286701
0.574836851498401 0.561952996818428
0.574604835738195 0.562011999254941
0.574372729130113 0.562071029637627
0.574140531641816 0.562130088007958
0.573908243240921 0.562189174407487
0.573675863894992 0.562248288877856
0.573443393571545 0.562307431460792
0.573210832238046 0.562366602198106
0.572978179861914 0.562425801131699
0.572745436410514 0.562485028303557
0.572512601851164 0.562544283755749
0.57227967615113 0.562603567530437
0.572046659277629 0.562662879669866
0.571813551197827 0.562722220216372
0.571580351878838 0.562781589212373
0.571347061287725 0.562840986700381
0.571113679391501 0.562900412722995
0.570880206157126 0.562959867322902
0.57064664155151 0.563019350542876
0.57041298554151 0.563078862425783
0.57017923809393 0.563138403014574
0.569945399175523 0.563197972352295
0.569711468752989 0.563257570482081
0.569477446792975 0.563317197447151
0.569243333262075 0.563376853290823
0.569009128126829 0.563436538056502
0.568774831353726 0.563496251787679
0.568540442909198 0.563555994527946
0.568305962759627 0.563615766320979
0.568071390871336 0.563675567210547
0.567836727210598 0.563735397240515
0.56760197174363 0.563795256454837
0.567367124436593 0.563855144897557
0.567132185255594 0.563915062612819
0.566897154166685 0.563975009644853
0.566662031135861 0.564034986037987
0.566426816129065 0.564094991836641
0.56619150911218 0.564155027085328
0.565956110051034 0.564215091828658
0.565720618911401 0.564275186111335
0.565485035658994 0.564335309978155
0.565249360259473 0.56439546347401
0.56501359267844 0.564455646643892
0.564777732881437 0.564515859532882
0.564541780833953 0.56457610218616
0.564305736501416 0.564636374649003
0.564069599849197 0.564696676966784
0.563833370842608 0.564757009184973
0.563597049446903 0.564817371349137
0.563360635627278 0.564877763504939
0.563124129348869 0.564938185698144
0.562887530576753 0.564998637974607
0.562650839275948 0.565059120380291
0.562414055411412 0.56511963296125
0.562177178948042 0.565180175763642
0.561940209850677 0.565240748833722
0.561703148084093 0.565301352217842
0.561465993613008 0.56536198596246
0.561228746402077 0.565422650114128
0.560991406415895 0.565483344719503
0.560753973618994 0.565544069825339
0.560516447975847 0.565604825478493
0.560278829450861 0.565665611725924
0.560041118008386 0.565726428614693
0.559803313612704 0.565787276191959
0.559565416228039 0.565848154504989
0.559327425818549 0.565909063601146
0.559089342348331 0.565970003527904
0.558851165781416 0.566030974332833
0.558612896081773 0.566091976063608
0.558374533213307 0.566153008768013
0.558136077139857 0.566214072493932
0.557897527825201 0.56627516728935
0.557658885233048 0.566336293202366
0.557420149327044 0.566397450281174
0.557181320070771 0.566458638574082
0.556942397427742 0.566519858129501
0.556703381361408 0.566581108995942
0.556464271835151 0.566642391222034
0.556225068812287 0.566703704856502
0.555985772256066 0.566765049948185
0.555746382129672 0.566826426546027
0.55550689839622 0.566887834699079
0.555267321018757 0.5669492744565
0.555027649960265 0.567010745867563
0.554787885183656 0.56707224898164
0.554548026651773 0.567133783848221
0.554308074327392 0.567195350516899
0.55406802817322 0.567256949037382
0.553827888151893 0.567318579459484
0.553587654225979 0.567380241833133
0.553347326357976 0.567441936208366
0.553106904510313 0.567503662635329
0.552866388645347 0.567565421164283
0.552625778725365 0.567627211845601
0.552385074712583 0.567689034729766
0.552144276569145 0.567750889867376
0.551903384257127 0.567812777309138
0.551662397738528 0.567874697105877
0.551421316975279 0.567936649308527
0.551180141929236 0.567998633968138
0.550938872562185 0.568060651135879
0.550697508835837 0.568122700863026
0.550456050711829 0.568184783200973
0.550214498151728 0.568246898201233
0.549972851117023 0.568309045915431
0.549731109569132 0.568371226395305
0.549489273469396 0.56843343969272
0.549247342779084 0.568495685859646
0.549005317459386 0.568557964948178
0.548763197471421 0.568620277010527
0.548520982776229 0.568682622099022
0.548278673334776 0.568745000266107
0.54803626910795 0.568807411564349
0.547793770056564 0.568869856046433
0.547551176141353 0.568932333765163
0.547308487322975 0.568994844773463
0.54706570356201 0.569057389124377
0.546822824818961 0.569119966871071
0.546579851054252 0.569182578066832
0.546336782228228 0.569245222765067
0.546093618301157 0.569307901019306
0.545850359233226 0.569370612883199
0.545607004984543 0.569433358410522
0.545363555515137 0.569496137655171
0.545120010784955 0.569558950671167
0.544876370753865 0.569621797512657
0.544632635381653 0.569684678233906
0.544388804628026 0.569747592889311
0.544144878452607 0.56981054153339
0.543900856814937 0.569873524220783
0.543656739674479 0.569936541006265
0.543412526990608 0.569999591944727
0.543168218722619 0.570062677091195
0.542923814829724 0.570125796500817
0.54267931527105 0.570188950228871
0.542434720005642 0.57025213833076
0.542190028992459 0.570315360862019
0.541945242190377 0.570378617878309
0.541700359558185 0.57044190943542
0.541455381054588 0.570505235589274
0.541210306638207 0.570568596395921
0.540965136267573 0.570631991911541
0.540719869901135 0.570695422192445
0.540474507497252 0.570758887295079
0.540229049014197 0.570822387276013
0.539983494410158 0.570885922191955
0.539737843643231 0.570949492099747
0.539492096671426 0.571013097056357
0.539246253452665 0.571076737118892
0.539000313944781 0.57114041234459
0.538754278105518 0.571204122790825
0.538508145892527 0.571267868515107
0.538261917263375 0.571331649575077
0.538015592175533 0.571395466028513
0.537769170586386 0.571459317933333
0.537522652453224 0.571523205347586
0.537276037733247 0.57158712832946
0.537029326383565 0.57165108693728
0.536782518361193 0.571715081229513
0.536535613623055 0.571779111264758
0.536288612125982 0.571843177101756
0.53604151382671 0.571907278799384
0.535794318681883 0.571971416416666
0.535547026648051 0.572035590012758
0.535299637681669 0.57209979964696
0.535052151739096 0.572164045378715
0.534804568776596 0.572228327267604
0.53455688875034 0.572292645373353
0.534309111616399 0.572356999755829
0.534061237330751 0.572421390475042
0.533813265849273 0.572485817591143
0.533565197127749 0.572550281164431
0.533317031121863 0.572614781255347
0.533068767787201 0.57267931792448
0.532820407079251 0.572743891232559
0.532571948953401 0.572808501240463
0.532323393364942 0.572873148009216
0.532074740269063 0.572937831599987
0.531825989620854 0.573002552074097
0.531577141375304 0.57306730949301
0.5313281954873 0.573132103918342
0.53107915191163 0.573196935411854
0.530830010602978 0.573261804035461
0.530580771515927 0.573326709851221
0.530331434604957 0.573391652921351
0.530081999824445 0.573456633308211
0.529832467128663 0.573521651074316
0.529582836471782 0.573586706282334
0.529333107807866 0.573651798995082
0.529083281090875 0.573716929275532
0.528833356274664 0.57378209718681
0.528583333312982 0.573847302792193
0.528333212159472 0.573912546155116
0.528082992767671 0.573977827339169
0.527832675091008 0.574043146408092
0.527582259082805 0.574108503425787
0.527331744696275 0.574173898456307
0.527081131884525 0.574239331563872
0.526830420600551 0.574304802812847
0.526579610797241 0.574370312267762
0.526328702427372 0.574435859993308
0.526077695443612 0.574501446054329
0.525826589798519 0.574567070515832
0.525575385444538 0.574632733442986
0.525324082334003 0.574698434901119
0.525072680419136 0.574764174955719
0.524821179652048 0.574829953672439
0.524569579984734 0.574895771117093
0.524317881369079 0.574961627355654
0.524066083756852 0.57502752245427
0.523814187099708 0.57509345647924
0.523562191349186 0.575159429497037
0.523310096456712 0.575225441574295
0.523057902373595 0.575291492777816
0.522805609051027 0.575357583174566
0.522553216440084 0.575423712831682
0.522300724491725 0.575489881816467
0.522048133156791 0.575556090196388
0.521795442386003 0.575622338039088
0.521542652129966 0.575688625412374
0.521289762339163 0.575754952384227
0.521036772963961 0.575821319022796
0.520783683954602 0.575887725396402
0.520530495261211 0.575954171573535
0.520277206833789 0.576020657622864
0.520023818622218 0.576087183613225
0.519770330576256 0.576153749613631
0.519516742645537 0.576220355693266
0.519263054779574 0.576287001921494
0.519009266927755 0.57635368836785
0.518755379039344 0.576420415102043
0.51850139106348 0.576487182193967
0.518247302949176 0.576553989713686
0.51799311464532 0.576620837731444
0.517738826100673 0.576687726317666
0.517484437263868 0.57675465554295
0.517229948083413 0.576821625478083
0.516975358507685 0.576888636194024
0.516720668484935 0.576955687761917
0.516465877963282 0.577022780253087
0.516210986890719 0.577089913739045
0.515955995215105 0.577157088291477
0.515700902884171 0.57722430398226
0.515445709845514 0.577291560883453
0.515190416046602 0.5773588590673
0.514935021434767 0.577426198606227
0.514679525957213 0.577493579572854
0.514423929561004 0.577561002039981
0.514168232193077 0.577628466080602
0.513912433800227 0.577695971767891
0.513656534329119 0.577763519175219
0.513400533726281 0.577831108376143
0.513144431938102 0.577898739444409
0.512888228910838 0.577966412453959
0.512631924590603 0.578034127478921
0.512375518923377 0.578101884593621
0.512119011854999 0.578169683872571
0.511862403331168 0.578237525390485
0.511605693297444 0.578305409222264
0.511348881699248 0.578373335443011
0.511091968481857 0.57844130412802
0.510834953590408 0.578509315352784
0.510577836969894 0.578577369192992
0.510320618565169 0.578645465724532
0.510063298320938 0.578713605023491
0.509805876181765 0.578781787166155
0.50954835209207 0.57885001222901
0.509290725996125 0.578918280288743
0.509032997838058 0.578986591422242
0.50877516756185 0.579054945706602
0.508517235111333 0.579123343219114
0.508259200430194 0.579191784037277
0.508001063461969 0.579260268238795
0.507742824150046 0.579328795901576
0.507484482437663 0.579397367103736
0.507226038267908 0.579465981923595
0.506967491583717 0.579534640439684
0.506708842327875 0.579603342730738
0.506450090443014 0.579672088875706
0.506191235871614 0.579740878953745
0.505932278556 0.579809713044222
0.505673218438343 0.579878591226716
0.50541405546066 0.579947513581019
0.505154789564811 0.580016480187136
0.504895420692502 0.580085491125285
0.504635948785278 0.580154546475899
0.504376373784529 0.580223646319628
0.504116695631488 0.580292790737335
0.503856914267226 0.580361979810103
0.503597029632655 0.580431213619232
0.503337041668527 0.58050049224624
0.503076950315435 0.580569815772867
0.502816755513805 0.580639184281068
0.502556457203907 0.580708597853026
0.502296055325842 0.580778056571142
0.502035549819551 0.580847560518038
0.501774940624808 0.580917109776565
0.501514227681224 0.580986704429793
0.501253410928242 0.581056344561023
0.500992490305138 0.581126030253776
0.500731465751023 0.581195761591804
0.500470337204837 0.581265538659088
0.500209104605354 0.581335361539833
0.499947767891175 0.581405230318477
0.499686327000734 0.581475145079688
0.499424781872291 0.581545105908365
0.499163132443936 0.58161511288964
0.498901378653585 0.581685166108878
0.498639520438983 0.581755265651676
0.498377557737699 0.581825411603867
0.498115490487126 0.58189560405152
0.497853318624485 0.581965843080942
0.497591042086816 0.582036128778676
0.497328660810987 0.582106461231502
0.497066174733685 0.582176840526444
0.496803583791417 0.582247266750761
0.496540887920514 0.582317739991956
0.496278087057125 0.582388260337774
0.496015181137217 0.582458827876203
0.495752170096577 0.582529442695474
0.495489053870809 0.582600104884064
0.495225832395333 0.582670814530696
0.494962505605384 0.582741571724338
0.494699073436014 0.582812376554209
0.494435535822088 0.582883229109774
0.494171892698285 0.582954129480747
0.493908143999095 0.583025077757096
0.493644289658821 0.583096074029038
0.493380329611578 0.583167118387044
0.493116263791288 0.583238210921836
0.492852092131685 0.583309351724393
0.492587814566311 0.58338054088595
0.492323431028514 0.583451778497997
0.49205894145145 0.583523064652282
0.49179434576808 0.583594399440811
0.491529643911172 0.58366578295585
0.491264835813295 0.583737215289926
0.490999921406825 0.583808696535827
0.490734900623937 0.583880226786603
0.49046977339661 0.58395180613557
0.490204539656622 0.584023434676305
0.489939199335551 0.584095112502653
0.489673752364776 0.584166839708726
0.489408198675472 0.584238616388903
0.489142538198611 0.584310442637832
0.488876770864962 0.58438231855043
0.488610896605089 0.584454244221886
0.488344915349352 0.584526219747663
0.488078827027902 0.584598245223491
0.487812631570684 0.584670320745381
0.487546328907434 0.584742446409615
0.48727991896768 0.584814622312753
0.487013401680739 0.584886848551633
0.486746776975717 0.58495912522337
0.486480044781508 0.585031452425357
0.486213205026792 0.585103830255274
0.485946257640038 0.585176258811077
0.485679202549497 0.585248738191008
0.485412039683205 0.585321268493591
0.485144768968982 0.585393849817637
0.484877390334429 0.585466482262242
0.484609903706931 0.585539165926791
0.48434230901365 0.585611900910958
0.484074606181529 0.585684687314705
0.483806795137289 0.585757525238287
0.483538875807428 0.58583041478225
0.483270848118221 0.585903356047433
0.483002711995718 0.585976349134971
0.482734467365742 0.586049394146293
0.482466114153893 0.586122491183127
0.48219765228554 0.586195640347498
0.481929081685823 0.586268841741731
0.481660402279655 0.586342095468451
0.481391613991715 0.586415401630585
0.481122716746453 0.586488760331362
0.480853710468085 0.586562171674317
0.480584595080593 0.58663563576329
0.480315370507723 0.586709152702429
0.480046036672987 0.586782722596185
0.479776593499659 0.586856345549325
0.479507040910774 0.586930021666923
0.479237378829129 0.587003751054363
0.478967607177279 0.587077533817346
0.47869772587754 0.587151370061886
0.478427734851984 0.587225259894311
0.47815763402244 0.587299203421268
0.47788742331049 0.587373200749722
0.477617102637474 0.587447251986956
0.477346671924483 0.587521357240576
0.477076131092358 0.587595516618509
0.476805480061695 0.587669730229006
0.476534718752837 0.587743998180641
0.476263847085875 0.587818320582318
0.475992864980649 0.587892697543266
0.475721772356745 0.587967129173043
0.475450569133494 0.588041615581538
0.475179255229969 0.588116156878972
0.474907830564989 0.588190753175899
0.474636295057112 0.588265404583206
0.474364648624637 0.588340111212118
0.474092891185604 0.588414873174195
0.473821022657787 0.588489690581338
0.473549042958702 0.588564563545787
0.473276952005595 0.588639492180124
0.473004749715452 0.588714476597273
0.472732436004987 0.588789516910504
0.47246001079065 0.58886461323343
0.472187473988618 0.588939765680016
0.471914825514801 0.589014974364571
0.471642065284835 0.589090239401758
0.471369193214083 0.589165560906589
0.471096209217635 0.58924093899443
0.470823113210304 0.589316373781004
0.470549905106627 0.589391865382387
0.470276584820863 0.589467413915015
0.47000315226699 0.589543019495682
0.469729607358707 0.589618682241544
0.46945595000943 0.589694402270118
0.469182180132293 0.589770179699286
0.468908297640143 0.589846014647295
0.468634302445543 0.589921907232761
0.468360194460769 0.589997857574664
0.468085973597805 0.590073865792359
0.46781163976835 0.590149932005569
0.467537192883808 0.590226056334395
0.467262632855291 0.590302238899308
0.466987959593617 0.590378479821159
0.46671317300931 0.590454779221175
0.466438273012594 0.590531137220965
0.466163259513399 0.590607553942519
0.465888132421352 0.590684029508209
0.46561289164578 0.590760564040792
0.465337537095708 0.590837157663413
0.465062068679856 0.590913810499605
0.46478648630664 0.590990522673289
0.464510789884169 0.59106729430878
0.464234979320243 0.591144125530783
0.463959054522353 0.591221016464404
0.463683015397679 0.591297967235138
0.463406861853088 0.591374977968883
0.463130593795133 0.59145204879194
0.462854211130053 0.591529179831005
0.462577713763767 0.591606371213183
0.462301101601877 0.591683623065984
0.462024374549667 0.591760935517323
0.461747532512096 0.591838308695525
0.461470575393802 0.591915742729328
0.461193503099097 0.591993237747881
0.460916315531969 0.592070793880746
0.460639012596076 0.592148411257906
0.460361594194748 0.592226090009758
0.460084060230983 0.592303830267121
0.459806410607449 0.592381632161235
0.459528645226477 0.592459495823766
0.459250763990065 0.592537421386803
0.458972766799871 0.592615408982867
0.458694653557216 0.592693458744902
0.458416424163081 0.59277157080629
0.458138078518104 0.592849745300842
0.457859616522579 0.592927982362808
0.457581038076454 0.593006282126873
0.457302343079332 0.593084644728161
0.457023531430466 0.59316307030224
0.456744603028759 0.593241558985117
0.456465557772761 0.593320110913249
0.456186395560668 0.593398726223539
0.455907116290323 0.593477405049433
0.455627719859374 0.593556147535206
0.455348206164837 0.593634953817405
0.455068575103438 0.593713824034171
0.454788826571566 0.593792758324483
0.454508960465255 0.593871756827907
0.454228976680176 0.593950819684513
0.45394887511163 0.594029947034849
0.453668655654552 0.594109139019934
0.453388318203506 0.594188395781256
0.453107862652679 0.594267717460777
0.452827288895888 0.594347104200927
0.452546596826568 0.594426556144613
0.45226578633778 0.594506073435219
0.451984857322202 0.594585656216609
0.451703809672129 0.594665304633125
0.451422643279472 0.594745018829598
0.451141358035758 0.594824798951338
0.450859953832124 0.594904645144149
0.450578430559316 0.594984557554321
0.450296788107689 0.595064536328639
0.450015026367206 0.595144581614382
0.449733145227431 0.595224693559327
0.449451144577533 0.595304872311749
0.449169024306278 0.595385118020425
0.448886784302034 0.595465430834639
0.448604424452762 0.595545810904176
0.44832194464602 0.595626258379337
0.448039344768956 0.595706773410928
0.447756624708309 0.595787356150272
0.447473784350407 0.595868006749208
0.447190823581162 0.595948725360092
0.446907742286072 0.596029512135803
0.446624540350217 0.596110367229742
0.446341217658255 0.596191290795837
0.446057774094423 0.596272282988544
0.445774209542534 0.59635334396285
0.445490523885974 0.596434473874275
0.4452067170077 0.596515672878877
0.444922788790238 0.59659694113325
0.444638739115683 0.596678278794531
0.444354567865691 0.596759686020402
0.444070274921486 0.596841162969088
0.443785860163847 0.596922709799364
0.443501323473115 0.59700432667056
0.443216664729185 0.597086013742556
0.442931883811506 0.597167771175792
0.442646980599078 0.597249599131267
0.442361954970453 0.59733149777054
0.442076806803726 0.597413467255739
0.441791535976539 0.597495507749558
0.441506142366075 0.59757761941526
0.441220625849057 0.597659802416685
0.440934986301747 0.597742056918247
0.44064922359994 0.597824383084938
0.440363337618965 0.597906781082335
0.440077328233682 0.597989251076598
0.439791195318476 0.598071793234472
0.439504938747262 0.598154407723297
0.439218558393475 0.598237094711005
0.43893205413007 0.598319854366122
0.438645425829523 0.598402686857775
0.438358673363823 0.598485592355694
0.438071796604475 0.598568571030212
0.437784795422491 0.598651623052272
0.437497669688394 0.598734748593427
0.437210419272211 0.598817947825844
0.436923044043472 0.598901220922309
0.43663554387121 0.598984568056227
0.436347918623951 0.599067989401626
0.43606016816972 0.599151485133162
0.435772292376033 0.599235055426119
0.435484291109896 0.599318700456415
0.435196164237802 0.599402420400604
0.434907911625729 0.599486215435878
0.434619533139136 0.599570085740074
0.434331028642961 0.59965403149167
0.43404239800162 0.599738052869798
0.433753641079 0.59982215005424
0.43346475773846 0.599906323225433
0.433175747842827 0.599990572564473
0.432886611254393 0.600074898253118
0.432597347834913 0.600159300473793
0.432307957445599 0.60024377940959
0.432018439947123 0.600328335244276
0.431728795199608 0.600412968162291
0.431439023062628 0.600497678348755
0.431149123395207 0.600582465989471
0.43085909605581 0.600667331270928
0.430568940902348 0.600752274380306
0.430278657792169 0.600837295505476
0.429988246582055 0.600922394835008
0.429697707128224 0.601007572558172
0.429407039286322 0.601092828864941
0.429116242911423 0.601178163945996
0.428825317858023 0.601263577992731
0.428534263980039 0.601349071197254
0.428243081130806 0.601434643752391
0.427951769163073 0.601520295851692
0.427660327928999 0.601606027689433
0.427368757280153 0.601691839460619
0.427077057067505 0.601777731360993
0.42678522714143 0.60186370358703
0.4264932673517 0.601949756335952
0.42620117754748 0.602035889805722
0.425908957577328 0.602122104195057
0.42561660728919 0.602208399703424
0.425324126530398 0.602294776531051
0.425031515147661 0.602381234878924
0.424738772987072 0.602467774948797
0.424445899894093 0.602554396943192
0.424152895713561 0.602641101065407
0.423859760289679 0.602727887519516
0.423566493466013 0.602814756510375
0.423273095085492 0.602901708243629
0.422979564990399 0.602988742925709
0.422685903022374 0.603075860763846
0.422392109022403 0.603163061966065
0.422098182830822 0.603250346741196
0.421804124287305 0.603337715298879
0.421509933230869 0.603425167849564
0.421215609499864 0.603512704604517
0.420921152931972 0.603600325775826
0.420626563364202 0.603688031576403
0.420331840632887 0.603775822219992
0.42003698457368 0.60386369792117
0.419741995021551 0.603951658895352
0.41944687181078 0.604039705358798
0.419151614774958 0.604127837528616
0.418856223746979 0.604216055622767
0.418560698559037 0.604304359860067
0.418265039042624 0.604392750460198
0.417969245028523 0.604481227643708
0.417673316346806 0.604569791632014
0.417377252826829 0.604658442647413
0.417081054297229 0.604747180913083
0.416784720585917 0.604836006653086
0.416488251520079 0.604924920092316
0.416191646926168 0.605013921456557
0.415894906629907 0.605103010972642
0.415598030456271 0.60519218886826
0.41530101822949 0.605281455371991
0.415003869773045 0.605370810713327
0.414706584909661 0.605460255122678
0.414409163461308 0.605549788831381
0.414111605249188 0.605639412071706
0.413813910093742 0.605729125076857
0.413516077814634 0.605818928080984
0.413218108230755 0.605908821319184
0.412920001160215 0.605998805027509
0.412621756420336 0.606088879442968
0.412323373827654 0.606179044803537
0.412024853197908 0.60626930134816
0.411726194346037 0.606359649316758
0.411427397086176 0.606450088950234
0.411128461231654 0.606540620490475
0.410829386594981 0.606631244180364
0.410530172987854 0.606721960263782
0.410230820221143 0.606812768985613
0.409931328104889 0.60690367059175
0.409631696448302 0.606994665329106
0.409331925059752 0.607085753445612
0.409032013746765 0.60717693519023
0.40873196231602 0.607268210812953
0.408431770573341 0.607359580564817
0.408131438323694 0.607451044697902
0.407830965371178 0.60754260346534
0.407530351519027 0.607634257121323
0.407229596569595 0.607726005921109
0.406928700324362 0.607817850121023
0.406627662583916 0.607909789978472
0.406326483147958 0.608001825751942
0.406025161815293 0.608093957701016
0.405723698383821 0.608186186086367
0.405422092650536 0.608278511169777
0.405120344411519 0.608370933214134
0.404818453461932 0.608463452483446
0.404516419596013 0.608556069242842
0.404214242607067 0.608648783761091
0.403911922287355 0.608741596301527
0.403609458428376 0.608834507133683
0.403306850820635 0.608927516527612
0.403004099253669 0.609020624754295
0.402701203516047 0.609113832085797
0.402398163395372 0.609207138795324
0.402094978678273 0.609300545157251
0.401791649150399 0.609394051447134
0.401488174596417 0.609487657941724
0.401184554800001 0.609581364918973
0.400880789543829 0.609675172658038
0.400576878609575 0.609769081439298
0.400272821777904 0.609863091544352
0.399968618828463 0.609957203256033
0.399664269539876 0.610051416858411
0.399359773689738 0.610145732636806
0.399055131054609 0.610240150877791
0.398750341410003 0.610334671869202
0.398445404530387 0.610429295900148
0.398140320189168 0.610524023261013
0.397835088158694 0.610618854243473
0.397529708210237 0.610713789140495
0.397224180113997 0.610808828246352
0.396918503639084 0.610903971856628
0.396612678553519 0.610999220268227
0.396306704624224 0.611094573779383
0.396000581617013 0.611190032689664
0.395694309296587 0.611285597299989
0.395387887426527 0.611381267912628
0.395081315769283 0.611477044831213
0.394774594086169 0.611572928360754
0.394467722137358 0.611668918807637
0.394160699681867 0.61176501647964
0.393853526477557 0.61186122168594
0.393546202281119 0.611957534737124
0.393238726848071 0.612053955945195
0.392931099932746 0.612150485623585
0.392623321288287 0.612247124087159
0.392315390666636 0.612343871652234
0.392007307818529 0.612440728636577
0.391699072493485 0.612537695359424
0.391390684439798 0.612634772141487
0.39108214340453 0.612731959304959
0.390773449133501 0.612829257173533
0.390464601371281 0.612926666072403
0.39015559986118 0.613024186328283
0.389846444345242 0.613121818269408
0.389537134564233 0.613219562225554
0.389227670257635 0.613317418528039
0.388918051163634 0.613415387509742
0.388608277019111 0.613513469505108
0.388298347559637 0.61361166485016
0.387988262519457 0.613709973882513
0.387678021631486 0.61380839694138
0.387367624627299 0.613906934367587
0.387057071237115 0.614005586503582
0.386746361189798 0.614104353693449
0.386435494212836 0.614203236282917
0.386124470032339 0.61430223461937
0.385813288373027 0.614401349051865
0.385501948958216 0.614500579931134
0.385190451509814 0.614599927609608
0.384878795748305 0.614699392441417
0.384566981392742 0.614798974782412
0.384255008160736 0.614898674990171
0.383942875768444 0.614998493421098
0.383630583930689 0.615098430440929
0.383318132360608 0.615198486411425
0.383005520769903 0.615298661696794
0.382692748868795 0.615398956666237
0.382379816365874 0.615499371683202
0.382066722968424 0.615599907118787
0.381753468382148 0.615700563345267
0.381440052311191 0.615801340736513
0.38112647445813 0.615902239668158
0.380812734523977 0.61600326051767
0.380498832208161 0.616104403664391
0.38018476720852 0.616205669489555
0.37987053922129 0.616307058376314
0.379556147941088 0.616408570709744
0.379241593060905 0.616510206876867
0.378926874272087 0.616611967266663
0.378611991264329 0.616713852270087
0.378296943725657 0.616815862280079
0.377981731342416 0.616917997691586
0.377666353799258 0.617020258901574
0.377350810779127 0.617122646305978
0.377035101963383 0.617225160310723
0.37671922703143 0.6173278013209
0.376403185660836 0.617430569736382
0.376086977527646 0.617533465965402
0.375770602306085 0.617636490417742
0.375454059668571 0.617739643505088
0.375137349285705 0.617842925641192
0.374820470826265 0.617946337241933
0.374503423957193 0.618049878725361
0.374186208343576 0.618153550511722
0.373868823648635 0.618257353023478
0.373551269533707 0.618361286685324
0.37323354565823 0.618465351924211
0.372915651679727 0.618569549169363
0.372597587253791 0.61867387885229
0.372279352034066 0.618778341406816
0.371960945672233 0.618882937269093
0.371642367817989 0.61898766687762
0.371323618119038 0.619092530673262
0.371004696221063 0.619197529099274
0.370685601767717 0.619302662601317
0.370366334400604 0.619407931627477
0.370046893759254 0.619513336624918
0.369727279481267 0.619618878051973
0.369407491201894 0.619724556362962
0.369087528554314 0.619830372015418
0.368767391169586 0.619936325473102
0.368447078676463 0.620042417193643
0.368126590701761 0.620148647643857
0.367805926870046 0.620255017292473
0.367485086803638 0.620361526610563
0.367164070122607 0.620468176071733
0.366842876444758 0.620574966152214
0.366521505385611 0.620681897330908
0.366199956558381 0.620788970089426
0.365878229573955 0.620896184912117
0.365556324040875 0.621003542286093
0.365234239565312 0.621111042701253
0.364911975751044 0.621218686650314
0.364589532199436 0.621326474628832
0.364266908509412 0.621434407131758
0.363944104277594 0.621542484665863
0.363621119097869 0.621650707734211
0.36329795256167 0.621759076843505
0.362974604257916 0.621867592503709
0.36265107377298 0.621976255227903
0.362327360690651 0.622085065532248
0.362003464592113 0.622194023935982
0.361679385055915 0.622303130961444
0.361355121657944 0.622412387134095
0.361030673971397 0.622521792982545
0.360706041566758 0.622631349038589
0.360381224011765 0.622741055837229
0.360056220871387 0.622850913916715
0.359731031707792 0.62296092381857
0.359405656080317 0.623071086087625
0.359080093545443 0.623181401272055
0.358754343656761 0.623291869923406
0.358428405964945 0.623402492596637
0.358102280017716 0.623513269850149
0.357775965359817 0.623624202245824
0.357449461532976 0.62373529034906
0.357122768075875 0.623846534728805
0.356795884524118 0.623957935957598
0.356468810410197 0.624069494611605
0.356141545263456 0.624181211270658
0.355814088610059 0.624293086518293
0.355486439972952 0.624405120941791
0.355158598871829 0.624517315132218
0.354830564823094 0.62462966968815
0.354502337339657 0.624742185202614
0.354173915931326 0.62485486227946
0.353845300104454 0.624967701525813
0.353516489361922 0.625080703552514
0.353187483203125 0.625193868974321
0.352858281123925 0.625307198410033
0.352528882616619 0.625420692482561
0.352199287169898 0.625534351818991
0.351869494268799 0.625648177050639
0.351539503394665 0.6257621688131
0.351209314025103 0.6258763277463
0.350878925633931 0.625990654494551
0.350548337691138 0.626105149706599
0.350217549662835 0.62621981403568
0.349886561011205 0.626334648139575
0.349555371194455 0.626449652680663
0.349223979666766 0.626564828325982
0.348892385878241 0.626680175747281
0.348560589274852 0.626795695692516
0.348228589295127 0.626911388732838
0.347896385378439 0.627027255576268
0.347563976958845 0.627143296923544
0.347231363465606 0.627259513475081
0.346898544323377 0.62737590593403
0.346565518952262 0.627492475007672
0.346232286767799 0.627609221408055
0.345898847180921 0.627726145852324
0.3455651995979 0.627843248996581
0.345231343423324 0.627960531670554
0.344897278052288 0.628077994587839
0.344563002875967 0.62819563847858
0.344228517281027 0.628313464083461
0.343893820649329 0.628431472151097
0.343558912357754 0.628549663436944
0.343223791778081 0.62866803870289
0.342888458276888 0.628786598717256
0.342552911215456 0.628905344255301
0.342217149949651 0.629024276102588
0.341881173829653 0.62914339555759
0.341544982176669 0.629328944402784
0.341205538194813 0.629488382800608
0.34086409253536 0.62962388410005
0.340521778594528 0.629737484703064
0.340179619584789 0.629831088534221
0.339838535553025 0.629908020347801
0.339499279255113 0.62996669766404
0.339162663505607 0.63001035745762
0.338829338855087 0.630040426334972
0.338499879053941 0.630058226085621
0.338174787004269 0.630328427975831
0.33784244255615 0.630301183322257
0.337516585649274 0.630567513378212
0.337183672390569 0.630499420147573
0.336859136620712 0.630784919102027
0.33652665473495 0.630677850591855
0.336204337198697 0.630992125873413
0.335872730795101 0.631206755530712
0.335536543351509 0.631373328286176
0.33519805453102 0.631517085544136
0.334858352471457 0.631650126113021
0.334517953349472 0.631778198233209
0.334177101393934 0.631904024721364
0.333835911972069 0.632028895098294
0.333494439420335 0.632153420924157
0.333152709142755 0.632277892965074
0.332810732804085 0.632402450003606
0.332468515530055 0.632527158695089
0.33212605932543 0.632652051401568
0.331783364699697 0.632777144149568
0.331440431441818 0.632902445170782
0.331097258990166 0.633027958972504
0.330753846609505 0.633153688281764
0.330410193475778 0.633279634975961
0.330066298716763 0.633405800529387
0.329722161431551 0.633532186228016
0.329377780699834 0.633658793273119
0.329033155586283 0.633785622831455
0.328688285142552 0.633912676059699
0.328343168408122 0.634039954116455
0.327997804410582 0.634167458168258
0.327652192165639 0.63429518939266
0.327306330676976 0.634423148979922
0.326960218936044 0.63455133813401
0.326613855921813 0.634679758073281
0.326267240600494 0.634808410031009
0.32592037192525 0.634937295255842
0.325573248835884 0.635066415012242
0.325225870258521 0.635195770580914
0.324878235105276 0.635325363259245
0.324530342273906 0.635455194361751
0.324182190647458 0.635585265220548
0.323833779093892 0.635715577185832
0.323485106465699 0.635846131626378
0.323136171599503 0.635976929930074
0.322786973315646 0.636107973504452
0.322437510417757 0.636239263777269
0.322087781692308 0.636370802197092
0.321737785908148 0.636502590233919
0.321387521816025 0.636634629379821
0.321036988148082 0.636766921149621
0.320686183617338 0.636899467081593
0.320335106917149 0.637032268738202
0.319983756720639 0.637165327706869
0.319632131680119 0.63729864560078
0.319280230426476 0.637432224059727
0.318928051568534 0.63756606475099
0.318575593692392 0.63770016937026
0.318222855360734 0.63783453964261
0.31786983511211 0.637969177323513
0.317516531460179 0.638104084199901
0.317162942892927 0.638239262091293
0.316809067871846 0.638374712850964
0.31645490483108 0.638510438367183
0.316100452176525 0.638646440564514
0.315745708284896 0.638782721405176
0.315390671502746 0.638919282890489
0.315035340145441 0.639056127062383
0.314679712496087 0.639193256004997
0.314323786804402 0.639330671846361
0.313967561285542 0.639468376760173
0.313611034118861 0.639606372967673
0.313254203446614 0.639744662739619
0.312897067372595 0.639883248398384
0.312539623960709 0.64002213232017
0.312181871233466 0.640161316937342
0.311823807170402 0.640300804740917
0.311465429706417 0.640440598283184
0.311106736730022 0.640580700180496
0.310747726081502 0.640721113116218
0.310388395550968 0.640861839843875
0.310028742876314 0.641002883190479
0.309668765741051 0.641144246060077
0.309308461772034 0.641285931437524
0.308947828537046 0.6414279423925
0.308586863542256 0.641570282083789
0.308225564229525 0.641712953763844
0.307863927973555 0.641855960783664
0.30750195207887 0.641999306597989
0.307139633776618 0.642142994770871
0.306776970221178 0.642287028981622
0.306413958486558 0.642431413031189
0.306050595562571 0.642576150848982
0.305686878350773 0.642721246500201
0.305322803660133 0.642866704193707
0.304958368202437 0.643012528290467
0.304593568587381 0.643158723312651
0.304228401317345 0.643305293953422
0.303862862781813 0.643452245087487
0.303496949251414 0.643599581782473
0.303130656871556 0.643747309311226
0.30276398165561 0.643895433165097
0.302396919477614 0.644043959068319
0.302029466064451 0.644192892993593
0.301661616987459 0.644342241178983
0.301293367653418 0.644492010146268
0.300924713294863 0.644642206720891
0.300555648959659 0.64479283805368
0.30018616949977 0.644943911644513
0.299816269559147 0.645095435368144
0.299445943560652 0.645247417502432
0.299075185691924 0.645399866759217
0.298703989890085 0.645552792318153
0.298332349825167 0.645706203863842
0.297960258882139 0.645860111626621
0.297587710141376 0.646014526582337
0.297214696350219 0.646169459992842
0.296841209916454 0.646324924029208
0.296467242872942 0.646480931612465
0.29609278685032 0.646637496482331
0.295717833047041 0.646794633272628
0.295342372196465 0.646952357594575
0.294966394530721 0.64711068612919
0.294589889740947 0.647269636730161
0.294212846933511 0.647429228538706
0.29383525458171 0.647589482112141
0.293457100472414 0.647750419568154
0.293078371647 0.647912064747081
0.292699054335853 0.648074443394853
0.292319133885591 0.648237583369763
0.291938594678029 0.648401514876715
0.291557420039766 0.648566270733282
0.291175592141082 0.648731886507422
0.290793091890326 0.648898401392976
0.290409898789464 0.649065858032514
0.290025990800606 0.649234303184278
0.289641344183937 0.64940378824551
0.289255933314264 0.649574369857656
0.288869730472758 0.649746110608377
0.288482705609814 0.64991907984858
0.288094826074183 0.650093354646677
0.28770605630257 0.650269020907319
0.287316357462732 0.650446174688133
0.286925687041641 0.650624923756004
0.2865339983685 0.650805389434555
0.286141240060139 0.650987708807478
0.28574735537351 0.65117203735908
0.285352281446449 0.651358552154981
0.284955948403336 0.651547455693797
0.284558278296579 0.651738980595892
0.284159183847458 0.651933395334334
0.283758566940898 0.652131011192986
0.283356316820662 0.65233218899092
0.282952308000738 0.652522679297129
0.282547085212952 0.652694712507008
0.282141547440079 0.652849590939218
0.281736515717965 0.652988541732491
0.281332737680176 0.653112719091133
0.280930892026096 0.653223207352037
0.280531592856005 0.653321024147744
0.280135393854255 0.653407123572734
0.279742792308723 0.653482399318486
0.279354232958619 0.653547687755394
0.278970111665749 0.653603770945242
0.278590778906854 0.653651379571687
0.278216543086658 0.653691195779153
0.277847673673038 0.653723856080697
0.277484404149259 0.653749953471843
0.277126934819446 0.653770040503056
0.276775435421987 0.653784631510154
0.27643004759098 0.653794204924083
0.2760908871627 0.6537992054711
0.275758046333447 0.653800046092908
0.275431595683297 0.653797110463867
0.275111586039796 0.65379075432123
0.274798050238904 0.653781307435623
0.274491004755122 0.653769075292804
0.274190451216444 0.653754340680822
0.27389637781063 0.653737365186219
0.273608760589147 0.653718390603015
0.273327564674887 0.653697640258285
0.273052745379584 0.653675320258157
0.272784249236588 0.653651620658041
0.272522014954411 0.653626716518807
0.272265974298135 0.653600769065879
0.272016052895735 0.653573926522619
0.271772170985997 0.653546325099769
0.271534244102401 0.653518089714899
0.27130218370686 0.653489334915091
0.271075897765381 0.653460165572267
0.270855291277461 0.653430677574964
0.270640266760595 0.653400958474629
0.27043072469312 0.653371088089107
0.270226563918449 0.653341139065865
0.270027682013523 0.653311177407672
0.26983397562415 0.653281262962594
0.26964534076969 0.653251449881012
0.269461673119429 0.653221787041488
0.26928286824276 0.653192318447536
0.26910882183522 0.653163083597185
0.268939429922208 0.653134117826889
0.268774589042167 0.653105452631864
0.2686141964108 0.653077115963974
0.268458150067863 0.653049132508842
0.268306349007885 0.653021523943526
0.268158693296152 0.652994309176036
0.26801508417111 0.652967504567909
0.267875424134335 0.652941124140923
0.267739617029074 0.652915179769233
0.26760756810832 0.652889681357486
0.267479184093302 0.652864637006284
0.267354373223212 0.65284005316564
0.267233045296914 0.652815934777287
0.267115111707339 0.652792285406608
0.267000485469211 0.652769107364881
0.266889081240697 0.652746401822523
0.266780815339538 0.65272416891394
0.266675605754158 0.652702407834565
0.26657337215023 0.652681116930631
0.266474035873126 0.65266029378222
0.266377519946645 0.652639935279843
0.266283749068405 0.652620037695435
0.266192649602203 0.652600596747726
0.26610414956769 0.652581607662596
0.266018178627621 0.652563065228727
0.26593466807296 0.65254496384888
0.265853550806062 0.652527297587118
0.265774761322185 0.652510060212244
0.265698235689496 0.652493245237751
0.265623911527796 0.652476845958505
0.265551727986106 0.652460855484418
0.265481625719284 0.652445266771318
0.265413546863821 0.652430072649219
0.265347435012934 0.65241526584818
0.265283235191077 0.652400839021937
0.265220893827998 0.652386784769456
0.265160358732415 0.652373095654576
0.265101579065416 0.65235976422387
0.265044505313664 0.652346783022866
0.264989089262481 0.652334144610742
0.264935283968873 0.652321841573621
0.264883043734563 0.652309866536559
0.26483232407909 0.652298212174333
0.264783081713008 0.652286871221118
0.264735274511252 0.652275836479139
0.264688861486685 0.652265100826379
0.264643802763892 0.652254657223414
0.264600059553216 0.652244498719445
0.264557594125103 0.652234618457588
0.264516369784746 0.652225009679488
0.264476350847072 0.652215665729303
0.264437502612082 0.652206580057118
0.264399791340561 0.652197746221823
0.264363184230174 0.652189157893519
0.264327649391956 0.652180808855473
0.264293155827208 0.65217269300567
0.264259673404811 0.652164804357995
0.264227172838953 0.652157137043078
0.264195625667289 0.652149685308832
0.264165004229524 0.652142443520706
0.26413528164643 0.652135406161692
0.264106431799292 0.652128567832098
0.264078429309794 0.652121923249106
0.264051249520326 0.652115467246159
0.264024868474727 0.652109194772158
0.263999262899459 0.652103100890527
0.263974410185201 0.652097180778128
0.263950288368865 0.652091429724065
0.26392687611603 0.652085843128371
0.263904152703793 0.652080416500616
0.263882098004022 0.652075145458411
0.263860692467017 0.652070025725863
0.263839917105561 0.652065053131948
0.263819753479375 0.652060223608841
0.263800183679946 0.652055533190201
0.263781190315739 0.652050978009415
0.263762756497783 0.65204655429781
0.263744865825624 0.652042258382849
0.263727502373631 0.652038086686296
0.263710650677661 0.652034035722384
0.26369429572207 0.652030102095955
0.263678422927056 0.652026282500618
0.263663018136343 0.652022573716887
0.263648067605183 0.652018972610336
0.263633557988681 0.652015476129757
0.263619476330428 0.652012081305327
0.26360581005144 0.652008785246786
0.263592546939394 0.652005585141635
0.263579675138156 0.652002478253347
0.263567183137592 0.6519994619196
0.263555059763655 0.651996533550524
0.263543294168747 0.651993690626982
0.263531875822341 0.651990930698861
0.263520794501866 0.6519882513834
0.263510040283837 0.651985650363531
0.263499603535237 0.651983125386259
0.263489474905134 0.65198067426106
0.263479645316535 0.651978294858309
0.263470105958464 0.65197598510774
0.263460848278264 0.651973742996928
0.263451863974114 0.651971566569807
0.263443144987758 0.651969453925209
0.263434683497435 0.651967403215439
0.263426471911012 0.651965412644878
0.263418502859313 0.651963480468609
0.263410769189633 0.651961604991083
0.263403263959437 0.651959784564804
0.26339598043024 0.651958017589048
0.263388912061662 0.65195630250861
0.263382052505648 0.651954637812579
0.263375395600861 0.651953022033139
0.263368935367225 0.651951453744406
0.263362666000637 0.651949931561279
0.263356581867819 0.651948454138331
0.263350677501328 0.651947020168722
0.263344947594698 0.651945628383133
0.263339386997737 0.651944277548737
0.263333990711944 0.651942966468188
0.263328753886071 0.651941693978634
0.263323671811804 0.651940458950762
0.263318739919576 0.65193926028786
0.263313953774497 0.651938096924908
0.263309309072403 0.651936967827688
0.263304801636018 0.651935871991922
0.263300427411232 0.651934808442429
0.263296182463485 0.651933776232302
0.263292062974249 0.651932774442114
0.263288065237628 0.651931802179136
0.26328418565704 0.651930858576583
0.263280420742007 0.651929942792878
0.263276767105036 0.651929054010932
0.263273221458586 0.651928191437448
0.263269780612131 0.651927354302243
0.263266441469305 0.651926541857587
0.26326320102513 0.65192575337756
0.263260056363324 0.651924988157427
0.263257004653694 0.651924245513034
0.263254043149595 0.651923524780212
0.263251169185475 0.651922825314202
0.263248380174483 0.651922146489104
0.263245673606147 0.651921487697323
0.263243047044132 0.651920848349051
0.263240498124047 0.651920227871745
0.263238024551326 0.651919625709633
0.263235624099173 0.651919041323228
0.263233294606561 0.651918474188856
0.26323103397629 0.651917923798198
0.263228840173112 0.651917389657843
0.263226711221896 0.651916871288858
0.26322464520586 0.651916368226367
0.263222640264845 0.651915880019142
0.263220694593649 0.651915406229204
0.263218806440403 0.651914946431441
0.263216974104997 0.651914500213231
0.263215195937552 0.651914067174079
0.263213470336939 0.651913646925261
0.26321179574934 0.651913239089487
0.263210170666848 0.651912843300558
0.263208593626118 0.65191245920305
0.263207063207044 0.651912086451996
0.263205578031487 0.651911724712579
0.263204136762037 0.651911373659839
0.263202738100805 0.651911032978379
0.263201380788259 0.651910702362093
0.263200063602092 0.651910381513884
0.263198785356123 0.651910070145409
0.263197544899225 0.651909767976819
0.263196341114297 0.651909474736508
0.263195172917252 0.651909190160874
0.263194039256045 0.651908913994083
0.26319293910973 0.651908645987843
0.263191871487532 0.651908385901179
0.263190835427966 0.651908133500222
0.263189829997963 0.651907888557997
0.263188854292036 0.651907650854222
0.263187907431463 0.651907420175114
0.263186988563496 0.651907196313193
0.263186096860594 0.651906979067098
0.263185231519679 0.65190676824141
0.26318439176141 0.651906563646476
0.263183576829485 0.651906365098237
0.263182785989958 0.651906172418065
0.263182018530579 0.651905985432605
0.263181273760155 0.651905803973616
0.263180551007923 0.651905627877824
0.26317984962295 0.651905456986774
0.263179168973545 0.651905291146687
0.263178508446692 0.651905130208326
0.263177867447495 0.651904974026857
0.263177245398647 0.651904822461725
0.263176641739906 0.651904675376522
0.263176055927592 0.651904532638871
0.263175487434099 0.6519043941203
0.263174935747418 0.651904259696134
0.263174400370674 0.651904129245379
0.263173880821684 0.651904002650613
0.26317337663252 0.651903879797884
0.263172887349086 0.651903760576604
0.26317241253071 0.651903644879453
0.26317195174975 0.65190353260228
0.263171504591204 0.651903423644009
0.263171070652341 0.651903317906554
0.263170649542335 0.651903215294722
0.263170240881915 0.651903115716134
0.263169844303021 0.651903019081142
0.263169459448477 0.651902925302744
0.263169085971665 0.65190283429651
0.263168723536213 0.651902745980503
0.263168371815695 0.651902660275209
0.263168030493336 0.651902577103461
0.263167699261725 0.651902496390375
0.26316737782254 0.651902418063277
0.263167065886277 0.651902342051641
0.263166763171993 0.651902268287027
0.26316646940705 0.651902196703016
0.26316618432687 0.651902127235152
0.263165907674697 0.651902059820882
0.263165639201366 0.651901994399505
0.263165378665079 0.651901930912112
0.263165125831186 0.651901869301534
0.263164880471973 0.651901809512293
0.26316464236646 0.651901751490551
0.263164411300199 0.651901695184059
0.263164187065084 0.651901640542116
0.263163969459157 0.651901587515514
0.263163758286436 0.651901536056505
0.26316355335673 0.651901486118748
0.263163354485471 0.651901437657275
0.263163161493549 0.651901390628444
0.263162974207147 0.651901344989906
0.263162792457589 0.651901300700561
0.263162616081184 0.651901257720525
0.263162444919082 0.651901216011094
0.263162278817129 0.651901175534706
0.263162117625726 0.65190113625491
0.2631619611997 0.651901098136334
0.263161809398169 0.651901061144648
0.263161662084415 0.651901025246541
0.263161519125762 0.651900990409684
0.263161380393459 0.651900956602704
0.263161245762557 0.651900923795156
0.263161115111805 0.651900891957494
0.263160988323534 0.651900861061047
0.263160865283556 0.651900831077989
0.263160745881058 0.65190080198132
0.263160630008501 0.651900773744835
0.263160517561529 0.651900746343104
0.263160408438868 0.651900719751452
0.26316030254224 0.651900693945929
0.263160199776272 0.651900668903295
0.26316010004841 0.651900644600998
0.263160003268837 0.651900621017151
0.263159909350391 0.651900598130515
0.263159818208487 0.651900575920479
0.26315972976104 0.65190055436704
0.263159643928392 0.651900533450787
0.263159560633242 0.651900513152883
0.263159479800572 0.651900493455049
0.263159401357581 0.651900474339543
0.263159325233623 0.651900455789152
0.26315925136014 0.651900437787169
0.263159179670598 0.65190042031738
0.263159110100434 0.651900403364053
0.263159042586991 0.65190038691192
0.263158977069466 0.651900370946163
0.263158913488852 0.651900355452405
0.263158851787887 0.651900340416691
0.263158791911003 0.65190032582548
0.263158733804273 0.651900311665631
0.263158677415366 0.651900297924393
0.263158622693497 0.651900284589388
0.263158569589384 0.651900271648609
0.263158518055198 0.6519002590904
0.263158468044529 0.651900246903451
0.263158419512335 0.651900235076787
0.263158372414909 0.651900223599757
0.263158326709833 0.651900212462024
0.263158282355945 0.651900201653558
0.2631582393133 0.651900191164624
0.263158197543132 0.651900180985776
0.263158157007823 0.651900171107848
0.263158117670867 0.651900161521942
0.263158079496837 0.651900152219426
0.263158042451351 0.651900143191921
0.263158006501048 0.651900134431298
0.263157971613549 0.651900125929667
0.263157937757435 0.651900117679372
0.263157904902214 0.65190010967298
0.263157873018297 0.651900101903283
0.263157842076969 0.651900094363283
0.263157812050364 0.651900087046189
0.26315778291144 0.651900079945412
0.263157754633954 0.651900073054556
0.263157727192439 0.651900066367415
0.263157700562182 0.651900059877967
0.263157674719198 0.651900053580368
0.263157649640213 0.651900047468946
0.263157625302642 0.651900041538196
0.263157601684565 0.651900035782778
0.263157578764712 0.651900030197509
0.263157556522441 0.651900024777357
0.263157534937721 0.651900019517442
0.263157513991113 0.651900014413027
0.263157493663751 0.651900009459514
0.26315747393733 0.651900004652443
0.263157454794082 0.651899999987483
0.263157436216769 0.651899995460435
0.263157418188658 0.65189999106722
0.263157400693514 0.651899986803883
0.263157383715581 0.651899982666582
0.263157367239568 0.651899978651594
0.263157351250637 0.651899974755301
0.263157335734387 0.651899970974194
0.263157320676847 0.651899967304869
0.263157306064453 0.651899963744021
0.263157291884047 0.651899960288442
0.263157278122857 0.651899956935021
0.263157264768491 0.651899953680738
0.263157251808921 0.651899950522661
0.263157239232475 0.651899947457947
0.263157227027828 0.651899944483835
0.263157215183987 0.651899941597648
0.263157203690288 0.651899938796785
0.263157192536377 0.651899936078724
0.263157181712209 0.651899933441017
0.263157171208038 0.651899930881289
0.263157161014402 0.651899928397235
0.263157151122121 0.651899925986617
0.263157141522286 0.651899923647264
0.263157132206251 0.65189992137707
0.263157123165628 0.65189991917399
0.263157114392272 0.65189991703604
0.263157105878284 0.651899914961294
0.263157097615995 0.651899912947884
0.263157089597965 0.651899910993996
0.263157081816972 0.651899909097872
0.26315707426601 0.651899907257802
0.263157066938276 0.651899905472131
0.263157059827173 0.65189990373925
0.263157052926296 0.651899902057598
0.263157046229429 0.651899900425661
0.263157039730543 0.651899898841969
0.263157033423783 0.651899897305096
0.263157027303471 0.651899895813657
0.263157021364093 0.65189989436631
0.263157015600302 0.651899892961751
0.263157010006905 0.651899891598715
0.263157004578867 0.651899890275974
0.263156999311298 0.651899888992338
0.263156994199454 0.65189988774665
0.263156989238732 0.651899886537789
0.263156984424664 0.651899885364665
0.263156979752914 0.651899884226222
0.263156975219275 0.651899883121435
0.263156970819665 0.651899882049309
0.26315696655012 0.651899881008878
0.263156962406797 0.651899879999205
0.263156958385962 0.651899879019382
0.263156954483995 0.651899878068525
0.263156950697383 0.651899877145778
0.263156947022714 0.651899876250311
0.263156943456679 0.651899875381316
0.263156939996068 0.651899874538011
0.263156936637762 0.651899873719637
0.263156933378738 0.651899872925457
0.263156930216061 0.651899872154755
0.263156927146882 0.651899871406838
0.263156924168438 0.651899870681031
0.263156921278045 0.651899869976681
0.263156918473101 0.651899869293154
0.263156915751079 0.651899868629834
0.263156913109529 0.651899867986124
0.263156910546071 0.651899867361443
0.263156908058397 0.651899866755231
0.263156905644265 0.651899866166939
0.263156903301503 0.65189986559604
0.263156901028 0.651899865042018
0.263156898821709 0.651899864504374
0.263156896680642 0.651899863982625
0.263156894602871 0.651899863476301
0.263156892586526 0.651899862984945
0.26315689062979 0.651899862508114
0.263156888730901 0.651899862045381
0.263156886888149 0.651899861596327
0.263156885099875 0.651899861160549
0.263156883364467 0.651899860737653
0.263156881680363 0.65189986032726
0.263156880046046 0.651899859928999
0.263156878460044 0.651899859542512
0.26315687692093 0.65189985916745
0.263156875427316 0.651899858803477
0.263156873977858 0.651899858450264
0.263156872571251 0.651899858107492
0.263156871206227 0.651899857774854
0.263156869881557 0.65189985745205
0.263156868596049 0.651899857138789
0.263156867348544 0.651899856834789
0.263156866137919 0.651899856539776
0.263156864963084 0.651899856253485
0.26315686382298 0.651899855975657
0.263156862716581 0.651899855706043
0.263156861642891 0.651899855444399
0.263156860600943 0.65189985519049
0.263156859589797 0.651899854944088
0.263156858608544 0.65189985470497
0.2631568576563 0.651899854472921
0.263156856732207 0.651899854247732
0.263156855835433 0.6518998540292
0.26315685496517 0.651899853817129
0.263156854120635 0.651899853611328
0.263156853301067 0.65189985341161
0.263156852505728 0.651899853217797
0.263156851733901 0.651899853029713
0.263156850984892 0.65189985284719
0.263156850258026 0.651899852670062
0.263156849552649 0.651899852498171
0.263156848868124 0.651899852331362
0.263156848203836 0.651899852169484
0.263156847559186 0.651899852012391
0.263156846933595 0.651899851859943
0.263156846326497 0.651899851712002
0.263156845737347 0.651899851568434
0.263156845165614 0.65189985142911
0.263156844610784 0.651899851293906
0.263156844072356 0.651899851162698
0.263156843549845 0.651899851035369
0.263156843042781 0.651899850911805
0.263156842550708 0.651899850791893
0.263156842073182 0.651899850675526
0.263156841609773 0.6518998505626
0.263156841160064 0.651899850453012
0.263156840723649 0.651899850346664
0.263156840300137 0.651899850243459
0.263156839889144 0.651899850143306
0.263156839490302 0.651899850046114
0.26315683910325 0.651899849951794
0.263156838727642 0.651899849860264
0.263156838363137 0.651899849771439
0.263156838009408 0.65189984968524
0.263156837666136 0.651899849601589
0.263156837333013 0.651899849520412
0.263156837009738 0.651899849441634
0.263156836696019 0.651899849365185
0.263156836391575 0.651899849290996
0.263156836096132 0.651899849219001
0.263156835809422 0.651899849149133
0.263156835531189 0.651899849081332
0.263156835261181 0.651899849015534
0.263156834999155 0.651899848951682
0.263156834744876 0.651899848889718
0.263156834498114 0.651899848829585
0.263156834258646 0.65189984877123
0.263156834026259 0.651899848714601
0.263156833800741 0.651899848659645
0.26315683358189 0.651899848606314
0.263156833369509 0.65189984855456
0.263156833163407 0.651899848504336
0.263156832963398 0.651899848455596
0.263156832769302 0.651899848408297
0.263156832580943 0.651899848362397
0.263156832398153 0.651899848317854
0.263156832220767 0.651899848274627
0.263156832048625 0.651899848232678
0.263156831881573 0.65189984819197
0.263156831719458 0.651899848152465
0.263156831562136 0.651899848114128
0.263156831409466 0.651899848076924
0.263156831261308 0.65189984804082
0.263156831117531 0.651899848005783
0.263156830978004 0.651899847971783
0.263156830842602 0.651899847938787
0.263156830711202 0.651899847906767
0.263156830583688 0.651899847875693
0.263156830459943 0.651899847845538
0.263156830339856 0.651899847816274
0.26315683022332 0.651899847787876
0.263156830110228 0.651899847760317
0.26315683000048 0.651899847733573
0.263156829893977 0.65189984770762
0.263156829790622 0.651899847682433
0.263156829690322 0.651899847657992
0.263156829592988 0.651899847634273
0.263156829498531 0.651899847611255
0.263156829406866 0.651899847588918
0.263156829317912 0.651899847567241
0.263156829231587 0.651899847546204
0.263156829147814 0.65189984752579
0.263156829066518 0.651899847505979
0.263156828987625 0.651899847486754
0.263156828911065 0.651899847468097
0.263156828836768 0.651899847449992
0.263156828764667 0.651899847432422
0.263156828694698 0.651899847415372
0.263156828626797 0.651899847398825
0.263156828560904 0.651899847382768
0.263156828496958 0.651899847367185
0.263156828434903 0.651899847352063
0.263156828374683 0.651899847337388
0.263156828316243 0.651899847323147
0.26315682825953 0.651899847309327
0.263156828204495 0.651899847295916
0.263156828151086 0.651899847282901
0.263156828099256 0.651899847270271
0.263156828048958 0.651899847258014
0.263156828000148 0.651899847246119
0.26315682795278 0.651899847234576
0.263156827906812 0.651899847223375
0.263156827862204 0.651899847212504
0.263156827818914 0.651899847201955
0.263156827776904 0.651899847191718
0.263156827736136 0.651899847181783
0.263156827696574 0.651899847172143
0.263156827658181 0.651899847162787
0.263156827620922 0.651899847153707
0.263156827584766 0.651899847144896
0.263156827549678 0.651899847136346
0.263156827515627 0.651899847128048
0.263156827482584 0.651899847119996
0.263156827450517 0.651899847112182
0.263156827419398 0.651899847104598
0.263156827389199 0.651899847097239
0.263156827359892 0.651899847090098
0.263156827331453 0.651899847083167
0.263156827303854 0.651899847076442
0.26315682727707 0.651899847069915
0.263156827251079 0.651899847063581
0.263156827225856 0.651899847057435
0.263156827201379 0.65189984705147
0.263156827177625 0.651899847045682
0.263156827154574 0.651899847040064
0.263156827132204 0.651899847034613
0.263156827110495 0.651899847029323
0.263156827089428 0.651899847024189
0.263156827068984 0.651899847019207
0.263156827049144 0.651899847014373
0.263156827029891 0.651899847009681
0.263156827011207 0.651899847005128
0.263156826993075 0.651899847000709
0.26315682697548 0.651899846996422
0.263156826958404 0.651899846992261
0.263156826941834 0.651899846988223
0.263156826925753 0.651899846984304
0.263156826910147 0.651899846980501
0.263156826895003 0.651899846976811
0.263156826880307 0.651899846973229
0.263156826866045 0.651899846969754
0.263156826852205 0.651899846966381
0.263156826838774 0.651899846963108
0.26315682682574 0.651899846959932
0.263156826813091 0.65189984695685
0.263156826800817 0.651899846953859
0.263156826788905 0.651899846950956
0.263156826777345 0.651899846948139
0.263156826766127 0.651899846945405
0.263156826755241 0.651899846942752
0.263156826744676 0.651899846940178
0.263156826734424 0.65189984693768
0.263156826724475 0.651899846935255
0.26315682671482 0.651899846932902
0.26315682670545 0.651899846930619
0.263156826696358 0.651899846928403
0.263156826687534 0.651899846926253
0.263156826678971 0.651899846924166
0.263156826670661 0.651899846922141
0.263156826662597 0.651899846920176
0.263156826654772 0.651899846918269
0.263156826647177 0.651899846916419
0.263156826639807 0.651899846914623
0.263156826632656 0.65189984691288
0.263156826625715 0.651899846911189
0.26315682661898 0.651899846909547
0.263156826612443 0.651899846907955
0.263156826606101 0.651899846906409
0.263156826599945 0.651899846904909
0.263156826593972 0.651899846903453
0.263156826588175 0.651899846902041
0.263156826582549 0.65189984690067
0.26315682657709 0.651899846899339
0.263156826571792 0.651899846898048
0.263156826566651 0.651899846896795
0.263156826561662 0.65189984689558
0.26315682655682 0.6518998468944
0.263156826552121 0.651899846893255
0.263156826547562 0.651899846892144
0.263156826543137 0.651899846891066
0.263156826538843 0.651899846890019
0.263156826534675 0.651899846889004
0.263156826530632 0.651899846888018
0.263156826526707 0.651899846887062
0.263156826522899 0.651899846886134
0.263156826519203 0.651899846885233
0.263156826515617 0.651899846884359
0.263156826512136 0.651899846883511
0.263156826508758 0.651899846882688
0.263156826505481 0.651899846881889
0.2631568265023 0.651899846881114
0.263156826499213 0.651899846880362
0.263156826496217 0.651899846879632
0.26315682649331 0.651899846878923
0.263156826490489 0.651899846878236
0.263156826487752 0.651899846877569
0.263156826485095 0.651899846876922
0.263156826482517 0.651899846876293
0.263156826480015 0.651899846875684
0.263156826477587 0.651899846875092
0.263156826475231 0.651899846874518
0.263156826472944 0.651899846873961
0.263156826470725 0.65189984687342
0.263156826468572 0.651899846872895
0.263156826466482 0.651899846872386
0.263156826464454 0.651899846871892
0.263156826462486 0.651899846871412
0.263156826460576 0.651899846870947
0.263156826458723 0.651899846870495
0.263156826456924 0.651899846870057
0.263156826455179 0.651899846869632
0.263156826453485 0.651899846869219
0.263156826451841 0.651899846868818
0.263156826450246 0.65189984686843
0.263156826448698 0.651899846868052
0.263156826447196 0.651899846867686
0.263156826445738 0.651899846867331
0.263156826444324 0.651899846866986
0.263156826442951 0.651899846866652
0.263156826441618 0.651899846866327
0.263156826440326 0.651899846866012
0.263156826439071 0.651899846865706
0.263156826437853 0.65189984686541
0.263156826436672 0.651899846865122
0.263156826435525 0.651899846864842
0.263156826434412 0.651899846864571
0.263156826433332 0.651899846864308
0.263156826432284 0.651899846864052
0.263156826431267 0.651899846863805
0.263156826430281 0.651899846863564
0.263156826429323 0.651899846863331
0.263156826428393 0.651899846863104
0.263156826427491 0.651899846862884
0.263156826426616 0.651899846862671
0.263156826425767 0.651899846862464
0.263156826424943 0.651899846862263
0.263156826424143 0.651899846862068
0.263156826423366 0.651899846861879
0.263156826422613 0.651899846861696
0.263156826421882 0.651899846861517
0.263156826421173 0.651899846861345
0.263156826420484 0.651899846861177
0.263156826419816 0.651899846861014
0.263156826419168 0.651899846860856
0.263156826418539 0.651899846860703
0.263156826417928 0.651899846860554
0.263156826417336 0.651899846860409
0.26315682641676 0.651899846860269
0.263156826416202 0.651899846860133
0.263156826415661 0.651899846860001
0.263156826415135 0.651899846859873
0.263156826414625 0.651899846859749
0.263156826414131 0.651899846859629
0.26315682641365 0.651899846859512
0.263156826413184 0.651899846859398
0.263156826412732 0.651899846859288
0.263156826412293 0.651899846859181
0.263156826411867 0.651899846859077
0.263156826411454 0.651899846858976
0.263156826411053 0.651899846858879
0.263156826410663 0.651899846858784
0.263156826410286 0.651899846858692
0.263156826409919 0.651899846858602
0.263156826409563 0.651899846858516
0.263156826409218 0.651899846858432
0.263156826408883 0.65189984685835
0.263156826408558 0.651899846858271
0.263156826408242 0.651899846858194
0.263156826407936 0.651899846858119
0.263156826407639 0.651899846858047
0.26315682640735 0.651899846857976
0.263156826407071 0.651899846857908
0.263156826406799 0.651899846857842
0.263156826406536 0.651899846857778
0.26315682640628 0.651899846857715
0.263156826406032 0.651899846857655
0.263156826405791 0.651899846857596
0.263156826405557 0.651899846857539
0.26315682640533 0.651899846857484
0.26315682640511 0.65189984685743
0.263156826404897 0.651899846857378
0.263156826404689 0.651899846857328
0.263156826404488 0.651899846857279
0.263156826404293 0.651899846857231
0.263156826404103 0.651899846857185
0.26315682640392 0.65189984685714
0.263156826403741 0.651899846857097
0.263156826403568 0.651899846857054
0.2631568264034 0.651899846857014
0.263156826403237 0.651899846856974
0.263156826403079 0.651899846856935
0.263156826402925 0.651899846856898
0.263156826402776 0.651899846856862
0.263156826402632 0.651899846856826
0.263156826402491 0.651899846856792
0.263156826402355 0.651899846856759
0.263156826402223 0.651899846856727
0.263156826402095 0.651899846856696
0.26315682640197 0.651899846856665
0.26315682640185 0.651899846856636
0.263156826401732 0.651899846856607
0.263156826401619 0.65189984685658
0.263156826401508 0.651899846856553
0.263156826401401 0.651899846856526
0.263156826401297 0.651899846856501
0.263156826401196 0.651899846856477
0.263156826401098 0.651899846856453
0.263156826401003 0.65189984685643
0.263156826400911 0.651899846856407
0.263156826400822 0.651899846856385
0.263156826400735 0.651899846856364
0.263156826400651 0.651899846856344
0.263156826400569 0.651899846856324
0.26315682640049 0.651899846856304
0.263156826400413 0.651899846856286
0.263156826400338 0.651899846856267
0.263156826400265 0.65189984685625
0.263156826400195 0.651899846856233
0.263156826400127 0.651899846856216
0.26315682640006 0.6518998468562
0.263156826399996 0.651899846856184
0.263156826399934 0.651899846856169
0.263156826399873 0.651899846856154
0.263156826399814 0.65189984685614
0.263156826399757 0.651899846856126
0.263156826399702 0.651899846856112
0.263156826399648 0.651899846856099
0.263156826399596 0.651899846856087
0.263156826399545 0.651899846856074
0.263156826399496 0.651899846856062
0.263156826399449 0.651899846856051
0.263156826399403 0.65189984685604
0.263156826399358 0.651899846856029
0.263156826399314 0.651899846856018
0.263156826399272 0.651899846856008
0.263156826399231 0.651899846855998
0.263156826399191 0.651899846855988
0.263156826399152 0.651899846855978
0.263156826399115 0.651899846855969
0.263156826399079 0.65189984685596
0.263156826399043 0.651899846855952
0.263156826399009 0.651899846855944
0.263156826398976 0.651899846855935
0.263156826398944 0.651899846855928
0.263156826398912 0.65189984685592
0.263156826398882 0.651899846855913
0.263156826398852 0.651899846855906
0.263156826398824 0.651899846855899
0.263156826398796 0.651899846855892
0.263156826398769 0.651899846855885
0.263156826398743 0.651899846855879
0.263156826398718 0.651899846855873
0.263156826398693 0.651899846855867
0.263156826398669 0.651899846855861
0.263156826398646 0.651899846855855
0.263156826398623 0.65189984685585
0.263156826398602 0.651899846855844
0.26315682639858 0.651899846855839
0.26315682639856 0.651899846855834
0.26315682639854 0.651899846855829
0.26315682639852 0.651899846855825
0.263156826398502 0.65189984685582
0.263156826398483 0.651899846855816
0.263156826398466 0.651899846855811
0.263156826398449 0.651899846855807
0.263156826398432 0.651899846855803
0.263156826398416 0.651899846855799
0.2631568263984 0.651899846855795
0.263156826398385 0.651899846855791
0.26315682639837 0.651899846855788
0.263156826398356 0.651899846855784
0.263156826398342 0.651899846855781
0.263156826398328 0.651899846855778
0.263156826398315 0.651899846855775
0.263156826398302 0.651899846855771
0.26315682639829 0.651899846855768
0.263156826398278 0.651899846855766
0.263156826398267 0.651899846855763
0.263156826398255 0.65189984685576
0.263156826398244 0.651899846855757
0.263156826398234 0.651899846855755
0.263156826398223 0.651899846855752
0.263156826398213 0.65189984685575
0.263156826398204 0.651899846855747
0.263156826398194 0.651899846855745
0.263156826398185 0.651899846855743
0.263156826398176 0.651899846855741
0.263156826398168 0.651899846855739
0.263156826398159 0.651899846855737
0.263156826398151 0.651899846855735
0.263156826398143 0.651899846855733
0.263156826398136 0.651899846855731
0.263156826398128 0.651899846855729
0.263156826398121 0.651899846855727
0.263156826398114 0.651899846855726
0.263156826398107 0.651899846855724
0.263156826398101 0.651899846855722
0.263156826398094 0.651899846855721
0.263156826398088 0.651899846855719
0.263156826398082 0.651899846855718
0.263156826398076 0.651899846855716
0.26315682639807 0.651899846855715
0.263156826398065 0.651899846855714
0.26315682639806 0.651899846855712
0.263156826398054 0.651899846855711
0.263156826398049 0.65189984685571
0.263156826398045 0.651899846855709
0.26315682639804 0.651899846855707
0.263156826398035 0.651899846855706
0.263156826398031 0.651899846855705
0.263156826398027 0.651899846855704
0.263156826398022 0.651899846855703
0.263156826398018 0.651899846855702
0.263156826398014 0.651899846855701
0.263156826398011 0.6518998468557
0.263156826398007 0.651899846855699
0.263156826398003 0.651899846855699
0.263156826398 0.651899846855698
0.263156826397996 0.651899846855697
0.263156826397993 0.651899846855696
0.26315682639799 0.651899846855695
0.263156826397987 0.651899846855695
0.263156826397984 0.651899846855694
0.263156826397981 0.651899846855693
0.263156826397978 0.651899846855692
0.263156826397975 0.651899846855692
0.263156826397972 0.651899846855691
0.26315682639797 0.65189984685569
0.263156826397967 0.65189984685569
0.263156826397965 0.651899846855689
0.263156826397963 0.651899846855689
0.26315682639796 0.651899846855688
0.263156826397958 0.651899846855687
0.263156826397956 0.651899846855687
0.263156826397954 0.651899846855686
0.263156826397952 0.651899846855686
0.26315682639795 0.651899846855685
0.263156826397948 0.651899846855685
0.263156826397946 0.651899846855685
0.263156826397944 0.651899846855684
0.263156826397942 0.651899846855684
0.263156826397941 0.651899846855683
0.263156826397939 0.651899846855683
0.263156826397937 0.651899846855683
0.263156826397936 0.651899846855682
0.263156826397934 0.651899846855682
0.263156826397933 0.651899846855681
0.263156826397931 0.651899846855681
0.26315682639793 0.651899846855681
0.263156826397929 0.65189984685568
0.263156826397927 0.65189984685568
0.263156826397926 0.65189984685568
0.263156826397925 0.65189984685568
0.263156826397924 0.651899846855679
0.263156826397923 0.651899846855679
0.263156826397921 0.651899846855679
0.26315682639792 0.651899846855678
0.263156826397919 0.651899846855678
0.263156826397918 0.651899846855678
0.263156826397917 0.651899846855678
0.263156826397916 0.651899846855677
0.263156826397915 0.651899846855677
0.263156826397914 0.651899846855677
0.263156826397914 0.651899846855677
0.263156826397913 0.651899846855676
0.263156826397912 0.651899846855676
0.263156826397911 0.651899846855676
0.26315682639791 0.651899846855676
0.26315682639791 0.651899846855676
0.263156826397909 0.651899846855676
0.263156826397908 0.651899846855675
0.263156826397907 0.651899846855675
0.263156826397907 0.651899846855675
0.263156826397906 0.651899846855675
0.263156826397906 0.651899846855675
0.263156826397905 0.651899846855674
0.263156826397904 0.651899846855674
0.263156826397904 0.651899846855674
0.263156826397903 0.651899846855674
0.263156826397903 0.651899846855674
0.263156826397902 0.651899846855674
0.263156826397902 0.651899846855674
0.263156826397901 0.651899846855674
0.263156826397901 0.651899846855674
0.2631568263979 0.651899846855673
0.2631568263979 0.651899846855673
0.263156826397899 0.651899846855673
0.263156826397899 0.651899846855673
0.263156826397899 0.651899846855673
0.263156826397898 0.651899846855673
0.263156826397898 0.651899846855673
0.263156826397897 0.651899846855673
0.263156826397897 0.651899846855673
0.263156826397897 0.651899846855673
0.263156826397896 0.651899846855673
0.263156826397896 0.651899846855673
0.263156826397896 0.651899846855673
0.263156826397895 0.651899846855672
0.263156826397895 0.651899846855672
0.263156826397895 0.651899846855672
0.263156826397894 0.651899846855672
0.263156826397894 0.651899846855672
0.263156826397894 0.651899846855672
0.263156826397893 0.651899846855672
0.263156826397893 0.651899846855672
0.263156826397893 0.651899846855672
0.263156826397893 0.651899846855671
0.263156826397893 0.651899846855671
0.263156826397892 0.651899846855671
0.263156826397892 0.651899846855671
0.263156826397892 0.651899846855671
0.263156826397892 0.651899846855671
0.263156826397891 0.651899846855671
0.263156826397891 0.651899846855671
0.263156826397891 0.651899846855671
0.263156826397891 0.651899846855671
0.263156826397891 0.651899846855671
0.263156826397891 0.651899846855671
0.26315682639789 0.651899846855671
0.26315682639789 0.651899846855671
0.26315682639789 0.651899846855671
0.26315682639789 0.651899846855671
0.26315682639789 0.651899846855671
0.26315682639789 0.651899846855671
0.263156826397889 0.651899846855671
0.263156826397889 0.651899846855671
0.263156826397889 0.651899846855671
0.263156826397889 0.651899846855671
0.263156826397889 0.651899846855671
0.263156826397889 0.651899846855671
0.263156826397889 0.651899846855671
0.263156826397889 0.65189984685567
0.263156826397888 0.65189984685567
% No changes after this point in the data.
};
\addplot [manual_blue]
table {%
0.9492 0.43
0.949200169884036 0.430077330070223
0.949199807621062 0.430154804788539
0.949198914097944 0.430232425204482
0.949197490184122 0.430310192376423
0.949195536731568 0.430388107370561
0.949193054574752 0.430466171261007
0.949190044530609 0.430544385129863
0.949186507398502 0.430622750067307
0.949182443960185 0.430701267171681
0.949177854979766 0.430779937549571
0.949172741203663 0.430858762315898
0.949167103360567 0.430937742594006
0.949160942161398 0.431016879515748
0.94915425829926 0.431096174221579
0.949147052449398 0.431175627860645
0.94913932526915 0.431255241590879
0.949131077397898 0.43133501657909
0.94912230945702 0.431414954001063
0.94911302204984 0.431495055041651
0.949103215761573 0.431575320894873
0.949092891159274 0.431655752764013
0.94908204879178 0.431736351861721
0.949070689189656 0.431817119410112
0.949058812865133 0.43189805664087
0.949046420312052 0.431979164795351
0.949033512005802 0.432060445124687
0.949020088403252 0.432141898889895
0.949006149942695 0.432223527361981
0.948991697043774 0.432305331822052
0.948976730107418 0.432387313561428
0.948961249515771 0.43246947388175
0.948945255632122 0.432551814095096
0.948928748800832 0.432634335524096
0.948911729347258 0.432717039502047
0.948894197577676 0.432799927373034
0.948876153779207 0.432883000492046
0.948857598219732 0.432966260225102
0.948838531147813 0.433049707949367
0.948818952792609 0.433133345053285
0.948798863363787 0.433217172936697
0.948778263051443 0.433301193010975
0.948757152026002 0.433385406699149
0.948735530438135 0.433469815436038
0.948713398418661 0.433554420668384
0.948690756078453 0.433639223854988
0.948667603508343 0.433724226466844
0.948643940779017 0.433809429987279
0.94861976794092 0.433894835912095
0.948595085024146 0.43398044574971
0.948569892038339 0.434066261021304
0.948544188972578 0.434152283260961
0.948517975795273 0.434238514015824
0.948491252454048 0.43432495484624
0.948464018875627 0.434411607369509
0.948436274965391 0.434498473129696
0.948408020607909 0.434585553727699
0.948379255666496 0.434672850778248
0.948349979983083 0.434760365910065
0.948320193378094 0.434848100766025
0.948289895650313 0.434936057003326
0.948259086576758 0.435024236293654
0.948227765912541 0.435112640323354
0.948195933390735 0.435201270793605
0.948163588722232 0.435290129420596
0.948130731595602 0.43537921788811
0.948097361677316 0.435468537989932
0.948063478610864 0.435558091488341
0.948029082016973 0.435647880161351
0.94799417149345 0.4357379058029
0.947958746615026 0.435828170223044
0.947922806933199 0.435918675248147
0.947886351976068 0.43600942272108
0.947849381248171 0.436100414501421
0.947811894230315 0.436191652465655
0.947773890379405 0.436283138507384
0.947735369128268 0.436374874537534
0.947696329885475 0.436466862484563
0.947656772035163 0.436559104294683
0.947616694936844 0.43665160193207
0.947576097925223 0.436744357379094
0.947534980310003 0.436837372636536
0.94749334137569 0.436930649723819
0.947451180381394 0.437024190679241
0.947408496560631 0.437117997560208
0.947365289121109 0.437212072443472
0.947321557244524 0.437306417425373
0.947277300086345 0.437401034622088
0.947232516775596 0.437495926169875
0.947187206414633 0.437591094225329
0.947141368078921 0.437686540965641
0.947095000816803 0.437782268588853
0.947048103649264 0.437878279314131
0.947000675569697 0.437974575382026
0.946952715543656 0.438071159054751
0.946904222508615 0.43816803261646
0.946855195373708 0.438265198373523
0.946805633019482 0.43836265865482
0.946755534297629 0.438460415812026
0.946704898030728 0.438558472219904
0.946653723011966 0.438656830276611
0.946602008004871 0.438755492403993
0.94654975174303 0.438854461047902
0.946496952929799 0.438953738678502
0.94644361023802 0.439053327790589
0.94638972230972 0.439153230903914
0.946335287755813 0.43925345056351
0.946280305155795 0.439353989340024
0.946224773057429 0.43945484983005
0.946168689976427 0.439556034656475
0.946112054396134 0.439657546468822
0.946054864767189 0.439759387943598
0.945997119507199 0.439861561784652
0.945938817000393 0.439964070723527
0.945879955597277 0.440066917519823
0.945820533614281 0.440170104961555
0.945760549333397 0.440273635865519
0.945700001001818 0.440377513077646
0.945638886831563 0.440481739473362
0.945577204999098 0.440586317957922
0.945514953644952 0.440691251466744
0.945452130873326 0.440796542965693
0.945388734751697 0.44090219545132
0.94532476331041 0.441008211951003
0.945260214542278 0.441114595522904
0.945195086402164 0.441221349487699
0.945129376804547 0.441328476500945
0.945063083629179 0.441435979939476
0.944996204714632 0.441543863047508
0.944928737859288 0.441652129389525
0.944860680818369 0.441760781595913
0.944792031311998 0.441869823287025
0.944722787016295 0.441979257801791
0.9446529455657 0.44208908851535
0.944582504552463 0.442199318840383
0.944511461526141 0.442309952227241
0.944439813993074 0.442420992164015
0.94436755941586 0.442532442177842
0.944294695212815 0.442644305835472
0.944221218757421 0.442756586745775
0.944147127377746 0.442869288555733
0.944072418355895 0.442982414953192
0.943997088927435 0.443095969668144
0.943921136280792 0.443209956472508
0.943844557556658 0.443324379181273
0.943767349847372 0.44343924165294
0.943689510196295 0.443554547790253
0.943611035597172 0.443670301540849
0.943531922993479 0.443786506897926
0.943452169277763 0.443903167900929
0.943371771290968 0.444020288636247
0.943290725821739 0.444137873237927
0.943209029605728 0.444255925888401
0.943126679324874 0.444374450819219
0.943043671606673 0.444493452682844
0.942960003019977 0.444612935443407
0.942875670081128 0.444732903110503
0.942790669253253 0.444853360490686
0.942704996938497 0.444974312072692
0.942618649480696 0.445095762777454
0.942531623160988 0.445217716447266
0.942443914207682 0.445340178111648
0.942355518784705 0.445463152480195
0.942266432994294 0.44558664470351
0.942176652872455 0.445710659225355
0.942086174395348 0.445835200929496
0.941994993474736 0.445960274371916
0.941903105960769 0.446085885332238
0.941810507629848 0.446212038099754
0.941717194198591 0.446338738192746
0.941623161311592 0.446465990805479
0.941528404544147 0.446593801197339
0.94143291940121 0.446722175092328
0.941336701312453 0.446851117088247
0.941239745642823 0.446980633042811
0.9411420476798 0.447110728486648
0.941043602636147 0.447241409021025
0.940944405648754 0.447372680319004
0.940844451777467 0.447504548126643
0.940743736003885 0.447637018264217
0.940642253230134 0.447770096627464
0.94053999827762 0.447903789602774
0.940436965881615 0.448038102414844
0.940333150702341 0.448173041605427
0.94022854731126 0.448308613804172
0.940123150189622 0.448444824467675
0.940016953739713 0.448581680388808
0.939909952270811 0.448719188451749
0.939802139997648 0.448857354784504
0.939693511047476 0.448996185591003
0.939584059458699 0.449135688023557
0.939473779170566 0.449275868897972
0.93936266402596 0.449416735560739
0.939250707765274 0.449558294140617
0.93913790403826 0.449700552171934
0.939024246388862 0.449843516850814
0.938909728257984 0.449987195919256
0.938794342977087 0.450131596331841
0.938678083775626 0.450276725588142
0.938560943774615 0.450422590839623
0.938442915989493 0.45056920024564
0.938323993318756 0.45071656162583
0.938204168546695 0.450864682910445
0.938083434341376 0.45101357260388
0.9379617832477 0.451163237943455
0.937839207699954 0.451313687662526
0.937715700005017 0.451464930154583
0.937591252345035 0.451616973934348
0.937465856775169 0.451769828112214
0.937339505216215 0.451923500508827
0.937212189467479 0.452078000963288
0.937083901183985 0.452233337538907
0.936954631894623 0.452389519870066
0.936824372984038 0.452546557252775
0.936693115695187 0.452704459615163
0.936560851121282 0.45286323553481
0.936427570219422 0.45302289522133
0.936293263791494 0.453183448535617
0.936157922486764 0.453344905487892
0.936021536798968 0.453507276240591
0.935884097063327 0.453670571111386
0.935745593453496 0.453834801094007
0.935606015972639 0.453999975793576
0.935465354467581 0.454166106526773
0.93532359860819 0.454333204263641
0.93518073788978 0.454501280145655
0.93503676162966 0.454670346021173
0.934891658957556 0.454840412323909
0.934745418830101 0.455011491259277
0.934598030009027 0.455183595230556
0.934449481057169 0.455356735755219
0.934299760346898 0.455530924529121
0.934148856056332 0.455706174530925
0.9339967561527 0.455882498404877
0.933843448394313 0.456059909001091
0.933688920326243 0.456238419379872
0.933533159275883 0.456418043405106
0.933376152341487 0.456598793404277
0.933217886408126 0.456780683680693
0.933058348122292 0.456963728181418
0.932897523893865 0.457147941692509
0.932735399883851 0.457333337426882
0.932571962020787 0.457519930649087
0.932407195973858 0.457707736271709
0.932241087154609 0.457896769462071
0.932073620711321 0.45808704564786
0.931904781523246 0.458278580522913
0.93173455419468 0.458471390053159
0.931562923048867 0.458665491122499
0.931389872113914 0.458860898984618
0.931215385139813 0.459057631094223
0.931039445568413 0.459255704568345
0.930862036534414 0.459455136821476
0.930683140858466 0.459655945581898
0.93050274103995 0.459858148900315
0.930320819249542 0.46006176515337
0.930137357321608 0.460266813051252
0.929952336746383 0.460473311645532
0.929765738661926 0.460681280337224
0.929577543845835 0.460890738888431
0.929387732706687 0.461101707432909
0.929196285275189 0.461314206471487
0.92900318119525 0.461528256889089
0.928808399714684 0.461743880744359
0.928611919665516 0.461961098164381
0.928413719484383 0.462179932017604
0.928213777172168 0.462400404821455
0.928012070293578 0.462622539527081
0.927808575966347 0.462846359529811
0.927603270850119 0.463071888680574
0.927396131134981 0.463299151297291
0.927187132529642 0.463528172169817
0.926976250249337 0.463758976572984
0.926763459003336 0.463991590296687
0.926548732981826 0.464226039647323
0.926332045842532 0.464462351461152
0.926113370696911 0.464700553118112
0.925892680095909 0.464940672556054
0.925669946015248 0.465182738285452
0.92544513984025 0.465426779404589
0.92521823235015 0.46567282562166
0.924989193701816 0.465920907278
0.924757993412829 0.466171055334038
0.924524600344439 0.46642330140403
0.924288982683693 0.466677677773748
0.924051107924977 0.466934217419831
0.923810942850911 0.467192954028187
0.923568453512605 0.467453922013369
0.923323605209246 0.467717156539728
0.923076362466968 0.467982693510028
0.922826689017462 0.468250569635458
0.92257454777513 0.468520822452739
0.922319900813515 0.468793490336441
0.922062709341073 0.469068614014295
0.921802933654066 0.469346230641195
0.921540533176414 0.469626382730171
0.921275466367116 0.469909112256075
0.921007690714183 0.470194462160731
0.920737162705719 0.470482476381191
0.920463837799957 0.470773199892749
0.920187670393976 0.471066678804548
0.91990861379028 0.471362960243101
0.919626620164424 0.471662092458475
0.919341640530263 0.471964124859468
0.91905362470389 0.472269108049178
0.918762521266187 0.472577096335476
0.91846827748515 0.472888140388764
0.918170839352263 0.473202291381431
0.917870151553922 0.473519607835643
0.917566157333057 0.473840150903935
0.917258798423291 0.474163970659579
0.916948015202466 0.474491130752395
0.916633746449952 0.47482168771257
0.916315929435707 0.475155711299351
0.915994499677793 0.475493274573847
0.915669390857897 0.475834385230011
0.915340535872837 0.47617832717726
0.915007878886034 0.47645910580172
0.914672469397981 0.47670310698347
0.914334921934827 0.476927403316733
0.913995566744614 0.477141040111108
0.913654582599422 0.477349148659628
0.913312061903256 0.477554038964372
0.912968058079323 0.477757511488741
0.912622593984207 0.477957506017206
0.912275727914991 0.478153953960582
0.911927519571172 0.478350670747448
0.911577963011944 0.478547493706107
0.911227055103198 0.47874447055031
0.910874791881978 0.47894174068618
0.910521166953777 0.479139092299285
0.910166177614596 0.479336473956705
0.909809822063585 0.47953426356471
0.909452091859652 0.479732255843204
0.909092982164846 0.479930446528823
0.908732488211292 0.48012883940842
0.908370605158887 0.480327436854204
0.908007328120146 0.480526241266768
0.907642652159501 0.480725253136466
0.907276572327334 0.480924473168576
0.906909083656143 0.481123901810134
0.906540181165206 0.481323584877015
0.906169859040454 0.481523432109597
0.905798113096777 0.481723487108629
0.905424938353733 0.481923666880062
0.905050331340331 0.482124150213352
0.904674285313824 0.48232484446136
0.904296795221907 0.482525746539147
0.903917856064402 0.482726856978767
0.9035374628269 0.482928176328073
0.903155610480512 0.48312970503146
0.902772293983824 0.483331443449134
0.902387508284518 0.483533391876696
0.902001248320637 0.48373555056064
0.901613509021577 0.483937919710228
0.901224285308866 0.484140499506691
0.900833572096766 0.484343290110245
0.900441364292768 0.484546291665377
0.900047656797971 0.484749504304921
0.8996524445074 0.484952928153065
0.899255722310268 0.485156563327677
0.898857485090192 0.485360435302656
0.898457727237994 0.48556449420341
0.898056444101276 0.485768763838002
0.897653630565761 0.485973245216427
0.897249281494739 0.486177832893358
0.896843393799996 0.48638274581683
0.896435960124735 0.486587873635678
0.896026975262591 0.486793212287062
0.895616434084346 0.486998761911288
0.895204331455774 0.487204522788455
0.894790662234989 0.487410495181315
0.894375421272883 0.48761667933207
0.893958603413632 0.487823075464801
0.893540203495155 0.48802968378782
0.893120216349537 0.488236504495827
0.892698636803411 0.488443537771777
0.8922754596783 0.48865078378853
0.891850679790937 0.488858242710321
0.891424291953555 0.489065914694039
0.890996290974157 0.48927379989036
0.89056667165676 0.489481898444754
0.890135428801626 0.489690210498327
0.889702557205476 0.489898736188633
0.889268051661692 0.490107475650275
0.888831906960504 0.490316429015553
0.888394117889171 0.490525596414945
0.887954679232148 0.490734977977549
0.887513585771255 0.490944574227827
0.887070832277561 0.491154384460906
0.886626413537192 0.491364409231707
0.886180324325138 0.491574648681814
0.885732559414045 0.491785102938146
0.885283113574658 0.491995772127579
0.884831981575972 0.492206656377592
0.884379158185361 0.492417755816513
0.883924638168706 0.492629070573576
0.883468416290529 0.492840600779075
0.883010487314114 0.493052346564494
0.882550846001637 0.493264308062555
0.882089487114291 0.493476485407343
0.881626405412409 0.493688878734387
0.88116159565559 0.493901488180738
0.880695052602825 0.494114313885019
0.880226771012614 0.494327355987525
0.879756745643098 0.494540614630243
0.879284971252178 0.494754089956978
0.878811442597639 0.494967782113344
0.878336154437273 0.495181691246877
0.877859101529004 0.495395817507046
0.877380278631013 0.495610161045353
0.876899680501857 0.495824722015322
0.876417301900598 0.496039500572636
0.875933137586923 0.496254496875112
0.875447182321271 0.496469711082793
0.874959430864955 0.496685143357993
0.874469877980289 0.496900793865355
0.873978518430709 0.49711666277187
0.873485346980899 0.497332750246969
0.872990358396918 0.49754905646255
0.872493547446323 0.497765581593036
0.871994908898292 0.497982325815428
0.871494437523751 0.498199289309344
0.870992128095502 0.498416472257093
0.870487975388341 0.498633874843708
0.86998197417919 0.498851497257008
0.869474119247218 0.499069339687649
0.868964405373969 0.499287402329177
0.868452827343487 0.499505685378071
0.867939379942438 0.499724189033812
0.867424057960239 0.499942913499838
0.866906856189162 0.500161858979993
0.866387769424521 0.500381025683934
0.865866792464733 0.500600413823703
0.865343920111468 0.500820023614569
0.864819147169769 0.501039855275159
0.864292468448181 0.501259909027454
0.863763878758875 0.501480185096881
0.863233372917769 0.501700683712378
0.862700945744657 0.501921405106425
0.862166592063332 0.502142349515108
0.861630306701708 0.502363517178189
0.861092084491949 0.502584908339174
0.860551920270586 0.502806523245339
0.860009808878644 0.503028362147818
0.859465745161766 0.503250425301652
0.858919723970335 0.503472712965842
0.858371740159595 0.50369522540344
0.857821788589776 0.503917962881569
0.857269864126213 0.504140925671524
0.85671596163947 0.504364114048799
0.85616007600546 0.504587528293177
0.855602202105567 0.50481116868878
0.855042334826763 0.50503503552413
0.854480469061732 0.50525912909223
0.85391659970899 0.505483449690608
0.853350721672997 0.505707997621392
0.852782829864285 0.505932773191376
0.852212919199569 0.506157776712088
0.851640984601868 0.50638300849984
0.85106702100062 0.506608468875815
0.850491023331801 0.506834158166128
0.849912986538038 0.507060076701885
0.849332905568725 0.507286224819275
0.848750775380139 0.507512602859593
0.848166590935551 0.507739211169355
0.847580347205342 0.507966050100354
0.846992039167116 0.508193120009715
0.846401661805808 0.508420421259984
0.845809210113798 0.508647954219186
0.845214679091022 0.508875719260901
0.844618063745079 0.509103716764339
0.844019359091341 0.509331947114422
0.843418560153061 0.509560410701816
0.842815661961482 0.509789107923059
0.842210659555938 0.510018039180592
0.841603547983965 0.510247204882867
0.840994322301402 0.510476605444395
0.840382977572496 0.51070624128582
0.839769508870003 0.510936112834032
0.839153911275293 0.511166220522191
0.838536179878445 0.511396564789855
0.837916309778352 0.511627146083023
0.837294296082816 0.511857964854206
0.836670133908648 0.512089021562548
0.836043818381762 0.51232031667386
0.835415344637271 0.512551850660741
0.834784707819583 0.512783624002608
0.83415190308249 0.513015637185822
0.833516925589264 0.513247890703745
0.832879770512745 0.513480385056837
0.832240433035432 0.513713120752712
0.831598908349567 0.513946098306262
0.830955191657229 0.514179318239691
0.830309278170413 0.514412781082645
0.829661163111118 0.514646487372267
0.829010841711426 0.514880437653283
0.82835830921359 0.515114632478121
0.827703560870106 0.515349072406934
0.8270465919438 0.515583758007766
0.826387397707898 0.515818689856569
0.825725973446105 0.51605386853733
0.825062314452681 0.51628929464215
0.824396416032511 0.516524968771338
0.823728273501178 0.51676089153349
0.823057882185029 0.51699706354559
0.82238523742125 0.517233485433087
0.821710334557927 0.517470157830013
0.82103316895411 0.517707081379055
0.820353735979883 0.517944256731637
0.819672031016418 0.518181684548048
0.818988049456039 0.518419365497518
0.818301786702279 0.518657300258294
0.817613238169937 0.518895489517783
0.816922399285129 0.519133933972588
0.816229265485349 0.51937263432867
0.815533832219509 0.519611591301389
0.814836094947998 0.519850805615641
0.814136049142722 0.520090278005943
0.813433690287154 0.520330009216524
0.812729013876374 0.520570000013724
0.812022015416741 0.520810251136481
0.811312690427062 0.521050763371289
0.810601034437493 0.521291537502627
0.80988704298994 0.521532574324876
0.809170711638105 0.521773874642744
0.808452035947516 0.522015439271383
0.807731011495556 0.522257269036496
0.807007633871493 0.522499364774449
0.806281898676499 0.522741727332366
0.805553801523678 0.522984357568258
0.804823338038086 0.523227256351103
0.804090503856744 0.523470424560993
0.803355294628659 0.523713863089213
0.802617706014837 0.523957572838372
0.801877733688291 0.524201554722505
0.801135373334055 0.524445809667207
0.800390620649186 0.524690338609718
0.79964347134277 0.524935142499064
0.798893921135924 0.525180222296162
0.798141965761794 0.52542557897394
0.797387600965554 0.525671213517457
0.7966308225044 0.525917126924018
0.795871626147537 0.526163320203308
0.795110007676176 0.526409794377501
0.794345962883516 0.526656550481387
0.793579487574726 0.526903589562484
0.792810577566932 0.527150912681245
0.792039228689191 0.527398520911019
0.791265436782467 0.527646415338281
0.790489197699612 0.527894597062767
0.789710507305326 0.528143067197608
0.788929361476132 0.52839182686942
0.788145756100338 0.528640877218469
0.787359687078002 0.528890219398784
0.786571150320884 0.529139854578303
0.785780141752413 0.529389783938996
0.784986657307632 0.529640008677011
0.784190692933153 0.529890530002805
0.783392244587102 0.530141349141297
0.782591308239065 0.530392467331991
0.781787879870031 0.530643885829116
0.780981955472329 0.530895605901783
0.780173531049561 0.53114762883413
0.77936260261654 0.531399955925445
0.778549166199215 0.531652588490339
0.777733217834597 0.531905527858878
0.776914753570685 0.532158775376744
0.776093769466384 0.532412332405371
0.775270261591418 0.532666200322108
0.774444226026251 0.532920380520379
0.773615658861987 0.533174874409819
0.772784556200287 0.533429683416452
0.771950914153262 0.533684808982833
0.77111472884338 0.533940252568219
0.770275996403359 0.534196015648737
0.76943471297606 0.534452099717522
0.768590874714377 0.534708506284902
0.767744477781123 0.534965236878572
0.766895518348912 0.535222293043732
0.766043992600037 0.535479676343298
0.765189896726345 0.535737388358039
0.76433322692911 0.535995430686768
0.763473979418898 0.536253804946516
0.762612150415436 0.536512512772672
0.761747736147466 0.536771555819297
0.760880732852604 0.537030935759109
0.760011136777196 0.537290654283798
0.759138944176162 0.537550713104183
0.758264151312842 0.537811113950378
0.757386754458841 0.538071858572012
0.756506749893862 0.538332948738403
0.755624133905538 0.538594386238747
0.754738902789267 0.538856172882326
0.753851052848033 0.539118310498711
0.752960580392226 0.539380800937937
0.752067481739462 0.539643646070726
0.751171753214394 0.539906847788692
0.750273391148521 0.540170408004538
0.749372391879994 0.540434328652281
0.748468751753411 0.540698611687439
0.747562467119621 0.540963259087267
0.746653534335507 0.541228272850971
0.745741949763778 0.541493654999922
0.744827709772753 0.54175940757788
0.743910810736135 0.542025532651224
0.742991249032787 0.542292032309164
0.742069021046503 0.542558908663992
0.741144123165767 0.542826163851309
0.740216551783522 0.543093800030249
0.739286303296918 0.543361819383731
0.738353374107064 0.543630224118695
0.737417760618779 0.543899016466348
0.736479459240327 0.544168198682421
0.735538466383156 0.544437773047397
0.734594778461633 0.544707741866792
0.733648391892764 0.544978107471397
0.732699303095922 0.545248872217543
0.73174750849256 0.545520038487357
0.730793004505924 0.545791608689047
0.72983578756076 0.546063585257154
0.728875854083016 0.546335970652844
0.727913200499537 0.54660876736417
0.726947823237756 0.546881977906362
0.725979718725384 0.54715560482212
0.725008883390083 0.547429650681882
0.724035313659148 0.547704118084133
0.723059005959174 0.547979009655706
0.722079956715721 0.548254328052072
0.721098162352971 0.548530075957645
0.720113619293385 0.5488062560861
0.719126323957345 0.549082871180676
0.718136272762801 0.549359924014509
0.717143462124905 0.549637417390932
0.71614788845564 0.549915354143827
0.715149548163446 0.550193737137935
0.714148437652839 0.550472569269197
0.713144553324022 0.550751853465108
0.712137891572493 0.551031592685041
0.711128448788642 0.551311789920618
0.710116221357349 0.551592448196049
0.709101205657572 0.551873570568498
0.708083398061923 0.552155160128451
0.707062794936251 0.552437220000081
0.706039392639205 0.552719753341633
0.705013187521799 0.553002763345798
0.703984175926964 0.5532862532401
0.702952354189104 0.553570226287289
0.701917718633631 0.553854685785749
0.700880265576505 0.554139635069885
0.69983999132376 0.554425077510552
0.698796892171027 0.554711016515462
0.697750964403048 0.554997455529602
0.696702204293184 0.555284398035673
0.695650608102913 0.555571847554525
0.694596172081327 0.555859807645594
0.693538892464614 0.556148281907347
0.692478765475537 0.556437273977751
0.691415787322904 0.556726787534729
0.690349954201035 0.55701682629663
0.689281262289208 0.557307394022705
0.688209707751117 0.557598494513594
0.687135286734304 0.55789013161182
0.686057995369592 0.558182309202283
0.68497782977051 0.55847503121278
0.683894786032705 0.558768301614505
0.682808860233352 0.559062124422584
0.681720048430548 0.559356503696608
0.680628346662706 0.559651443541168
0.679533750947933 0.559946948106416
0.678436257283401 0.560243021588604
0.677335861644713 0.560539668230671
0.676232559985256 0.560836892322812
0.675126348235547 0.561134698203068
0.674017222302564 0.561433090257913
0.67290517806908 0.561732072922875
0.671790211392973 0.562031650683132
0.670672318106537 0.562331828074158
0.669551494015776 0.562632609682352
0.668427734899695 0.562934000145678
0.667301036509574 0.563236004154329
0.666171394568237 0.563538626451404
0.665038804769309 0.563841871833573
0.66390326277646 0.564145745151783
0.66276476422264 0.56445025131195
0.661623304709306 0.564755395275686
0.660478879805634 0.565061182061017
0.659331485047723 0.565367616743132
0.658181115937781 0.565674704455133
0.657027767943312 0.565982450388799
0.655871436496275 0.566290859795372
0.654712116992248 0.566599937986347
0.653549804789564 0.566909690334277
0.652384495208451 0.567220122273603
0.651216183530142 0.567531239301478
0.650044864995986 0.56784304697864
0.648870534806544 0.568155550930246
0.647693188120661 0.56846875684679
0.646512820054543 0.568782670484969
0.645329425680801 0.569097297668623
0.644143000027498 0.56941264428965
0.642953538077171 0.569728716308956
0.641761034765841 0.57004551975742
0.640565484982016 0.57036306073689
0.639366883565667 0.570681345421163
0.638165225307197 0.571000380057013
0.636960504946395 0.571320170965234
0.635752717171373 0.571640724541696
0.634541856617481 0.571962047258411
0.633327917866219 0.572284145664647
0.632110895444121 0.572607026388038
0.630890783821627 0.572930696135722
0.629667577411941 0.573255161695497
0.628441270569864 0.573580429937025
0.627211857590616 0.573906507813011
0.62597933270864 0.574233402360447
0.624743690096383 0.574561120701872
0.62350492386306 0.574889670046625
0.622263028053406 0.575219057692167
0.621017996646397 0.575549291025403
0.61976982355396 0.575880377524026
0.618518502619661 0.576212324757918
0.617264027617372 0.57654514039053
0.616006392249911 0.576878832180331
0.614745590147679 0.577213407982277
0.613481614867249 0.577548875749296
0.612214459889959 0.577885243533807
0.610944118620463 0.578222519489278
0.609670584385269 0.578560711871814
0.608393850431252 0.578899829041765
0.607113909924141 0.579239879465383
0.605830755946983 0.579580871716507
0.60454438149858 0.579922814478269
0.603254779491907 0.580265716544866
0.601961942752494 0.580609586823328
0.60066586401679 0.580954434335369
0.599366535930497 0.581300268219234
0.598063951046873 0.581647097731609
0.596758101825014 0.581994932249572
0.595448980628099 0.582343781272568
0.594136579721613 0.582693654424446
0.592820891271532 0.583044561455524
0.591501907342487 0.583396512244707
0.590179619895887 0.583749516801653
0.588854020788014 0.584103585268972
0.587525101768089 0.584458727924488
0.586192854476295 0.584814955183537
0.584857270441773 0.585172277601336
0.583518341080584 0.585530705875374
0.582176057693628 0.585890250847883
0.580830411464529 0.586250923508348
0.579481393457489 0.586612734996081
0.578128994615094 0.58697569660285
0.576773205756083 0.587339819775557
0.575414017573082 0.587705116119002
0.574051420630291 0.588071597398681
0.572685405361132 0.588439275543659
0.571315962065848 0.588808162649523
0.569943080909069 0.589178270981383
0.568566751917318 0.58954961297694
0.567186964976487 0.589922201249644
0.565803709829246 0.590296048591923
0.564416976072424 0.59067116797846
0.563026753154323 0.59104757256959
0.56163303037199 0.591425275714733
0.560235796868433 0.59180429095595
0.558835041629788 0.592184632031548
0.557430753482419 0.592566312879799
0.55602292108998 0.592949347642723
0.554611532950399 0.593333750669998
0.553196577392819 0.593719536522917
0.551778042574465 0.594106719978492
0.550355916477458 0.594495316033611
0.548930186905563 0.594885339909346
0.547500841480861 0.595276807055316
0.546067867640372 0.595669733154213
0.544631252632588 0.596064134126389
0.543190983513954 0.596460026134598
0.541747047145256 0.596857425588835
0.540299430187955 0.597256349151312
0.538848119100423 0.597656813741548
0.537393100134118 0.5980588365416
0.535934359329662 0.598462435001419
0.534471882512849 0.598867626844359
0.533005655290553 0.59927443007282
0.531535663046559 0.599682862974031
0.5300618909373 0.600092944126004
0.528584323887495 0.600504692403629
0.527102946585696 0.600918126984941
0.525617743479738 0.601333267357553
0.524128698772079 0.601750133325251
0.522635796415047 0.602168745014791
0.521139020105964 0.602589122882854
0.519638353282178 0.603011287723204
0.51813377911596 0.603435260674048
0.516625280509303 0.603861063225588
0.515112840088585 0.60428871722779
0.513596440199116 0.604718244898364
0.512076062899553 0.605149668830975
0.510551689956183 0.605583012003682
0.509023302837072 0.606018297787614
0.507490882706071 0.606455549955901
0.505954410416677 0.606894792692855
0.504413866505745 0.607336050603419
0.502869231187051 0.607779348722889
0.501320484344686 0.608224712526924
0.499767605526295 0.608672167941849
0.498210573936144 0.609121741355249
0.496649368428013 0.609573459626911
0.495083967497904 0.610027350100057
0.493514349276576 0.610483440612934
0.491940491521871 0.610941759510757
0.490362371610854 0.611402335658009
0.488779966531747 0.611865198451116
0.487193252875646 0.612330377831525
0.485602206828021 0.612797904299174
0.484006804159996 0.613267808926395
0.482407020219386 0.613740123372241
0.4808028299215 0.614214879897282
0.479194207739692 0.61469211137886
0.477581127695646 0.615171851326832
0.475963563349408 0.615654133899837
0.47434148778913 0.616138993922071
0.472714873620526 0.616626466900622
0.471083692956041 0.617116589043371
0.469447917403704 0.61760939727749
0.467807518055665 0.618104929268553
0.466162465476403 0.618603223440291
0.464512729690587 0.619104318995011
0.462858280170592 0.619608255934719
0.461199085823632 0.620115075082953
0.459535114978528 0.620624818107385
0.457866335372065 0.621137527543195
0.45619271413495 0.621653246817274
0.454514217777331 0.622172020273275
0.452830812173886 0.622693893197553
0.451142462548439 0.623218911846039
0.449449133458105 0.623747123472071
0.447750788776936 0.624278576355254
0.446047391679049 0.624813319831359
0.444338904621215 0.625351407877231
0.442625289120785 0.62589288504529
0.440906506345505 0.626437807404307
0.439182516493595 0.62698622889819
0.437453278966873 0.627538204633628
0.435718752353827 0.628093790976779
0.433978894408559 0.628653045593103
0.43223366202893 0.629216027487655
0.430483011233975 0.629782797046931
0.428726897140531 0.630353416082373
0.426965273939061 0.630927947875608
0.425198094868628 0.631506457225509
0.423425312190983 0.632089010497176
0.421646877163732 0.632675675672905
0.41986274001254 0.63326652240528
0.418072849902319 0.633861622072475
0.416277154907367 0.634461047835868
0.414475601980393 0.635064874700125
0.412668136920399 0.635673179575835
0.410854704339334 0.63628604134487
0.409035247627487 0.636903540928584
0.407209708917549 0.637525761359036
0.405378029047272 0.63815278785337
0.403540147520668 0.638784707891541
0.401696002467664 0.639421611297576
0.399845530602137 0.640063590324564
0.397988667178255 0.640710739743585
0.396125345945022 0.641363156936812
0.394255499098943 0.642020941995029
0.392379057234701 0.642684197819818
0.390495949293742 0.643353030230715
0.388606102510662 0.644027548077614
0.38670944235725 0.644707863358773
0.384805892484083 0.64539409134475
0.382895374659511 0.646086350708666
0.380977808705887 0.646784763663212
0.379053112432885 0.647489456104832
0.377121201567715 0.648200557765591
0.375181989682052 0.648918202373266
0.373235388115479 0.649642527820216
0.371281305895198 0.650373676341737
0.369319649651783 0.65111179470455
0.3673503235307 0.651857034406274
0.36537322909929 0.65260955188672
0.363388265248903 0.65336950875205
0.361395328091815 0.654137068708982
0.359394311053055 0.654912410851496
0.357385104161454 0.655695710729584
0.355367594510353 0.656487153076263
0.353341665945673 0.657286929229872
0.351307198924679 0.658095237368323
0.349264070372209 0.658912282917596
0.347212153524312 0.659738278874125
0.345151317765347 0.66057344626282
0.343081428450975 0.661418014583345
0.34100234671866 0.662272222312537
0.338913929283167 0.663136317460451
0.336816028214776 0.664010558188799
0.334708490697512 0.664895213507194
0.332591158763833 0.66579056406435
0.330463869001297 0.666696903002702
0.328326452228832 0.667614536565399
0.326178733159592 0.668543795514335
0.324020529383426 0.669484994317891
0.321851652914131 0.67043850868193
0.319671906929671 0.67138868689039
0.317482080512441 0.672245590340959
0.315288539306944 0.673052156293467
0.313094854498903 0.673831438364497
0.31090309049275 0.674595815944455
0.30871449946281 0.675351962086199
0.306529893592408 0.676103555751336
0.30434984085432 0.676852790574885
0.302174762758475 0.677462276271862
0.300013535134822 0.677930671962199
0.297874846396303 0.678220191048991
0.295769392894301 0.678238158379915
0.293713073334918 0.677883850619952
0.291727112654994 0.67711809199547
0.289833909851165 0.676061702778058
0.288047382319353 0.674873402971969
0.286371315122887 0.673673681829358
0.284802322883933 0.672531198885682
0.283333332788886 0.671475902540597
0.28195601086003 0.670516632303716
0.280661999695796 0.669652117124074
0.279443453677375 0.668876553163017
0.278293234372944 0.668128300320869
0.277207791445239 0.667403611454327
0.276183924128899 0.666702459122191
0.27521856863483 0.666024723822062
0.274308795024511 0.66537020689103
0.27345180362263 0.664738642066606
0.272644921087142 0.664129705747263
0.271885596239685 0.663543026074747
0.271171395741289 0.662978190958565
0.270499999682667 0.662434755153736
0.269869197145063 0.661912246520992
0.269276881775159 0.661410171417288
0.268721047415163 0.660928019592402
0.268199783807053 0.660465268365312
0.267711272398305 0.660021386300912
0.267253782263467 0.659595836414873
0.26682566615308 0.659188078959886
0.266425356677912 0.658797573840867
0.266051362633499 0.658423782701533
0.265702265467637 0.658066170720203
0.26537671589156 0.657724208148479
0.26507343063405 0.657397371622815
0.264791189336503 0.657085145275593
0.264528831586096 0.656787021669433
0.264285254083487 0.656502502575732
0.264059407940958 0.656231099616144
0.263850296106567 0.655972334783548
0.263656970909623 0.655725740857195
0.263478531722655 0.655490861725082
0.26331412273498 0.655267252625067
0.263162930832976 0.655054480314963
0.263024183582223 0.654852123180654
0.262897147306738 0.654659771290254
0.262781125260683 0.654477026401375
0.26267545588802 0.654303501927787
0.262579511165794 0.654138822871007
0.262492695026833 0.653982625721698
0.262414441857882 0.653834558335209
0.262344215069322 0.653694279785075
0.262281505732828 0.653561460197828
0.262225831283483 0.653435780572099
0.262176734283048 0.653316932584611
0.262133781241244 0.653204618385383
0.262096561492087 0.653098550384153
0.262064686122448 0.652998451029804
0.262037786950197 0.652904052584361
0.262015515549397 0.652815096892929
0.261997542320197 0.652731335150765
0.261983555601158 0.652652527668547
0.261973260821922 0.652578443636753
0.261966379694208 0.652508860889943
0.261962649439268 0.652443565671657
0.261961822050015 0.652382352400523
0.261963663586158 0.652325023438104
0.26196795350076 0.652271388858932
0.261974483996721 0.652221266223125
0.261983059411794 0.652174480351915
0.261993495630785 0.652130863106378
0.262005619523704 0.652090253169598
0.262019268408657 0.652052495832476
0.262034289538377 0.652017442783347
0.262050539609324 0.651984951901551
0.26206788429235 0.651954887055058
0.262086197783982 0.651927117902251
0.262105362377415 0.651901519697928
0.262125268052372 0.651877973103574
0.262145812083007 0.651856364001939
0.262166898663088 0.651836583315949
0.262188438547729 0.651818526831944
0.262210348710975 0.651802095027265
0.262232552018568 0.651787192902152
0.26225497691528 0.65177372981595
0.262277557126194 0.6517616193276
0.262300231371374 0.651750779040359
0.262322943093364 0.651741130450738
0.262345640197001 0.651732598801594
0.26236827480104 0.651725112939336
0.262390803001105 0.651718605175189
0.262413184643519 0.651713011150469
0.262435383109566 0.651708269705797
0.262457365109769 0.651704322754205
0.262479100487772 0.651701115158062
0.262500562033446 0.651698594609762
0.262521725304848 0.651696711516097
0.262542568458669 0.651695418886268
0.262563072088826 0.651694672223439
0.262583219072881 0.651694429419787
0.262602994425949 0.651694650654964
0.262622385161807 0.651695298297909
0.262641380160896 0.651696336811931
0.262659970044944 0.651697732663003
0.262678147057924 0.65169945423118
0.262695904953092 0.65170147172508
0.262713238885854 0.651703757099364
0.262730145312203 0.651706283975116
0.26274662189251 0.65170902756309
0.262762667400428 0.651711964589719
0.26277828163669 0.651715073225835
0.262793465347597 0.651718333018031
0.262808220147994 0.651721724822579
0.262822548448522 0.651725230741856
0.262836453386976 0.651728834063201
0.262849938763575 0.651732519200124
0.262863008979979 0.651736271635826
0.262875668981861 0.651740077868946
0.262887924204909 0.651743925361465
0.262899780524058 0.651747802488727
0.262911244205834 0.651751698491492
0.262922321863653 0.651755603429963
0.262933020415924 0.651759508139738
0.262943347046844 0.651763404189612
0.262953309169737 0.651767283841179
0.262962914392817 0.651771140010169
0.262972170487262 0.651774966229477
0.26298108535747 0.651778756613804
0.26298966701341 0.651782505825885
0.262997923544931 0.651786209044228
0.263005863097952 0.651789861932312
0.263013493852426 0.651793460609217
0.263020824001982 0.651797001621602
0.26302786173516 0.651800481917006
0.263034615218149 0.651803898818415
0.263041092578951 0.651807250000053
0.26304730189288 0.651810533464342
0.263053251169339 0.65181374752
0.263058948339786 0.651816890761222
0.263064401246828 0.651819962047907
0.263069617634371 0.651822960486894
0.263074605138779 0.651825885414161
0.263079371280953 0.651828736377943
0.263083923459308 0.651831513122755
0.263088268943557 0.651834215574249
0.26309241486928 0.651836843824903
0.263096368233213 0.651839398120481
0.263100135889207 0.651841878847254
0.263103724544825 0.651844286519924
0.263107140758523 0.651846621770249
0.263110390937378 0.651848885336314
0.263113481335323 0.651851078052429
0.263116418051858 0.651853200839634
0.263119207031195 0.651855254696762
0.263121854061805 0.651857240692061
0.263124364776342 0.651859159955324
0.263126744651908 0.651861013670522
0.263128999010636 0.651862803068904
0.263131133020553 0.651864529422551
0.263133151696722 0.651866194038349
0.263135059902611 0.651867798252375
0.263136862351685 0.651869343424665
0.263138563609199 0.651870830934353
0.263140168094166 0.651872262175151
0.263141680081482 0.65187363855116
0.263143103704196 0.651874961472999
0.263144442955908 0.651876232354225
0.263145701693272 0.651877452608028
0.263146883638598 0.651878623644206
0.263147992382541 0.65187974686637
0.263149031386854 0.651880823669404
0.263150003987203 0.651881855437132
0.263150913396029 0.651882843540208
0.263151762705454 0.651883789334197
0.263152554890204 0.651884694157839
0.263153292810565 0.651885559331498
0.26315397921534 0.651886386155769
0.263154616744821 0.651887175910234
0.263155207933748 0.651887929852378
0.263155755214271 0.651888649216625
0.263156260918886 0.651889335213507
0.263156727283364 0.651889989028954
0.263157156449645 0.651890611823693
0.26315755046871 0.651891204732743
0.26315791130342 0.651891768865015
0.263158240831315 0.651892305302998
0.263158540847377 0.651892815102527
0.263158813066751 0.651893299292625
0.263159059127421 0.651893758875418
0.263159280592838 0.65189419482612
0.263159478954499 0.651894608093066
0.263159655634481 0.651894999597814
0.263159811987911 0.651895370235287
0.263159949305397 0.651895720873965
0.263160068815396 0.65189605235612
0.263160171686527 0.651896365498089
0.263160259029834 0.65189666109058
0.263160331900988 0.651896939899006
0.263160391302432 0.651897202663857
0.263160438185475 0.651897450101087
0.263160473452325 0.651897682902526
0.263160497958066 0.651897901736311
0.263160512512579 0.651898107247338
0.263160517882408 0.651898300057721
0.263160514792573 0.651898480767272
0.26316050392832 0.651898649953982
0.263160485936826 0.651898808174517
0.263160461428845 0.651898955964721
0.2631604309803 0.651899093840118
0.263160395133831 0.651899222296427
0.263160354400278 0.651899341810066
0.263160309260129 0.651899452838674
0.263160260164904 0.651899555821613
0.263160207538501 0.651899651180489
0.263160151778491 0.651899739319653
0.263160093257362 0.65189982062671
0.263160032323725 0.651899895473019
0.263159969303472 0.651899964214188
0.263159904500888 0.651900027190568
0.263159838199722 0.651900084727734
0.263159770664222 0.651900137136963
0.263159702140121 0.651900184715709
0.263159632855589 0.651900227748058
0.263159563022148 0.65190026650519
0.263159492835546 0.65190030124582
0.263159422476596 0.651900332216639
0.263159352111984 0.65190035965274
0.263159281895037 0.651900383778039
0.263159211966464 0.651900404805686
0.263159142455058 0.651900422938462
0.26315907347838 0.651900438369173
0.263159005143395 0.651900451281031
0.263158937547096 0.651900461848025
0.263158870777091 0.651900470235281
0.263158804912166 0.651900476599416
0.26315874002282 0.651900481088883
0.263158676171778 0.651900483844296
0.26315861341448 0.651900484998761
0.263158551799538 0.651900484678184
0.263158491369188 0.651900483001577
0.263158432159701 0.651900480081352
0.263158374201789 0.651900476023605
0.263158317520977 0.651900470928395
0.263158262137973 0.651900464890009
0.263158208069002 0.651900457997219
0.263158155326131 0.651900450333533
0.263158103917582 0.651900441977436
0.263158053848014 0.651900433002622
0.263158005118807 0.651900423478218
0.263157957728316 0.651900413469001
0.263157911672121 0.651900403035602
0.263157866943255 0.651900392234716
0.26315782353243 0.651900381119283
0.263157781428236 0.651900369738684
0.263157740617341 0.651900358138913
0.263157701084672 0.651900346362752
0.263157662813589 0.651900334449933
0.263157625786044 0.651900322437302
0.263157589982737 0.651900310358961
0.263157555383255 0.651900298246422
0.263157521966208 0.651900286128745
0.26315748970935 0.651900274032667
0.263157458589703 0.651900261982737
0.263157428583659 0.651900250001432
0.263157399667083 0.651900238109277
0.263157371815412 0.651900226324959
0.263157345003738 0.65190021466543
0.26315731920689 0.651900203146011
0.263157294399515 0.651900191780492
0.26315727055614 0.65190018058122
0.263157247651242 0.651900169559191
0.263157225659309 0.651900158724134
0.263157204554889 0.651900148084593
0.263157184312643 0.651900137647999
0.263157164907393 0.651900127420749
0.263157146314162 0.651900117408269
0.263157128508211 0.651900107615086
0.263157111465076 0.651900098044886
0.263157095160599 0.651900088700575
0.263157079570952 0.651900079584336
0.263157064672668 0.651900070697679
0.263157050442659 0.651900062041497
0.263157036858237 0.65190005361611
0.263157023897132 0.651900045421309
0.263157011537506 0.651900037456402
0.263156999757966 0.651900029720254
0.263156988537573 0.651900022211323
0.263156977855854 0.651900014927698
0.26315696769281 0.65190000786713
0.263156958028915 0.651900001027066
0.263156948845128 0.651899994404682
0.263156940122891 0.651899987996903
0.263156931844133 0.651899981800438
0.263156923991266 0.651899975811798
0.263156916547192 0.651899970027325
0.263156909495292 0.651899964443209
0.263156902819431 0.651899959055511
0.263156896503949 0.651899953860182
0.263156890533662 0.651899948853078
0.263156884893851 0.651899944029979
0.263156879570261 0.651899939386606
0.263156874549094 0.651899934918629
0.263156869817 0.651899930621687
0.263156865361074 0.651899926491397
0.263156861168845 0.651899922523365
0.263156857228268 0.651899918713196
0.26315685352772 0.651899915056505
0.263156850055987 0.651899911548927
0.263156846802259 0.651899908186122
0.263156843756117 0.651899904963782
0.263156840907529 0.651899901877642
0.263156838246838 0.651899898923481
0.263156835764753 0.651899896097133
0.26315683345234 0.651899893394484
0.263156831301013 0.651899890811485
0.263156829302525 0.65189988834415
0.263156827448959 0.651899885988561
0.263156825732717 0.651899883740874
0.263156824146513 0.651899881597317
0.263156822683363 0.651899879554194
0.263156821336575 0.651899877607888
0.263156820099741 0.651899875754861
0.263156818966729 0.651899873991658
0.263156817931674 0.651899872314904
0.263156816988965 0.651899870721309
0.263156816133245 0.651899869207663
0.263156815359395 0.651899867770842
0.263156814662529 0.651899866407806
0.263156814037987 0.651899865115598
0.263156813481323 0.651899863891344
0.263156812988303 0.651899862732253
0.263156812554893 0.651899861635617
0.263156812177253 0.651899860598807
0.26315681185173 0.651899859619279
0.263156811574851 0.651899858694566
0.263156811343316 0.651899857822279
0.263156811153991 0.651899857000109
0.263156811003901 0.651899856225821
0.263156810890225 0.651899855497259
0.26315681081029 0.651899854812336
0.263156810761562 0.65189985416904
0.263156810741645 0.65189985356543
0.263156810748271 0.651899852999634
0.263156810779296 0.651899852469849
0.263156810832695 0.651899851974336
0.263156810906559 0.651899851511423
0.263156810999085 0.651899851079502
0.263156811108576 0.651899850677024
0.263156811233432 0.651899850302502
0.26315681137215 0.651899849954508
0.263156811523316 0.651899849631669
0.263156811685605 0.65189984933267
0.26315681185777 0.651899849056248
0.263156812038646 0.651899848801192
0.263156812227141 0.651899848566342
0.263156812422235 0.651899848350589
0.263156812622974 0.651899848152869
0.263156812828469 0.651899847972166
0.263156813037893 0.651899847807506
0.263156813250475 0.651899847657961
0.263156813465501 0.651899847522643
0.263156813682306 0.651899847400706
0.263156813900278 0.65189984729134
0.263156814118848 0.651899847193775
0.263156814337495 0.651899847107277
0.263156814555737 0.651899847031145
0.263156814773133 0.651899846964714
0.263156814989277 0.651899846907349
0.263156815203802 0.651899846858449
0.26315681541637 0.65189984681744
0.263156815626676 0.651899846783779
0.263156815834446 0.651899846756949
0.263156816039432 0.65189984673646
0.263156816241411 0.65189984672185
0.263156816440185 0.651899846712677
0.26315681663558 0.651899846708525
0.263156816827443 0.651899846709002
0.26315681701564 0.651899846713734
0.263156817200056 0.65189984672237
0.263156817380593 0.651899846734578
0.263156817557171 0.651899846750045
0.263156817729724 0.651899846768476
0.263156817898199 0.651899846789593
0.263156818062558 0.651899846813135
0.263156818222774 0.651899846838856
0.26315681837883 0.651899846866526
0.263156818530722 0.651899846895928
0.263156818678454 0.65189984692686
0.263156818822038 0.65189984695913
0.263156818961495 0.651899846992563
0.263156819096853 0.651899847026992
0.263156819228147 0.651899847062262
0.263156819355418 0.651899847098229
0.263156819478711 0.65189984713476
0.263156819598078 0.651899847171729
0.263156819713575 0.651899847209021
0.263156819825261 0.65189984724653
0.263156819933199 0.651899847284156
0.263156820037455 0.651899847321808
0.263156820138098 0.651899847359402
0.2631568202352 0.651899847396862
0.263156820328832 0.651899847434117
0.263156820419071 0.651899847471101
0.263156820505992 0.651899847507757
0.263156820589673 0.651899847544032
0.263156820670192 0.651899847579876
0.263156820747626 0.651899847615247
0.263156820822057 0.651899847650106
0.263156820893562 0.651899847684418
0.263156820962221 0.651899847718153
0.263156821028114 0.651899847751283
0.263156821091318 0.651899847783784
0.263156821151913 0.651899847815638
0.263156821209976 0.651899847846826
0.263156821265583 0.651899847877335
0.263156821318812 0.651899847907151
0.263156821369737 0.651899847936267
0.263156821418432 0.651899847964675
0.26315682146497 0.65189984799237
0.263156821509424 0.65189984801935
0.263156821551864 0.651899848045612
0.263156821592359 0.651899848071158
0.263156821630977 0.651899848095989
0.263156821667785 0.651899848120108
0.263156821702849 0.651899848143522
0.263156821736231 0.651899848166234
0.263156821767995 0.651899848188253
0.2631568217982 0.651899848209585
0.263156821826907 0.65189984823024
0.263156821854173 0.651899848250227
0.263156821880055 0.651899848269556
0.263156821904607 0.651899848288239
0.263156821927883 0.651899848306285
0.263156821949935 0.651899848323708
0.263156821970812 0.651899848340519
0.263156821990564 0.651899848356731
0.263156822009237 0.651899848372356
0.263156822026879 0.651899848387408
0.263156822043533 0.6518998484019
0.263156822059243 0.651899848415846
0.263156822074049 0.651899848429258
0.263156822087993 0.651899848442151
0.263156822101113 0.651899848454539
0.263156822113447 0.651899848466434
0.26315682212503 0.651899848477851
0.263156822135899 0.651899848488803
0.263156822146087 0.651899848499304
0.263156822155626 0.651899848509366
0.263156822164547 0.651899848519004
0.263156822172881 0.65189984852823
0.263156822180657 0.651899848537058
0.263156822187902 0.6518998485455
0.263156822194644 0.651899848553569
0.263156822200908 0.651899848561276
0.263156822206719 0.651899848568636
0.263156822212101 0.651899848575658
0.263156822217076 0.651899848582356
0.263156822221666 0.65189984858874
0.263156822225892 0.651899848594822
0.263156822229774 0.651899848600613
0.263156822233331 0.651899848606124
0.263156822236582 0.651899848611365
0.263156822239544 0.651899848616346
0.263156822242234 0.651899848621077
0.263156822244667 0.651899848625569
0.26315682224686 0.651899848629831
0.263156822248826 0.651899848633871
0.26315682225058 0.651899848637699
0.263156822252135 0.651899848641324
0.263156822253502 0.651899848644754
0.263156822254696 0.651899848647997
0.263156822255726 0.651899848651061
0.263156822256603 0.651899848653953
0.263156822257339 0.651899848656682
0.263156822257942 0.651899848659255
0.263156822258422 0.651899848661678
0.263156822258788 0.651899848663958
0.263156822259049 0.651899848666102
0.263156822259211 0.651899848668115
0.263156822259283 0.651899848670005
0.263156822259272 0.651899848671776
0.263156822259184 0.651899848673435
0.263156822259026 0.651899848674987
0.263156822258804 0.651899848676437
0.263156822258523 0.65189984867779
0.263156822258189 0.651899848679051
0.263156822257806 0.651899848680225
0.26315682225738 0.651899848681316
0.263156822256915 0.651899848682328
0.263156822256414 0.651899848683265
0.263156822255883 0.651899848684132
0.263156822255324 0.651899848684932
0.263156822254741 0.651899848685669
0.263156822254137 0.651899848686347
0.263156822253515 0.651899848686967
0.263156822252878 0.651899848687535
0.263156822252229 0.651899848688052
0.26315682225157 0.651899848688522
0.263156822250902 0.651899848688948
0.263156822250229 0.651899848689331
0.263156822249552 0.651899848689676
0.263156822248873 0.651899848689983
0.263156822248194 0.651899848690256
0.263156822247516 0.651899848690496
0.26315682224684 0.651899848690706
0.263156822246168 0.651899848690887
0.263156822245501 0.651899848691042
0.263156822244839 0.651899848691172
0.263156822244185 0.651899848691279
0.263156822243539 0.651899848691365
0.263156822242901 0.651899848691431
0.263156822242272 0.651899848691479
0.263156822241653 0.651899848691509
0.263156822241045 0.651899848691524
0.263156822240447 0.651899848691524
0.263156822239861 0.651899848691511
0.263156822239287 0.651899848691485
0.263156822238725 0.651899848691449
0.263156822238174 0.651899848691402
0.263156822237637 0.651899848691346
0.263156822237112 0.651899848691281
0.2631568222366 0.651899848691209
0.2631568222361 0.651899848691129
0.263156822235614 0.651899848691044
0.263156822235141 0.651899848690953
0.26315682223468 0.651899848690858
0.263156822234232 0.651899848690758
0.263156822233798 0.651899848690654
0.263156822233375 0.651899848690548
0.263156822232966 0.651899848690439
0.263156822232569 0.651899848690327
0.263156822232185 0.651899848690214
0.263156822231812 0.651899848690099
0.263156822231452 0.651899848689983
0.263156822231104 0.651899848689867
0.263156822230767 0.65189984868975
0.263156822230442 0.651899848689633
0.263156822230128 0.651899848689516
0.263156822229825 0.651899848689399
0.263156822229533 0.651899848689284
0.263156822229251 0.651899848689169
0.26315682222898 0.651899848689055
0.263156822228719 0.651899848688942
0.263156822228467 0.65189984868883
0.263156822228226 0.65189984868872
0.263156822227993 0.651899848688612
0.26315682222777 0.651899848688505
0.263156822227556 0.6518998486884
0.26315682222735 0.651899848688297
0.263156822227153 0.651899848688195
0.263156822226963 0.651899848688096
0.263156822226782 0.651899848687999
0.263156822226608 0.651899848687904
0.263156822226442 0.651899848687811
0.263156822226283 0.65189984868772
0.263156822226131 0.651899848687632
0.263156822225986 0.651899848687546
0.263156822225847 0.651899848687462
0.263156822225714 0.65189984868738
0.263156822225588 0.6518998486873
0.263156822225467 0.651899848687223
0.263156822225352 0.651899848687147
0.263156822225242 0.651899848687075
0.263156822225138 0.651899848687004
0.263156822225039 0.651899848686935
0.263156822224944 0.651899848686869
0.263156822224855 0.651899848686804
0.263156822224769 0.651899848686742
0.263156822224688 0.651899848686681
0.263156822224612 0.651899848686623
0.263156822224539 0.651899848686567
0.26315682222447 0.651899848686513
0.263156822224405 0.65189984868646
0.263156822224343 0.651899848686409
0.263156822224284 0.651899848686361
0.263156822224229 0.651899848686314
0.263156822224177 0.651899848686268
0.263156822224128 0.651899848686225
0.263156822224082 0.651899848686183
0.263156822224038 0.651899848686143
0.263156822223997 0.651899848686104
0.263156822223958 0.651899848686067
0.263156822223922 0.651899848686032
0.263156822223888 0.651899848685997
0.263156822223856 0.651899848685965
0.263156822223826 0.651899848685933
0.263156822223798 0.651899848685903
0.263156822223772 0.651899848685874
0.263156822223748 0.651899848685847
0.263156822223725 0.65189984868582
0.263156822223704 0.651899848685795
0.263156822223684 0.651899848685771
0.263156822223666 0.651899848685748
0.263156822223649 0.651899848685726
0.263156822223634 0.651899848685705
0.263156822223619 0.651899848685685
0.263156822223606 0.651899848685666
0.263156822223594 0.651899848685648
0.263156822223583 0.651899848685631
0.263156822223573 0.651899848685614
0.263156822223563 0.651899848685599
0.263156822223555 0.651899848685584
0.263156822223547 0.65189984868557
0.26315682222354 0.651899848685557
0.263156822223534 0.651899848685544
0.263156822223529 0.651899848685532
0.263156822223524 0.651899848685521
0.263156822223519 0.65189984868551
0.263156822223516 0.6518998486855
0.263156822223512 0.65189984868549
0.26315682222351 0.651899848685481
0.263156822223507 0.651899848685473
0.263156822223505 0.651899848685465
0.263156822223504 0.651899848685457
0.263156822223503 0.65189984868545
0.263156822223502 0.651899848685443
0.263156822223501 0.651899848685437
0.263156822223501 0.651899848685431
0.263156822223501 0.651899848685426
0.263156822223501 0.65189984868542
0.263156822223502 0.651899848685416
0.263156822223502 0.651899848685411
0.263156822223503 0.651899848685407
0.263156822223504 0.651899848685403
0.263156822223505 0.651899848685399
0.263156822223507 0.651899848685396
0.263156822223508 0.651899848685392
0.26315682222351 0.651899848685389
0.263156822223511 0.651899848685387
0.263156822223513 0.651899848685384
0.263156822223515 0.651899848685382
0.263156822223517 0.65189984868538
0.263156822223519 0.651899848685378
0.263156822223521 0.651899848685376
0.263156822223523 0.651899848685374
0.263156822223525 0.651899848685373
0.263156822223527 0.651899848685371
0.263156822223529 0.65189984868537
0.263156822223531 0.651899848685369
0.263156822223533 0.651899848685368
0.263156822223535 0.651899848685367
0.263156822223537 0.651899848685367
0.263156822223539 0.651899848685366
0.263156822223541 0.651899848685365
0.263156822223543 0.651899848685365
0.263156822223546 0.651899848685365
0.263156822223548 0.651899848685364
0.26315682222355 0.651899848685364
0.263156822223552 0.651899848685364
0.263156822223554 0.651899848685363
0.263156822223555 0.651899848685363
0.263156822223557 0.651899848685363
0.263156822223559 0.651899848685363
0.263156822223561 0.651899848685363
0.263156822223563 0.651899848685363
0.263156822223565 0.651899848685364
0.263156822223566 0.651899848685364
0.263156822223568 0.651899848685364
0.26315682222357 0.651899848685364
0.263156822223571 0.651899848685364
0.263156822223573 0.651899848685365
0.263156822223574 0.651899848685365
0.263156822223576 0.651899848685365
0.263156822223577 0.651899848685365
0.263156822223579 0.651899848685366
0.26315682222358 0.651899848685366
0.263156822223581 0.651899848685366
0.263156822223583 0.651899848685367
0.263156822223584 0.651899848685367
0.263156822223585 0.651899848685367
0.263156822223586 0.651899848685368
0.263156822223587 0.651899848685368
0.263156822223588 0.651899848685368
0.263156822223589 0.651899848685369
0.26315682222359 0.651899848685369
0.263156822223591 0.65189984868537
0.263156822223592 0.65189984868537
0.263156822223593 0.65189984868537
0.263156822223594 0.651899848685371
0.263156822223595 0.651899848685371
0.263156822223596 0.651899848685371
0.263156822223597 0.651899848685372
0.263156822223597 0.651899848685372
0.263156822223598 0.651899848685372
0.263156822223599 0.651899848685373
0.263156822223599 0.651899848685373
0.2631568222236 0.651899848685373
0.263156822223601 0.651899848685374
0.263156822223601 0.651899848685374
0.263156822223602 0.651899848685374
0.263156822223602 0.651899848685375
0.263156822223603 0.651899848685375
0.263156822223603 0.651899848685375
0.263156822223604 0.651899848685376
0.263156822223604 0.651899848685376
0.263156822223605 0.651899848685376
0.263156822223605 0.651899848685376
0.263156822223606 0.651899848685377
0.263156822223606 0.651899848685377
0.263156822223606 0.651899848685377
0.263156822223607 0.651899848685377
0.263156822223607 0.651899848685377
0.263156822223607 0.651899848685378
0.263156822223608 0.651899848685378
0.263156822223608 0.651899848685378
0.263156822223608 0.651899848685378
0.263156822223608 0.651899848685379
0.263156822223609 0.651899848685379
0.263156822223609 0.651899848685379
0.263156822223609 0.651899848685379
0.263156822223609 0.651899848685379
0.263156822223609 0.651899848685379
0.26315682222361 0.651899848685379
0.26315682222361 0.651899848685379
0.26315682222361 0.65189984868538
0.26315682222361 0.65189984868538
0.26315682222361 0.65189984868538
0.26315682222361 0.65189984868538
0.263156822223611 0.65189984868538
0.263156822223611 0.65189984868538
0.263156822223611 0.65189984868538
0.263156822223611 0.65189984868538
0.263156822223611 0.65189984868538
0.263156822223611 0.651899848685381
0.263156822223611 0.651899848685381
0.263156822223611 0.651899848685381
0.263156822223611 0.651899848685381
0.263156822223611 0.651899848685381
0.263156822223611 0.651899848685381
0.263156822223612 0.651899848685381
0.263156822223612 0.651899848685381
0.263156822223612 0.651899848685381
0.263156822223612 0.651899848685381
0.263156822223612 0.651899848685381
0.263156822223612 0.651899848685381
0.263156822223612 0.651899848685382
% No changes after this point in the data.
};
\addplot [manual_blue]
table {%
0.9492 0.43
0.949200169884036 0.430077330071251
0.949199807621054 0.430154804790673
0.949198914097922 0.43023242520775
0.949197490184078 0.430310192380856
0.949195536731493 0.43038810737619
0.949193054574638 0.430466171267862
0.949190044530448 0.430544385137975
0.949186507398286 0.430622750076708
0.949182443959905 0.430701267182401
0.949177854979413 0.430779937561643
0.949172741203227 0.430858762329354
0.949167103360039 0.430937742608877
0.949160942160769 0.431016879532067
0.94915425829852 0.431096174239379
0.949147052448537 0.431175627879959
0.949139325268157 0.43125524161174
0.949131077396763 0.431335016601532
0.949122309455732 0.43141495402512
0.949113022048389 0.431495055067356
0.949103215759947 0.431575320922261
0.949092891157462 0.431655752793119
0.949082048789771 0.43173635189258
0.949070689187437 0.43181711944276
0.949058812862692 0.431898056675343
0.949046420309377 0.431979164831684
0.94903351200288 0.432060445162917
0.949020088400072 0.432141898930057
0.949006149939242 0.432223527404113
0.948991697040036 0.432305331866193
0.94897673010338 0.432387313607614
0.94896124951142 0.432469473930019
0.948945255627445 0.432551814145487
0.948928748795813 0.432634335576647
0.948911729341883 0.432717039556798
0.948894197571931 0.432799927430024
0.948876153773076 0.432883000551316
0.9488575982132 0.43296626028669
0.948838531140865 0.433049708013315
0.948818952785227 0.433133345119634
0.948798863355957 0.433217173005488
0.948778263043147 0.433301193082249
0.948757152017224 0.433385406772949
0.948735530428857 0.433469815512406
0.948713398408866 0.433554420747363
0.948690756068124 0.43363922393662
0.948667603497461 0.433724226551173
0.948643940767565 0.433809430074349
0.948619767928878 0.43389483600195
0.948595085011496 0.433980445842394
0.948569892025062 0.434066261116862
0.948544188958654 0.434152283359438
0.948517975780682 0.434238514117265
0.94849125243877 0.434324954950691
0.948464018859642 0.434411607433422
0.948436274949007 0.434498473152681
0.948408020591438 0.434585553709356
0.948379255650251 0.434672850718169
0.948349979967382 0.434760365807832
0.948320193363254 0.434848100621211
0.948289895636658 0.434936056815491
0.948259086564612 0.43502423606235
0.948227765902232 0.43511264004812
0.948195933382593 0.43520127047397
0.948163588716592 0.435290129056075
0.948130731592801 0.435379217525797
0.948097361677327 0.435468537629862
0.948063478613661 0.435558091130551
0.948029082022528 0.435647879805875
0.947994171501736 0.435737905449775
0.947958746626016 0.435828169872303
0.947922806946864 0.435918674899823
0.947886351992381 0.436009422375206
0.947849381267104 0.436100414158026
0.947811894251841 0.436191652124771
0.947773890403494 0.436283138169039
0.947735369154892 0.436374874201754
0.947696329914606 0.436466862151373
0.947656772066771 0.436559103964104
0.947616694970902 0.436651601604123
0.947576097961702 0.436744357053795
0.947534980348873 0.436837372313897
0.947493341416922 0.436930649403851
0.947451180424961 0.437024190361949
0.947408496606503 0.437117997245592
0.947365289169257 0.437212072131526
0.94732155729492 0.437306417116087
0.947277300138961 0.437401034315442
0.947232516830403 0.437495925865841
0.947187206471603 0.437591093923872
0.947141368138027 0.437686540666713
0.947095000878018 0.437782268292397
0.947048103712561 0.437878279020072
0.947000675635051 0.437974575090277
0.946952715611042 0.438071158765205
0.946904222578008 0.438168032328989
0.946855195445086 0.438265198087978
0.946805633092823 0.438362658371022
0.946755534372913 0.438460415529764
0.946704898107936 0.438558471938932
0.946653723091082 0.438656829996639
0.946602008085882 0.438755492124682
0.946549751825924 0.438854460768853
0.946496953014569 0.438953738399247
0.946443610324663 0.439053327510579
0.946389722398236 0.439153230622502
0.94633528784621 0.439253450279932
0.946280305248085 0.439353989053374
0.946224773151632 0.439454849539255
0.946168690072574 0.439556034360251
0.946112054494264 0.439657546165628
0.946054864867356 0.439759387631574
0.945997119609473 0.439861561461533
0.945938817104861 0.439964070386532
0.945879955704052 0.440066917287361
0.945820533722465 0.440170104707954
0.945760549443168 0.440273635585349
0.945700001113399 0.440377512763924
0.945638886945237 0.440481739132118
0.945577205115096 0.440586317601047
0.945514953763403 0.440691251108088
0.945452130994239 0.440796542621592
0.945388734874938 0.440902195141283
0.945324763435679 0.441008211698707
0.945260214669068 0.441114595357674
0.945195086529713 0.441221349214711
0.945129376933793 0.441328476399516
0.94506308375862 0.441435980075426
0.944996204842187 0.441543863439895
0.944928737982713 0.441652129724972
0.944860680938179 0.441760782197792
0.944792031425855 0.441869824161079
0.944722787121813 0.441979259106959
0.944652945659085 0.442089090104842
0.944582504631229 0.442199320720007
0.944511461587753 0.442309954556344
0.944439814033575 0.442420994795616
0.944367559432612 0.442532445271955
0.944294695201746 0.442644309244816
0.944221218715786 0.442756590473924
0.94414712730277 0.442869292606396
0.94407241824477 0.442982419330367
0.943997088777317 0.443095974375457
0.943921136088808 0.443209961513509
0.943844557319903 0.443324384559505
0.943767349562909 0.443439247372006
0.943689509861156 0.443554554008336
0.943611035206942 0.443670308107724
0.943531922545123 0.443786513817308
0.943452168768214 0.443903175176564
0.943371770717122 0.444020296271918
0.943290725180461 0.444137881237452
0.943209028893845 0.444255934255633
0.943126678539179 0.444374459558048
0.943043670743923 0.444493461426162
0.942960002080353 0.444612944192077
0.942875669064799 0.444732912239322
0.942790668156875 0.444853370003639
0.942704995758688 0.444974321973805
0.942618648214038 0.445095772692448
0.942531621807593 0.445217726756896
0.942443912764059 0.445340188976162
0.94235551724584 0.445463163747988
0.942266431356617 0.445586656150736
0.942176651134527 0.445710670697391
0.942086172557206 0.445835212427176
0.941994991536406 0.445960286284493
0.941903103918538 0.446085897274518
0.941810505483707 0.44621205046447
0.941717191944741 0.446338750984614
0.941623158946185 0.446466004186556
0.941528402061763 0.446593815015912
0.941432916797903 0.446722188954828
0.94133669858811 0.446851131396153
0.941239742793405 0.446980647801059
0.941142044701218 0.447110743700244
0.941043599524258 0.447241424695043
0.940944402399366 0.447372696458571
0.940844448386332 0.447504564736952
0.940743732466702 0.447637035350487
0.940642249542547 0.447770114194967
0.940539994435215 0.447903807242917
0.940436961884054 0.448038120544894
0.940333146545105 0.448173060230809
0.940228542989772 0.448308632511282
0.940123145703461 0.448444843679026
0.940016949084193 0.448581700110243
0.93990994744118 0.448719208266071
0.939802134993382 0.448857374852807
0.939693505866407 0.448996206187694
0.939584054095855 0.44913570915496
0.939473773620907 0.449275890570487
0.939362658284373 0.449416757342724
0.939250701831077 0.449558316474432
0.939137897906207 0.44970057506417
0.939024240053631 0.449843540308178
0.938909721714178 0.449987219501983
0.93879433622387 0.450131620042251
0.938678076812133 0.450276749428588
0.938560936599948 0.450422615265392
0.938442908597975 0.450569225263759
0.938323985704632 0.45071658724342
0.938204160704123 0.450864709134725
0.93808342626443 0.451013598980676
0.937961774935259 0.451163264938996
0.937839199145933 0.451313715284253
0.937715691203241 0.45146495841003
0.937591243289238 0.451617002831146
0.937465847458994 0.451769857347171
0.937339495636552 0.451923530400653
0.937212179617774 0.452078031044275
0.937083891062728 0.452233368301001
0.936954621494958 0.452389551324158
0.936824362298977 0.452546589408113
0.936693104717629 0.452704491982867
0.936560839849462 0.452863268619218
0.936427558646028 0.453022929032003
0.936293251909091 0.45318348308214
0.936157910287798 0.453344940779964
0.936021524275759 0.45350731228805
0.935884084208071 0.453670607924215
0.93574558025826 0.453834838164576
0.93560600243515 0.454000013646703
0.935465340579663 0.454166145172839
0.935323584361531 0.454333243713201
0.935180723275926 0.454501320409364
0.93503674664002 0.454670386577722
0.934891643589441 0.454840453713044
0.934745403074649 0.455011533492114
0.934598013857228 0.455183637777458
0.934449464506068 0.455356778621192
0.934299743393462 0.455530968269114
0.934148838691101 0.455706219163858
0.933996738365968 0.455882543950406
0.933843430176118 0.456059955477861
0.933688901666378 0.45623846680573
0.933533140163905 0.456418091212132
0.933376132773589 0.456598842191682
0.933217866373418 0.456780733463113
0.93305832760968 0.456963778973673
0.932897502892044 0.457147992904315
0.932735378388511 0.457333389674715
0.932571940020224 0.45751998394847
0.932407173456147 0.457707790638427
0.932241064107596 0.457896824912179
0.932073597122619 0.458087102197686
0.931904757380228 0.458278638189068
0.931734529484473 0.45847144885254
0.931562897758351 0.45866555043252
0.931389846237544 0.458860959457902
0.93121535866399 0.459057692748503
0.931039418479269 0.459255767421687
0.930862008817809 0.459455200899229
0.93068311249989 0.459656010914232
0.930502712024464 0.459858215518169
0.930320789561762 0.460061833084834
0.930137326945737 0.460266882327275
0.929952305666173 0.460473382299927
0.929765706860636 0.460681352405099
0.929577511306213 0.460890812402598
0.929387699410991 0.461101782418618
0.929196251205282 0.461314282954466
0.92900314633259 0.4615283348956
0.92880836404031 0.461743959520942
0.928611883170148 0.461961178512473
0.928413682148256 0.462180013965107
0.928213738975068 0.462400488396874
0.928012031214826 0.462622624759401
0.92780853598479 0.46284644644872
0.927603229944113 0.463071977316401
0.927396089282381 0.463299241681032
0.927187089707785 0.463528264340052
0.926976206434935 0.463759070581986
0.926763414172286 0.463991686198895
0.926548687109175 0.464226137499557
0.926331998902431 0.46446245131477
0.926113322662685 0.464700655034767
0.925892630939907 0.464940776600418
0.925669895708791 0.465182844525147
0.925445088353579 0.46542688791046
0.925218179652373 0.465672936461583
0.924989139760935 0.465921020503667
0.924757938195956 0.466171170998527
0.924524543817764 0.46642341956195
0.924288924812456 0.466677798481576
0.924051048673426 0.466934340735378
0.923810882182273 0.467193080010762
0.923568391389053 0.467454050724341
0.923323541591855 0.467717288042354
0.923076297315678 0.467982827901825
0.922826622290564 0.468250707032464
0.922574479428978 0.468520962979072
0.922319830802391 0.468793634115077
0.922062637617175 0.469068759696926
0.921802860189203 0.469346379859637
0.921540457917975 0.469626535651897
0.921275389259672 0.469909269063594
0.921007611699229 0.470194623053647
0.920737081721382 0.47048264157895
0.920463754780656 0.470773369624405
0.920187585270236 0.471066853234056
0.919908526489682 0.471363139543385
0.919626530611423 0.47166227681283
0.919341548645997 0.471964314462557
0.919053530405958 0.472269303108562
0.918762424468399 0.472577294600167
0.918468178136035 0.472888342059011
0.918170737396767 0.47320250010321
0.917870046878752 0.473519824142426
0.917566049815656 0.473840371559014
0.917258687992144 0.474164200984225
0.916947901699739 0.474491372540286
0.916633629687699 0.474821947889644
0.916315809111895 0.475155990286081
0.915994375481592 0.475493564627932
0.915669262604046 0.475834737513508
0.915340402526796 0.476179577298807
0.915007725477539 0.47652815415765
0.914671159801482 0.476880540144347
0.914330631896015 0.477236809259022
0.913986066142604 0.477597037515781
0.913637384835737 0.477961303013593
0.913284508108781 0.47832968619687
0.912927353853371 0.478702269172971
0.912565837648515 0.479079136954855
0.91219987266601 0.479460376756453
0.911829369585719 0.479846078485223
0.911454236499759 0.480236334022916
0.911074378826873 0.480631238535302
0.910689699200858 0.481030889766673
0.910300097368604 0.481435388346335
0.90990547007963 0.481844837899089
0.909505710970396 0.482259345160922
0.909100710443121 0.482679020303547
0.908690355534988 0.483103976228868
0.908274529796657 0.483534329979104
0.907853113140564 0.483970202006921
0.907425981698465 0.484411716543775
0.906993007667565 0.484859001971562
0.906554059144735 0.485312190116567
0.906108999969211 0.48577141793393
0.905657689527439 0.486236825956574
0.905199982582173 0.486708559994871
0.904735729062385 0.487186770472328
0.904264773859559 0.487671612848355
0.903786956608769 0.488163247807698
0.903302111458592 0.488661841577552
0.902810066826785 0.48916756608567
0.902310645144361 0.489680599481406
0.901803662580018 0.490201125443148
0.90128892876944 0.490729334954533
0.900766246497564 0.491265425548618
0.900235411385581 0.491809601941155
0.89969621155304 0.492362076347852
0.899148427260743 0.492923068841495
0.898591830532625 0.493492807690878
0.898026184756034 0.494071529877704
0.897451244255379 0.494659481405995
0.896866753842499 0.495256917790881
0.896272448338535 0.495864104510524
0.895668052066685 0.496481317617655
0.8950532783107 0.497108844124453
0.894427828742612 0.497746982679378
0.893791392811213 0.498396044130209
0.893143647091913 0.499056352208298
0.892484254592994 0.499728244253023
0.891812864014914 0.500412071878055
0.891129108961489 0.501108202094046
0.890432607088994 0.501817016950455
0.889722959226646 0.502538916230943
0.888999748389757 0.503274317228126
0.88826253875384 0.504023655991282
0.88751087454936 0.504787388674701
0.886744278869775 0.505565992488271
0.885962252398104 0.506359967412014
0.885164272026621 0.507169836129769
0.884349789411093 0.507996147647634
0.883518229354805 0.508839477459678
0.882668988106843 0.509700429475368
0.881801431519788 0.510579638271134
0.880914893048347 0.511477770684141
0.880008671597092 0.512395528101271
0.879082029186842 0.513333648791721
0.878134188425843 0.514292910435826
0.877164329766169 0.515274132596816
0.876171588531716 0.516278180497164
0.875155051661229 0.517305967482067
0.874113754186076 0.518358458802705
0.873046675381306 0.519436675465201
0.871952734562915 0.520541698433334
0.870830786492371 0.521674672356355
0.869679616373055 0.522836813104488
0.868497934278315 0.524029410871966
0.867284369115137 0.525253837017596
0.866037461955814 0.526511550732444
0.864755658689924 0.527410710649728
0.863451346068075 0.527976471338655
0.862136350506004 0.528539937206012
0.860810732119197 0.529103511701303
0.859474465535854 0.529667208459775
0.858127525604626 0.530231024444877
0.85676988801081 0.530794956947875
0.855401529278621 0.531359003711794
0.854022426768558 0.531923162935397
0.852632558674225 0.532487433276176
0.851231904018637 0.53305181385318
0.849820442650004 0.533616304249672
0.848398155237013 0.534180904515616
0.846965023263599 0.534745615170072
0.845521029023211 0.535310437203354
0.844066155612585 0.535875372079104
0.842600386925019 0.536440421736256
0.841123707643163 0.537005588590802
0.83963610323132 0.537570875537476
0.838137559927277 0.538136285951345
0.836628064733658 0.538701823689219
0.835107605408812 0.539267493091041
0.833576170457246 0.539833298981136
0.832033749119594 0.540399246669344
0.830480331362158 0.540965341952156
0.82891590786599 0.541531591113671
0.827340470015552 0.54209800092659
0.82575400988695 0.542664578653063
0.82415652023575 0.543231332045545
0.822547994484378 0.543798269347569
0.820928426709121 0.544365399294504
0.819297811626734 0.544932731114303
0.817656144580653 0.545500274528166
0.816003421526833 0.546068039751268
0.814339639019207 0.546636037493432
0.812664794194784 0.547204278959854
0.810978884758384 0.547772775851765
0.809281908967028 0.548341540367215
0.807573865613976 0.548910585201804
0.805854754012441 0.549479923549485
0.804124573978961 0.550049569103428
0.802383325816454 0.550619536056919
0.800631010296963 0.551189839104341
0.798867628644088 0.551760493442203
0.79709318251511 0.552331514770289
0.795307673982834 0.552902919292871
0.793511105517132 0.553474723720026
0.791703479966204 0.554046945269097
0.789884800537567 0.554619601666216
0.78805507077877 0.555192711147999
0.786214294557839 0.555766292463383
0.784362476043463 0.556340364875571
0.782499619684928 0.556914948164176
0.780625730191788 0.557490062627512
0.778740812513303 0.558065729085047
0.776844871817616 0.558641968880088
0.774937913470701 0.559218803882625
0.773019943015069 0.55979625649238
0.771090966148239 0.560374349642094
0.769150988700978 0.560953106801034
0.767200016615303 0.561532551978736
0.76523805592227 0.562112709728973
0.763265112719513 0.562693605154059
0.761281193148575 0.563275263909304
0.759286303372 0.563857712207868
0.7572804495502 0.564440976825842
0.755263637818099 0.565025085107649
0.753235874261539 0.565610064971756
0.751197164893462 0.566195944916753
0.749147515629855 0.566782754027717
0.747086932265461 0.567370521982978
0.745015420449248 0.567959279061235
0.742932985659635 0.568549056149064
0.740839633179473 0.56913988913629
0.738735367840504 0.569731801443784
0.73662019468622 0.570324830132619
0.73449411826096 0.570919008620263
0.732357142809962 0.571514370959716
0.730209272253873 0.5721109518657
0.728050510162111 0.572708786725329
0.725880859725935 0.573307911609228
0.7237003237312 0.573908363283212
0.721508904530803 0.574510179220472
0.719306604016793 0.575113397614363
0.717093423592143 0.575718057391775
0.714869364142167 0.57632419822711
0.712634426005571 0.576931860556902
0.710388608945119 0.577541085595112
0.708131912117896 0.578151915349068
0.705864334045166 0.578764392636165
0.703585872581787 0.579378561101268
0.701296524885176 0.579994465234896
0.698996287383803 0.58061215039221
0.696685155745192 0.581231662812805
0.694363124843404 0.58185304964139
0.692030188725981 0.582476358949358
0.689686340580327 0.583101639757255
0.687331572699496 0.583728942058267
0.684965876447364 0.584358316842682
0.682589242223153 0.584989816123412
0.680201659425272 0.58562349296261
0.677803116414456 0.586259401499416
0.675393600476152 0.586897596978917
0.672973097782126 0.587538135782316
0.670541593351256 0.5881810754584
0.668099071009458 0.588826470771132
0.665645513585101 0.589474389614463
0.663180902159706 0.590124889329379
0.660705216729946 0.590778032466003
0.658218435930493 0.591433882932565
0.655720536988284 0.592092506024322
0.653211495676333 0.592753968465808
0.650691286266341 0.59341833845498
0.64815988148004 0.594085685709291
0.645617252439218 0.59475608151378
0.643063368614338 0.595429598771283
0.640498197771696 0.596106312054878
0.637921705919047 0.59678629766266
0.635333857249596 0.597469633674967
0.632734614084301 0.598156400014185
0.63012393681238 0.598846678507263
0.627501783829935 0.599540552951061
0.6248681114766 0.600238109180707
0.6222228739701 0.600939435141111
0.619566023338621 0.601644620961774
0.616897509350863 0.602353759035126
0.61421727944367 0.603066944098535
0.61152527864709 0.603784273320209
0.608821449506738 0.604505846389204
0.60610573200331 0.605231765609779
0.6033780634691 0.605962136000319
0.60063837850134 0.606697065397119
0.597886608872215 0.607436664563277
0.59512268343533 0.608181047303023
0.592346528028472 0.608930330581789
0.589558065372419 0.609684634652379
0.586757214965604 0.610444083187578
0.583943892974367 0.611208803419633
0.581118012118567 0.611978926287001
0.57827948155226 0.612754586588826
0.575428206739164 0.613535923147641
0.572564089322605 0.614323078980817
0.569687026989603 0.615116201481316
0.566796913328747 0.615915442608375
0.563893637681486 0.616720959088756
0.56097708498642 0.617532912629297
0.558047135616158 0.618351470141496
0.555103665206282 0.619176803979002
0.5521465444759 0.620009095484549
0.549175638815917 0.620848522125707
0.546190808760202 0.621695277385745
0.543191909109949 0.622549558060097
0.540178788936074 0.623411567793048
0.537151291349316 0.624281517422037
0.534109253257447 0.625159625335049
0.531052505109282 0.626046117850564
0.527980870624577 0.626941229621804
0.524894166508813 0.627845204067195
0.521792202151783 0.628758293829104
0.518674779308805 0.629680761263117
0.515541691763293 0.630612878960352
0.512392724969285 0.631554930305535
0.509227655672422 0.63250721007382
0.506046251507721 0.633470021348999
0.502848270835102 0.634443691032448
0.49963346149746 0.635428548436254
0.496401561123858 0.636424940754268
0.493152296353743 0.637433230272867
0.489885382287358 0.63845379527383
0.486600521899829 0.639487031016423
0.483297405415142 0.640533350796592
0.47997570963655 0.641593187090672
0.476635097229557 0.642666992791919
0.47327521595326 0.643755242549129
0.469895697835331 0.644858434217693
0.466496158285426 0.64597709043479
0.46307619514122 0.647111760331713
0.459635387640593 0.648263021398117
0.456173295312749 0.649431481514795
0.452689456780188 0.650617781173803
0.449183388462472 0.651822595907246
0.445654583171613 0.653046638948995
0.442102508587608 0.65429066415695
0.438526605601212 0.655555469227438
0.434926286509284 0.656841899237941
0.431300933046125 0.6581508505597
0.427649894231913 0.659483275188189
0.42397248401669 0.660840185546851
0.420267978695272 0.662222659828447
0.416535614064793 0.663631847948928
0.412774582292338 0.665068978201389
0.408984028455065 0.666535364712887
0.405163046709219 0.668032415825261
0.401310676037308 0.669561646307143
0.397425895302169 0.671124677052295
0.393507618597366 0.672723261296021
0.389554688873078 0.674359296687474
0.385565870970242 0.676034830233033
0.381539844654803 0.677752085406865
0.377475195965676 0.679513480908745
0.373370407582991 0.681321654983748
0.369223847838894 0.683179496066629
0.365033757941887 0.685090167496273
0.360798237963757 0.687057157542748
0.356515229674539 0.689084330166724
0.352182496281036 0.69117597069788
0.347797599606334 0.693336878907143
0.343357871065632 0.695572469860078
0.338860376005324 0.697889020529376
0.334301859865415 0.70023643036384
0.329683335968476 0.701364812280266
0.325107144416223 0.700883554995988
0.320702050543803 0.699905720097787
0.316500498385932 0.698597275788578
0.312519159066489 0.697094281257632
0.308762671994535 0.695491928189692
0.305227923938357 0.693851411318902
0.301907359826899 0.69221059280955
0.298791136274582 0.690592910428389
0.295868387925692 0.689012893083186
0.293127958772876 0.687479474440678
0.290558820025853 0.685987190119665
0.288150987990219 0.684531022272673
0.285895405517811 0.683112548603644
0.283783462269201 0.681732953888317
0.281806987250236 0.680393081164554
0.279958237753782 0.679093477505871
0.27822988568183 0.677834434690092
0.27661500204262 0.67661602521626
0.275107040258218 0.675438134113779
0.273699818785373 0.674300486964726
0.272387503443135 0.673202674532393
0.271164589751123 0.672144174359262
0.270025885509498 0.671124369639989
0.268966493794137 0.670142565812791
0.267981796485787 0.669198004851682
0.267067438429689 0.668289877808715
0.266219312275996 0.667417335670019
0.265433544036389 0.666579498755957
0.264706479372204 0.665775464841397
0.264034670615411 0.665004316152396
0.26341486451314 0.664265125377891
0.262843990678626 0.66355696081897
0.262319150725744 0.662878890783996
0.261837608060353 0.662229987325052
0.261396778299108 0.661609329399767
0.260994220284857 0.661016005532472
0.260627627667044 0.660449116039643
0.260294821015495 0.65990777487667
0.259993740436352 0.659391111155928
0.259722438659684 0.658898270379986
0.25947907456932 0.658428415428302
0.259261907146635 0.657980727330949
0.259069289801306 0.657554405858715
0.258899665063446 0.657148669955182
0.258751559612888 0.656762758033154
0.258623579622811 0.656395928154925
0.258514406396264 0.656047458113375
0.258422792275492 0.655716645428688
0.258347556805264 0.655402807273558
0.258287583132636 0.655105280338055
0.25824181462679 0.654823420643852
0.258209251703682 0.654556603316224
0.258188948841325 0.654304222321102
0.258180011772516 0.654065690170973
0.258181594842864 0.653840437617218
0.258192898522322 0.653627913309877
0.258213167060309 0.653427583451911
0.258241686274227 0.653238931440216
0.258277781462405 0.653061457498511
0.258320815433082 0.652894678304626
0.258370186641633 0.652738126614325
0.258425327428836 0.652591350883476
0.258485702353505 0.652453914890115
0.258550806613309 0.652325397357669
0.258620164548051 0.652205391580431
0.258693328220107 0.652093505052173
0.258769876067128 0.65198935909862
0.258849411622448 0.6518925885144
0.258931562299002 0.651802841204944
0.259015978232856 0.651719777833714
0.259102331182736 0.651643071475077
0.259190313482219 0.651572407273026
0.259279637041482 0.651507482105937
0.25937003239574 0.65144800425747
0.259461247797715 0.651393693093685
0.259553048351658 0.65134427874642
0.259645215186644 0.651299501802928
0.259737544666995 0.651259113001772
0.259829847637882 0.65122287293494
0.259921948704241 0.651190551756124
0.260013685541318 0.651161928895115
0.260104908235246 0.651136792778237
0.260195478652169 0.651114940554747
0.260285269834548 0.651096177829112
0.260374165423345 0.651080318399098
0.260462059104902 0.651067183999559
0.260548854081377 0.651056604051864
0.260634462563697 0.651048415418857
0.260718805286031 0.651042462165278
0.260801811040877 0.651038595323548
0.260883416233879 0.651036672664853
0.26096356445756 0.651036558475423
0.261042206083214 0.65103812333795
0.261119297870214 0.651041243918057
0.261194802592065 0.651045802755747
0.261268688678539 0.651051688061756
0.261340929873291 0.651058793518751
0.261411504906356 0.651067018087298
0.261480397180983 0.651076265816532
0.261547594474271 0.65108644565947
0.2616130886511 0.651097471292914
0.261676875390875 0.651109260941854
0.261738953926622 0.651121737208351
0.261799326795986 0.651134826904806
0.26185799960371 0.65114846089158
0.26191498079519 0.651162573918898
0.261970281440691 0.651177104472982
0.262023915029865 0.651191994626356
0.2620758972762 0.651207189892272
0.262126245931023 0.651222639083192
0.262174980606749 0.651238294173276
0.262222122609008 0.651254110164823
0.262267694777352 0.651270044958593
0.262311721334213 0.651286059227975
0.262354227741827 0.651302116296926
0.262395240566803 0.651318182021628
0.262434787352071 0.651334224675808
0.262472896495928 0.65135021483966
0.2625095971379 0.651366125292303
0.262544919051168 0.651381930907731
0.262578892541297 0.651397608554173
0.262611548351017 0.651413136996813
0.26264291757082 0.651428496803819
0.262673031555132 0.651443670255587
0.26270192184383 0.651458641269909
0.262729620088336 0.651473395278582
0.262756157984306 0.651487919185647
0.262781567207286 0.651502201275466
0.262805879353449 0.651516231137197
0.262829125884629 0.651529999592106
0.262851338077451 0.651543498623675
0.262872546976379 0.651556721310424
0.262892783350488 0.651569661761383
0.262912077653798 0.651582315054164
0.262930459988987 0.651594677175537
0.262947960074326 0.651606744964483
0.262964607213669 0.651618516057625
0.26298043026935 0.651629988836994
0.26299545763783 0.651641162380057
0.263009717227958 0.651652036411941
0.263023236441696 0.651662611259798
0.263036042157181 0.651672887809237
0.263048160713991 0.651682867462771
0.263059617900489 0.651692552100208
0.263070438943128 0.651701944040931
0.263080648497592 0.651711046008006
0.263090270641673 0.651719861094054
0.263099328869768 0.651728392728832
0.263107846088898 0.651736644648466
0.263115844616143 0.651744620866276
0.263123346177411 0.651752325645136
0.263130371907433 0.651759763471319
0.263136942350914 0.651766939029769
0.263143077464745 0.65177385718075
0.263148796621204 0.651780522937811
0.263154118612063 0.651786941447032
0.263159061653538 0.651793117967486
0.263163643392001 0.651799057852879
0.263167880910405 0.651804766534313
0.263171790735339 0.651810249504131
0.263175388844674 0.651815512300794
0.263178690675731 0.651820560494755
0.263181711133918 0.651825399675273
0.263184464601795 0.651830035438138
0.263186964948509 0.651834473374262
0.26318922553956 0.651838719059094
0.26319125924685 0.651842778042826
0.263193078458982 0.651846655841346
0.263194695091768 0.651850357927911
0.263196120598902 0.651853889725501
0.263197365982784 0.651857256599812
0.263198441805444 0.651860463852876
0.26319935819955 0.651863516717251
0.263200124879461 0.651866420350777
0.263200751152314 0.651869179831843
0.263201245929113 0.651871800155161
0.263201617735789 0.651874286227997
0.263201874724232 0.651876642866853
0.263202024683259 0.651878874794562
0.263202075049503 0.651880986637775
0.263202032918218 0.651882982924823
0.263201905053966 0.651884868083916
0.263201697901197 0.651886646441675
0.263201417594682 0.651888322221974
0.263201069969816 0.651889899545055
0.263200660572758 0.651891382426916
0.263200194670413 0.651892774778955
0.263199677260244 0.651894080407833
0.263199113079902 0.65189530301556
0.263198506616677 0.651896446199778
0.263197862116758 0.651897513454232
0.263197183594297 0.651898508169406
0.263196474840281 0.651899433633319
0.263195739431197 0.651900293032469
0.263194980737494 0.651901089452896
0.263194201931847 0.651901825881384
0.263193405997201 0.651902505206754
0.263192595734619 0.651903130221267
0.263191773770914 0.651903703622113
0.263190942566076 0.651904228012976
0.263190104420491 0.651904705905677
0.263189261481947 0.651905139721871
0.263188415752445 0.651905531794805
0.263187569094793 0.651905884371118
0.263186723239007 0.651906199612688
0.263185879788502 0.651906479598505
0.263185040226094 0.651906726326573
0.263184205919798 0.651906941715841
0.263183378128438 0.65190712760814
0.26318255800706 0.651907285770139
0.263181746612169 0.651907417895305
0.263180944906767 0.651907525605863
0.263180153765224 0.651907610454758
0.263179373977962 0.651907673927611
0.263178606255972 0.651907717444665
0.263177851235155 0.651907742362718
0.263177109480502 0.651907749977043
0.263176381490107 0.651907741523289
0.263175667699026 0.651907718179363
0.263174968482976 0.651907681067289
0.263174284161889 0.651907631255041
0.263173615003311 0.651907569758353
0.263172961225667 0.651907497542496
0.263172323001381 0.651907415524034
0.263171700459862 0.651907324572536
0.26317109369036 0.651907225512272
0.263170502744691 0.651907119123864
0.263169927639845 0.651907006145906
0.263169368360466 0.651906887276552
0.263168824861224 0.651906763175069
0.263168297069067 0.651906634463351
0.263167784885373 0.651906501727397
0.263167288187986 0.651906365518756
0.263166806833163 0.651906226355937
0.263166340657414 0.651906084725769
0.263165889479251 0.651905941084747
0.263165453100845 0.651905795860315
0.263165031309597 0.651905649452138
0.263164623879622 0.651905502233316
0.263164230573155 0.651905354551575
0.263163851141874 0.651905206730418
0.263163485328154 0.651905059070239
0.263163132866243 0.651904911849405
0.263162793483374 0.651904765325301
0.263162466900805 0.651904619735339
0.263162152834801 0.651904475297937
0.26316185099755 0.651904332213465
0.263161561098025 0.65190419066515
0.263161282842788 0.651904050819963
0.263161015936738 0.651903912829458
0.263160760083814 0.651903776830595
0.263160514987645 0.651903642946523
0.263160280352153 0.651903511287336
0.263160055882116 0.651903381950801
0.263159841283684 0.65190325502306
0.263159636264857 0.651903130579294
0.263159440535925 0.651903008684374
0.263159253809875 0.651902889393478
0.263159075802752 0.651902772752678
0.263158906234004 0.651902658799515
0.263158744826782 0.651902547563537
0.263158591308217 0.651902439066819
0.263158445409671 0.651902333324463
0.263158306866953 0.651902230345069
0.263158175420523 0.651902130131188
0.26315805081566 0.651902032679758
0.26315793280262 0.651901937982511
0.26315782113676 0.651901846026369
0.263157715578655 0.651901756793815
0.263157615894188 0.651901670263249
0.263157521854628 0.651901586409327
0.26315743323669 0.65190150520328
0.263157349822576 0.651901426613216
0.263157271400013 0.651901350604413
0.263157197762265 0.651901277139589
0.263157128708141 0.651901206179158
0.263157064041989 0.651901137681479
0.26315700357368 0.651901071603085
0.263156947118582 0.651901007898896
0.263156894497526 0.65190094652243
0.263156845536761 0.651900887425993
0.263156800067907 0.651900830560859
0.263156757927894 0.651900775877443
0.263156718958902 0.651900723325459
0.263156683008287 0.651900672854068
0.263156649928511 0.651900624412021
0.263156619577061 0.651900577947787
0.263156591816365 0.651900533409675
0.263156566513706 0.651900490745948
0.263156543541131 0.651900449904926
0.26315652277536 0.651900410835084
0.263156504097686 0.651900373485146
0.263156487393884 0.65190033780416
0.263156472554105 0.651900303741582
0.263156459472779 0.65190027124734
0.263156448048513 0.651900240271903
0.263156438183987 0.651900210766337
0.263156429785852 0.651900182682356
0.263156422764624 0.651900155972374
0.263156417034585 0.651900130589544
0.263156412513673 0.651900106487801
0.263156409123385 0.651900083621891
0.263156406788668 0.651900061947404
0.263156405437823 0.651900041420801
0.2631564050024 0.651900021999434
0.263156405417096 0.651900003641567
0.263156406619661 0.651899986306394
0.263156408550795 0.651899969954046
0.263156411154053 0.651899954545608
0.263156414375749 0.651899940043122
0.263156418164863 0.651899926409597
0.263156422472947 0.651899913609005
0.263156427254037 0.651899901606288
0.26315643246456 0.651899890367357
0.26315643806325 0.651899879859082
0.26315644401106 0.651899870049296
0.26315645027108 0.651899860906784
0.263156456808453 0.651899852401276
0.263156463590299 0.651899844503439
0.263156470585632 0.651899837184868
0.263156477765286 0.651899830418071
0.263156485101843 0.65189982417646
0.263156492569555 0.651899818434338
0.263156500144281 0.651899813166883
0.263156507803411 0.651899808350137
0.263156515525805 0.651899803960985
0.263156523291728 0.651899799977145
0.263156531082782 0.651899796377148
0.263156538881852 0.651899793140326
0.263156546673044 0.651899790246787
0.263156554441627 0.651899787677406
0.26315656217398 0.651899785413801
0.263156569857537 0.65189978343832
0.263156577480736 0.651899781734019
0.263156585032968 0.651899780284648
0.263156592504533 0.65189977907463
0.263156599886587 0.651899778089043
0.263156607171103 0.651899777313602
0.263156614350826 0.651899776734645
0.263156621419229 0.651899776339108
0.263156628370477 0.651899776114513
0.263156635199386 0.651899776048946
0.263156641901388 0.651899776131044
0.263156648472492 0.651899776349975
0.263156654909255 0.651899776695419
0.263156661208746 0.651899777157555
0.263156667368514 0.651899777727043
0.26315667338656 0.651899778395007
0.26315667926131 0.651899779153017
0.263156684991582 0.651899779993078
0.263156690576565 0.65189978090761
0.263156696015791 0.651899781889436
0.263156701309113 0.651899782931764
0.26315670645668 0.651899784028175
0.263156711458917 0.651899785172608
0.263156716316505 0.651899786359345
0.263156721030358 0.651899787582998
0.263156725601606 0.651899788838496
0.263156730031578 0.651899790121073
0.263156734321786 0.651899791426252
0.263156738473905 0.651899792749838
0.263156742489761 0.651899794087901
0.263156746371315 0.651899795436768
0.26315675012065 0.651899796793008
0.26315675373996 0.651899798153425
0.263156757231533 0.651899799515047
0.263156760597745 0.651899800875112
0.263156763841045 0.651899802231062
0.263156766963946 0.651899803580531
0.263156769969018 0.651899804921338
0.263156772858873 0.651899806251477
0.263156775636165 0.651899807569105
0.263156778303573 0.65189980887254
0.263156780863801 0.651899810160248
0.263156783319567 0.651899811430836
0.263156785673598 0.651899812683048
0.263156787928623 0.65189981391575
0.263156790087369 0.651899815127934
0.263156792152556 0.651899816318702
0.263156794126888 0.651899817487262
0.263156796013054 0.651899818632925
0.263156797813723 0.651899819755096
0.263156799531538 0.651899820853269
0.263156801169111 0.651899821927022
0.263156802729027 0.65189982297601
0.263156804213835 0.651899823999965
0.263156805626047 0.651899824998684
0.263156806968135 0.65189982597203
0.263156808242533 0.651899826919924
0.26315680945163 0.651899827842346
0.263156810597769 0.651899828739324
0.263156811683252 0.651899829610936
0.263156812710328 0.651899830457303
0.263156813681203 0.651899831278588
0.263156814598032 0.65189983207499
0.26315681546292 0.651899832846744
0.263156816277922 0.651899833594116
0.263156817045043 0.6518998343174
0.263156817766237 0.651899835016917
0.263156818443406 0.65189983569301
0.263156819078403 0.651899836346045
0.263156819673029 0.651899836976405
0.263156820229032 0.651899837584492
0.263156820748113 0.651899838170721
0.263156821231921 0.65189983873552
0.263156821682054 0.651899839279329
0.263156822100063 0.651899839802597
0.263156822487447 0.651899840305781
0.26315682284566 0.651899840789345
0.263156823176106 0.651899841253756
0.263156823480143 0.651899841699487
0.263156823759083 0.651899842127012
0.26315682401419 0.651899842536808
0.263156824246688 0.651899842929351
0.263156824457753 0.651899843305117
0.263156824648519 0.651899843664581
0.26315682482008 0.651899844008215
0.263156824973485 0.651899844336488
0.263156825109746 0.651899844649865
0.263156825229835 0.651899844948808
0.263156825334683 0.651899845233773
0.263156825425188 0.651899845505211
0.263156825502207 0.651899845763565
0.263156825566563 0.651899846009275
0.263156825619047 0.651899846242771
0.263156825660412 0.651899846464477
0.263156825691381 0.651899846674811
0.263156825712644 0.65189984687418
0.263156825724861 0.651899847062987
0.263156825728662 0.651899847241623
0.263156825724648 0.651899847410473
0.263156825713391 0.651899847569912
0.263156825695436 0.651899847720308
0.263156825671304 0.651899847862018
0.263156825641487 0.651899847995392
0.263156825606456 0.651899848120771
0.263156825566655 0.651899848238486
0.263156825522509 0.65189984834886
0.263156825474416 0.651899848452206
0.263156825422758 0.65189984854883
0.263156825367893 0.651899848639028
0.263156825310161 0.651899848723086
0.263156825249882 0.651899848801284
0.263156825187359 0.651899848873892
0.263156825122876 0.65189984894117
0.263156825056702 0.651899849003373
0.26315682498909 0.651899849060743
0.263156824920275 0.65189984911352
0.26315682485048 0.651899849161929
0.263156824779913 0.651899849206193
0.263156824708767 0.651899849246523
0.263156824637226 0.651899849283125
0.263156824565457 0.651899849316197
0.263156824493618 0.651899849345928
0.263156824421855 0.651899849372501
0.263156824350305 0.651899849396094
0.26315682427909 0.651899849416874
0.263156824208329 0.651899849435004
0.263156824138125 0.65189984945064
0.263156824068578 0.651899849463932
0.263156823999776 0.651899849475022
0.263156823931801 0.651899849484049
0.263156823864726 0.651899849491143
0.263156823798618 0.651899849496431
0.263156823733537 0.651899849500032
0.263156823669536 0.651899849502062
0.263156823606663 0.651899849502629
0.26315682354496 0.651899849501839
0.263156823484464 0.651899849499791
0.263156823425206 0.651899849496581
0.263156823367213 0.651899849492297
0.263156823310508 0.651899849487027
0.263156823255108 0.651899849480852
0.263156823201029 0.651899849473849
0.263156823148281 0.651899849466092
0.263156823096871 0.651899849457652
0.263156823046804 0.651899849448593
0.263156822998081 0.651899849438978
0.2631568229507 0.651899849428867
0.263156822904658 0.651899849418314
0.263156822859948 0.651899849407374
0.263156822816562 0.651899849396094
0.263156822774489 0.651899849384522
0.263156822733717 0.651899849372702
0.263156822694232 0.651899849360675
0.263156822656019 0.651899849348479
0.26315682261906 0.651899849336151
0.263156822583338 0.651899849323724
0.263156822548833 0.65189984931123
0.263156822515526 0.651899849298699
0.263156822483394 0.651899849286157
0.263156822452417 0.651899849273629
0.263156822422571 0.651899849261141
0.263156822393834 0.651899849248712
0.263156822366181 0.651899849236364
0.263156822339589 0.651899849224115
0.263156822314034 0.651899849211981
0.26315682228949 0.651899849199978
0.263156822265932 0.651899849188121
0.263156822243336 0.651899849176422
0.263156822221676 0.651899849164892
0.263156822200928 0.651899849153542
0.263156822181066 0.651899849142381
0.263156822162065 0.651899849131418
0.263156822143901 0.651899849120659
0.263156822126547 0.651899849110112
0.263156822109981 0.651899849099781
0.263156822094177 0.651899849089671
0.263156822079112 0.651899849079787
0.263156822064762 0.65189984907013
0.263156822051102 0.651899849060704
0.263156822038111 0.651899849051511
0.263156822025765 0.651899849042551
0.263156822014042 0.651899849033826
0.263156822002921 0.651899849025336
0.263156821992378 0.65189984901708
0.263156821982393 0.651899849009057
0.263156821972947 0.651899849001267
0.263156821964017 0.651899848993708
0.263156821955584 0.651899848986378
0.26315682194763 0.651899848979275
0.263156821940134 0.651899848972397
0.263156821933079 0.65189984896574
0.263156821926447 0.651899848959302
0.26315682192022 0.65189984895308
0.26315682191438 0.65189984894707
0.263156821908913 0.651899848941269
0.2631568219038 0.651899848935673
0.263156821899027 0.651899848930279
0.263156821894579 0.651899848925081
0.263156821890441 0.651899848920077
0.263156821886598 0.651899848915262
0.263156821883037 0.651899848910632
0.263156821879744 0.651899848906182
0.263156821876707 0.651899848901909
0.263156821873912 0.651899848897807
0.263156821871349 0.651899848893874
0.263156821869004 0.651899848890103
0.263156821866868 0.651899848886491
0.263156821864929 0.651899848883034
0.263156821863176 0.651899848879727
0.2631568218616 0.651899848876565
0.263156821860191 0.651899848873545
0.26315682185894 0.651899848870662
0.263156821857838 0.651899848867912
0.263156821856876 0.65189984886529
0.263156821856045 0.651899848862793
0.263156821855339 0.651899848860416
0.263156821854749 0.651899848858156
0.263156821854268 0.651899848856008
0.26315682185389 0.651899848853969
0.263156821853607 0.651899848852034
0.263156821853413 0.6518998488502
0.263156821853303 0.651899848848463
0.26315682185327 0.65189984884682
0.263156821853309 0.651899848845267
0.263156821853414 0.651899848843801
0.263156821853581 0.651899848842418
0.263156821853805 0.651899848841114
0.263156821854081 0.651899848839888
0.263156821854404 0.651899848838735
0.263156821854772 0.651899848837652
0.26315682185518 0.651899848836637
0.263156821855624 0.651899848835687
0.2631568218561 0.651899848834799
0.263156821856606 0.651899848833969
0.263156821857139 0.651899848833196
0.263156821857695 0.651899848832477
0.263156821858271 0.65189984883181
0.263156821858865 0.651899848831191
0.263156821859475 0.65189984883062
0.263156821860098 0.651899848830092
0.263156821860732 0.651899848829607
0.263156821861376 0.651899848829162
0.263156821862026 0.651899848828756
0.263156821862681 0.651899848828385
0.26315682186334 0.651899848828049
0.263156821864001 0.651899848827745
0.263156821864663 0.651899848827472
0.263156821865324 0.651899848827228
0.263156821865983 0.651899848827011
0.263156821866639 0.65189984882682
0.263156821867291 0.651899848826654
0.263156821867937 0.65189984882651
0.263156821868578 0.651899848826389
0.263156821869211 0.651899848826287
0.263156821869837 0.651899848826204
0.263156821870455 0.651899848826139
0.263156821871063 0.651899848826091
0.263156821871663 0.651899848826058
0.263156821872252 0.65189984882604
0.263156821872831 0.651899848826035
0.263156821873399 0.651899848826043
0.263156821873956 0.651899848826062
0.263156821874501 0.651899848826092
0.263156821875035 0.651899848826131
0.263156821875557 0.65189984882618
0.263156821876067 0.651899848826237
0.263156821876565 0.651899848826302
0.263156821877051 0.651899848826373
0.263156821877524 0.651899848826451
0.263156821877985 0.651899848826535
0.263156821878433 0.651899848826624
0.263156821878869 0.651899848826717
0.263156821879293 0.651899848826814
0.263156821879705 0.651899848826915
0.263156821880104 0.651899848827019
0.263156821880491 0.651899848827126
0.263156821880867 0.651899848827235
0.26315682188123 0.651899848827345
0.263156821881582 0.651899848827458
0.263156821881922 0.651899848827571
0.263156821882251 0.651899848827686
0.263156821882568 0.651899848827801
0.263156821882875 0.651899848827916
0.26315682188317 0.651899848828032
0.263156821883455 0.651899848828147
0.26315682188373 0.651899848828262
0.263156821883994 0.651899848828377
0.263156821884249 0.65189984882849
0.263156821884494 0.651899848828603
0.263156821884729 0.651899848828715
0.263156821884955 0.651899848828825
0.263156821885171 0.651899848828935
0.263156821885379 0.651899848829042
0.263156821885579 0.651899848829148
0.26315682188577 0.651899848829253
0.263156821885952 0.651899848829356
0.263156821886127 0.651899848829457
0.263156821886294 0.651899848829556
0.263156821886454 0.651899848829653
0.263156821886606 0.651899848829748
0.263156821886752 0.651899848829841
0.26315682188689 0.651899848829932
0.263156821887022 0.651899848830021
0.263156821887148 0.651899848830108
0.263156821887268 0.651899848830192
0.263156821887381 0.651899848830275
0.263156821887489 0.651899848830355
0.263156821887591 0.651899848830433
0.263156821887688 0.651899848830509
0.26315682188778 0.651899848830583
0.263156821887867 0.651899848830655
0.263156821887949 0.651899848830725
0.263156821888027 0.651899848830792
0.2631568218881 0.651899848830857
0.263156821888169 0.651899848830921
0.263156821888234 0.651899848830982
0.263156821888295 0.651899848831041
0.263156821888352 0.651899848831099
0.263156821888406 0.651899848831154
0.263156821888456 0.651899848831207
0.263156821888503 0.651899848831259
0.263156821888547 0.651899848831308
0.263156821888588 0.651899848831356
0.263156821888626 0.651899848831402
0.263156821888661 0.651899848831447
0.263156821888694 0.651899848831489
0.263156821888724 0.65189984883153
0.263156821888752 0.651899848831569
0.263156821888778 0.651899848831607
0.263156821888801 0.651899848831643
0.263156821888823 0.651899848831678
0.263156821888842 0.651899848831711
0.26315682188886 0.651899848831743
0.263156821888876 0.651899848831773
0.263156821888891 0.651899848831803
0.263156821888904 0.65189984883183
0.263156821888915 0.651899848831857
0.263156821888925 0.651899848831882
0.263156821888934 0.651899848831906
0.263156821888942 0.651899848831929
0.263156821888948 0.651899848831951
0.263156821888954 0.651899848831972
0.263156821888958 0.651899848831992
0.263156821888961 0.651899848832011
0.263156821888964 0.651899848832028
0.263156821888966 0.651899848832045
0.263156821888967 0.651899848832061
0.263156821888967 0.651899848832076
0.263156821888967 0.65189984883209
0.263156821888966 0.651899848832104
0.263156821888964 0.651899848832117
0.263156821888962 0.651899848832129
0.26315682188896 0.65189984883214
0.263156821888957 0.65189984883215
0.263156821888953 0.65189984883216
0.263156821888949 0.65189984883217
0.263156821888945 0.651899848832178
0.263156821888941 0.651899848832187
0.263156821888936 0.651899848832194
0.263156821888931 0.651899848832201
0.263156821888926 0.651899848832208
0.263156821888921 0.651899848832214
0.263156821888915 0.65189984883222
0.26315682188891 0.651899848832225
0.263156821888904 0.65189984883223
0.263156821888898 0.651899848832235
0.263156821888892 0.651899848832239
0.263156821888886 0.651899848832242
0.26315682188888 0.651899848832246
0.263156821888874 0.651899848832249
0.263156821888868 0.651899848832252
0.263156821888862 0.651899848832254
0.263156821888856 0.651899848832256
0.26315682188885 0.651899848832258
0.263156821888844 0.65189984883226
0.263156821888838 0.651899848832262
0.263156821888832 0.651899848832263
0.263156821888826 0.651899848832264
0.26315682188882 0.651899848832265
0.263156821888814 0.651899848832266
0.263156821888809 0.651899848832266
0.263156821888803 0.651899848832267
0.263156821888798 0.651899848832267
0.263156821888792 0.651899848832267
0.263156821888787 0.651899848832267
0.263156821888782 0.651899848832267
0.263156821888776 0.651899848832267
0.263156821888771 0.651899848832267
0.263156821888767 0.651899848832266
0.263156821888762 0.651899848832266
0.263156821888757 0.651899848832265
0.263156821888752 0.651899848832265
0.263156821888748 0.651899848832264
0.263156821888744 0.651899848832263
0.263156821888739 0.651899848832263
0.263156821888735 0.651899848832262
0.263156821888731 0.651899848832261
0.263156821888727 0.65189984883226
0.263156821888724 0.651899848832259
0.26315682188872 0.651899848832258
0.263156821888716 0.651899848832257
0.263156821888713 0.651899848832256
0.26315682188871 0.651899848832255
0.263156821888706 0.651899848832254
0.263156821888703 0.651899848832253
0.2631568218887 0.651899848832252
0.263156821888697 0.651899848832251
0.263156821888695 0.65189984883225
0.263156821888692 0.651899848832249
0.263156821888689 0.651899848832248
0.263156821888687 0.651899848832247
0.263156821888684 0.651899848832246
0.263156821888682 0.651899848832244
0.26315682188868 0.651899848832244
0.263156821888677 0.651899848832243
0.263156821888675 0.651899848832241
0.263156821888673 0.65189984883224
0.263156821888672 0.651899848832239
0.26315682188867 0.651899848832239
0.263156821888668 0.651899848832238
0.263156821888666 0.651899848832237
0.263156821888665 0.651899848832236
0.263156821888663 0.651899848832235
0.263156821888662 0.651899848832234
0.26315682188866 0.651899848832233
0.263156821888659 0.651899848832232
0.263156821888658 0.651899848832231
0.263156821888656 0.651899848832231
0.263156821888655 0.65189984883223
0.263156821888654 0.651899848832229
0.263156821888653 0.651899848832228
0.263156821888652 0.651899848832227
0.263156821888651 0.651899848832227
0.26315682188865 0.651899848832226
0.263156821888649 0.651899848832225
0.263156821888649 0.651899848832225
0.263156821888648 0.651899848832224
0.263156821888647 0.651899848832223
0.263156821888646 0.651899848832223
0.263156821888646 0.651899848832222
0.263156821888645 0.651899848832222
0.263156821888645 0.651899848832221
0.263156821888644 0.651899848832221
0.263156821888644 0.65189984883222
0.263156821888643 0.65189984883222
0.263156821888643 0.651899848832219
0.263156821888642 0.651899848832219
0.263156821888642 0.651899848832218
0.263156821888642 0.651899848832218
0.263156821888641 0.651899848832217
0.263156821888641 0.651899848832217
0.263156821888641 0.651899848832217
0.26315682188864 0.651899848832216
0.26315682188864 0.651899848832216
0.26315682188864 0.651899848832216
0.26315682188864 0.651899848832215
0.26315682188864 0.651899848832215
0.263156821888639 0.651899848832215
0.263156821888639 0.651899848832214
0.263156821888639 0.651899848832214
0.263156821888639 0.651899848832214
0.263156821888639 0.651899848832214
0.263156821888639 0.651899848832213
0.263156821888639 0.651899848832213
0.263156821888639 0.651899848832213
0.263156821888639 0.651899848832213
0.263156821888639 0.651899848832213
0.263156821888638 0.651899848832212
0.263156821888638 0.651899848832212
0.263156821888638 0.651899848832212
0.263156821888638 0.651899848832212
0.263156821888638 0.651899848832212
0.263156821888638 0.651899848832212
0.263156821888638 0.651899848832211
0.263156821888638 0.651899848832211
0.263156821888638 0.651899848832211
0.263156821888638 0.651899848832211
0.263156821888638 0.651899848832211
0.263156821888638 0.651899848832211
0.263156821888638 0.651899848832211
0.263156821888639 0.651899848832211
0.263156821888639 0.651899848832211
0.263156821888639 0.651899848832211
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.263156821888639 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.26315682188864 0.65189984883221
0.263156821888641 0.65189984883221
% No change in the data after this point.
};

\addplot [manual_blue]
table {%
0.9492 0.43
0.949200169884036 0.430077330074554
0.949199807621032 0.430154804797514
0.949198914097853 0.430232425218195
0.949197490183937 0.430310192394968
0.949195536731255 0.430388107394034
0.949193054574278 0.430466171289503
0.94919004452994 0.430544385163477
0.949186507397603 0.430622750106137
0.949182443959021 0.430701267215822
0.9491778549783 0.430779937599121
0.949172741201859 0.430858762370955
0.949167103358387 0.430937742654667
0.949160942158804 0.431016879582111
0.949154258296214 0.431096174293743
0.949147052445861 0.431175627938709
0.949139325265081 0.431255241674943
0.949131077393257 0.431335016669254
0.949122309451766 0.431414954097428
0.949113022043931 0.431495055144316
0.949103215754967 0.431575321003939
0.949092891151928 0.431655752879582
0.94908204878365 0.431736351983894
0.949070689180697 0.431817119538992
0.9490588128553 0.431898056776558
0.9490464203013 0.431979164937949
0.949033511994083 0.432060445274299
0.949020088390521 0.432141899046622
0.949006149928903 0.432223527525926
0.948991697028872 0.432305331993319
0.948976730091358 0.432387313740119
0.948961249498502 0.432469474067968
0.948945255613595 0.432551814288944
0.948928748780995 0.432634335725676
0.948911729326059 0.432717039711462
0.948894197555063 0.432799927590386
0.948876153755126 0.432883000717438
0.94885759819413 0.432966260458634
0.948838531120635 0.433049708191141
0.948818952763799 0.4331333453034
0.94879886333329 0.433217173195253
0.948778263019202 0.433301193278072
0.94875715199196 0.433385406974884
0.948735530402233 0.433469815720507
0.948713398380841 0.433554420961683
0.948690756038657 0.43363922415721
0.948667603466509 0.433724226778081
0.948643940735086 0.433809430307622
0.94861976789483 0.433894836241633
0.948595084975836 0.433980446088528
0.948569891987746 0.434066261369485
0.94854418891964 0.434152283618586
0.948517975739926 0.434238514382969
0.948491252396228 0.434324955222979
0.94846401881527 0.434411607712318
0.948436274902761 0.434498473438203
0.948408020543274 0.434585554001518
0.948379255600125 0.43467285101698
0.948349979915249 0.434760366113293
0.948320193309071 0.434848100933316
0.948289895580379 0.434936057134229
0.948259086506194 0.435024236387699
0.948227765841631 0.435112640380051
0.948195933319766 0.435201270812443
0.948163588651494 0.435290129401038
0.948130731525391 0.435379217877186
0.948097361607561 0.435468537987602
0.948063478541498 0.435558091494548
0.948029081947927 0.435647880176021
0.947994171424657 0.435737905825943
0.94795874654642 0.435828170254345
0.947922806864713 0.435918675287569
0.947886351907638 0.436009422768458
0.947849381179734 0.436100414556562
0.947811894161809 0.436191652528333
0.947773890310771 0.436283138577335
0.947735369059448 0.436374874614451
0.947696329816414 0.436466862568093
0.947656771965809 0.436559104384418
0.947616694867149 0.436651602027543
0.947576097855141 0.436744357479766
0.947534980239493 0.43683737274179
0.947493341304717 0.436930649832947
0.947451180309928 0.437024190846928
0.947408496488204 0.437117997730196
0.947365289047706 0.437212072614692
0.947321557170137 0.437306417596594
0.947277300010977 0.437401034791886
0.947232516699261 0.437495926338887
0.94718720633734 0.437591094395057
0.947141368000666 0.437686541199441
0.947095000737069 0.437782268826762
0.947048103568022 0.437878279557856
0.947000675486903 0.437974575633354
0.946952715459254 0.438071159315555
0.946904222422531 0.438168032888701
0.946855195285853 0.438265198659263
0.946805632929751 0.438362658956227
0.946755534205898 0.438460416131381
0.946704897936854 0.438558472559616
0.946653722915788 0.438656830639224
0.946602007906206 0.4387554927922
0.946549751641672 0.43885446146456
0.94649695282552 0.438953739126647
0.946443610130566 0.43905332827346
0.946389722198811 0.439153231424957
0.946335287641141 0.43925345112642
0.946280305037019 0.439353989948769
0.946224772934176 0.439454850488893
0.946168689848291 0.439556035370024
0.946112054262666 0.439657547242069
0.946054864627901 0.439759388780832
0.945997119361568 0.439861562691798
0.945938816847844 0.439964071707076
0.945879955437181 0.44006691858693
0.945820533445948 0.440170106120156
0.945760549156071 0.440273637124465
0.945700000814668 0.440377514446877
0.945638886633673 0.440481740964126
0.945577204789456 0.440586319583066
0.945514953422435 0.440691253241085
0.945452130636687 0.44079654490653
0.945388734499537 0.44090219757913
0.945324763041156 0.441008214290436
0.945260214254142 0.441114598104263
0.945195086093097 0.441221352117141
0.945129376474193 0.441328479458774
0.945063083274731 0.441435983292505
0.944996204332697 0.441543866815793
0.944928737446303 0.441652133260696
0.944860680373522 0.441760785894345
0.944792030831613 0.441869828019481
0.944722786496644 0.441979262974911
0.944652945002993 0.442089094136078
0.944582503942854 0.442199324974201
0.944511460865204 0.442309958821258
0.944439813276855 0.442420999225324
0.944367558640345 0.442532449713627
0.944294694373928 0.442644313852734
0.944221217851024 0.44275659524912
0.944147126399662 0.442869297549753
0.944072417301909 0.44298242444269
0.943997087793287 0.443095979657678
0.943921135062183 0.443209966966775
0.94384455624925 0.443324390184972
0.943767348446782 0.443439253170837
0.9436895086981 0.443554559827161
0.943611033996904 0.443670314101623
0.943531921286627 0.443786519987461
0.943452167459773 0.443903181524163
0.943371769357238 0.444020302798159
0.943290723767623 0.444137887943542
0.943209027426534 0.444255941142786
0.943126677015862 0.444374466627489
0.943043669163055 0.444493468679124
0.942960000440378 0.444612951629809
0.942875667364148 0.444732919920412
0.94279066639343 0.444853377872253
0.942704993930855 0.444974330030851
0.942618646320213 0.44509578093831
0.942531619846169 0.445217735192857
0.942443910733413 0.445340197447377
0.94235551514582 0.445463172411193
0.942266429185577 0.445586664850947
0.942176648892297 0.445710679591508
0.942086170242116 0.445835221516903
0.941994989146769 0.445960295571259
0.94190310145265 0.446085906759763
0.941810502939851 0.446212060149647
0.941717189321183 0.446338760871188
0.941623156241177 0.446466014118726
0.941528399275063 0.446593825151708
0.941432913927734 0.446722199295747
0.941336695632678 0.446851141943705
0.941239739750898 0.446980658556799
0.941142041569807 0.447110754665725
0.941043596302099 0.447241435871808
0.940944399084594 0.447372707848175
0.940844444977069 0.447504576340952
0.940743728961048 0.447637047170489
0.940642245938586 0.447770126232566
0.940539990731013 0.447903819499739
0.940436958077657 0.448038133021267
0.940333142634554 0.448173072928383
0.940228538973088 0.448308645431721
0.940123141578647 0.448444856824007
0.940016944849229 0.448581713481462
0.939909943094028 0.448719221865244
0.939802130531983 0.448857388522912
0.939693501290294 0.44899622008993
0.939584049402916 0.449135723291198
0.939473768809007 0.449275904942615
0.939362653351353 0.449416771952677
0.939250696774755 0.449558331324112
0.939137892724376 0.449700590155542
0.939024234744063 0.449843555643194
0.938909716274616 0.449987235082635
0.938794330652036 0.450131635870552
0.938678071105721 0.450276765506571
0.938560930756627 0.450422631595116
0.93844290261539 0.450569241847305
0.938323979580396 0.450716604082896
0.938204154435825 0.450864726286408
0.93808341984906 0.451013616392866
0.937961768370346 0.451163282612878
0.93783919242899 0.451313733276328
0.937715684331172 0.451464976668152
0.937591236259499 0.451617021357559
0.93746584026901 0.451769875982895
0.937339488285453 0.451923549308327
0.937212172102927 0.452078050226221
0.937083883381472 0.452233387759572
0.936954613644596 0.45238957106449
0.93682435427675 0.452546609432743
0.936693096520743 0.452704512294365
0.936560831475089 0.452863289220314
0.936427550091298 0.453022949925208
0.936293243171103 0.453183504270113
0.93615790136361 0.453344962265404
0.936021515162393 0.453507334073695
0.935884074902508 0.453670630012834
0.935745570757441 0.453834860558975
0.935605992735977 0.454000036349729
0.935465330678995 0.454166168187385
0.935323574256183 0.454333267042172
0.935180712962675 0.454501344107537
0.935036736115007 0.454670410595179
0.934891632849364 0.454840478052816
0.934745392116163 0.455011558157272
0.934598002676938 0.455183662771119
0.934449453100534 0.455356803946497
0.934299731759195 0.455530993929041
0.934148826824565 0.455706245161898
0.933996726263573 0.455882570289855
0.933843417834225 0.456059982163564
0.933688889081275 0.456238493843884
0.933533127331794 0.456418118606332
0.933376119690618 0.456598869945647
0.933217853035674 0.456780761580474
0.933058314013193 0.456963807458178
0.932897489032783 0.457148021759775
0.932735364262383 0.457333418904997
0.932571925623075 0.4575200135575
0.932407158783758 0.457707820630186
0.932241049155682 0.457896855290276
0.932073581886833 0.458087133016566
0.931904741855547 0.458278669401865
0.931734513666423 0.458471480463479
0.931562881642385 0.458665582445894
0.931389829819044 0.458860991878071
0.931215341938263 0.459057725579896
0.931039401441547 0.459255800668807
0.930861991463244 0.459455234566599
0.930683094823557 0.459656045006436
0.930502694021356 0.459858250040046
0.930320771226789 0.460061868045129
0.930137308273673 0.46026691773297
0.92995228665168 0.460473418156281
0.929765687498282 0.460681388717258
0.929577491590474 0.460890849175879
0.929387679336247 0.461101819658442
0.929196230765814 0.461314320666336
0.929003125522579 0.461528373083585
0.928808342853855 0.461743998190729
0.928611861601243 0.461961217669844
0.928413660190787 0.46218005361595
0.92821371662281 0.462400528547178
0.928012008461442 0.462622665415264
0.927808512823827 0.462846487616348
0.927603206369002 0.463072019002113
0.927396065286428 0.463299283891261
0.927187065284173 0.463528307081349
0.926976181576721 0.463759113860991
0.926763388872396 0.46399173002244
0.926548661360398 0.464226181874574
0.926331972697423 0.464462496256289
0.926113295993851 0.464700700550318
0.9258926037995 0.464940822697416
0.925669868088917 0.465182891209752
0.925445060246208 0.465426935190517
0.925218151049316 0.465672984345085
0.92498911065384 0.465921068998763
0.924757908576301 0.466171220113527
0.924524513676856 0.46642346930533
0.924288894141423 0.46667784886198
0.924051017463215 0.466934391761623
0.923810850423644 0.467193131691849
0.923568359072573 0.467454103069451
0.923323508707895 0.46771734106086
0.923076263854404 0.467982881603285
0.922826588241935 0.468250761426585
0.922574444782739 0.46852101807572
0.922319795548066 0.468793689933255
0.922062601743935 0.46906881624748
0.921802823685976 0.469346437153328
0.921540420773447 0.469626593699859
0.921275351462277 0.469909327877213
0.921007573237141 0.470194682690073
0.920737042581824 0.470482702005022
0.920463714951254 0.47077343085229
0.920187544738333 0.471066915276192
0.919908485242328 0.471363202412495
0.919626488635368 0.471662340521926
0.919341505927682 0.471964379024948
0.919053486931502 0.472269368536168
0.91876238022362 0.472577360906897
0.918468133106411 0.472888409259024
0.918170691567428 0.473202568027139
0.917870000237383 0.473519893044765
0.917566002345766 0.473840441455693
0.917258639676842 0.474164271847762
0.916947852522428 0.47449144438711
0.916633579631367 0.474822020736591
0.916315758159096 0.475156064150403
0.915994323614437 0.475493639570101
0.91566920980348 0.475834813551262
0.915340348773291 0.476179654407563
0.915007670751792 0.476528232356471
0.91467110408368 0.476880619495711
0.914330575165097 0.477236889783252
0.913986008376955 0.477597119233693
0.913637326013171 0.477961385904496
0.913284448207243 0.478329770096361
0.912927292853418 0.478702354304649
0.912565775526597 0.479079223342121
0.912199809397923 0.479460464421539
0.911829305146604 0.479846167249316
0.911454170867658 0.480236424112313
0.911074311975536 0.480631329976774
0.910689631103264 0.481030982627439
0.910300027996214 0.481435482613323
0.909905399403817 0.481844933600654
0.909505638961688 0.482259442326247
0.909100637071161 0.482679118758306
0.908690280772297 0.483104076225642
0.90827445361069 0.483534431550397
0.907853035497771 0.483970305226485
0.907425902563487 0.48441182140745
0.906992927004689 0.484859108296123
0.90655397692132 0.485312298153259
0.90610891614732 0.485771527502709
0.905657604072157 0.486236937309043
0.905199895453168 0.486708673171109
0.904735640217994 0.487186885513713
0.904264683256737 0.487671729798504
0.903786864203009 0.488163366777346
0.90330201720253 0.488661962575226
0.902809970672226 0.489167689159544
0.902310547041439 0.489680724442643
0.901803562482074 0.490201252596673
0.901288826622737 0.490729464333564
0.900766142246877 0.49126555724585
0.900235304972888 0.491809735976349
0.899696102919023 0.492362212780089
0.899148316343894 0.492923207729879
0.898591717269192 0.493492949138033
0.898026069078998 0.494071673988025
0.897451126094331 0.49465962824948
0.896866633124328 0.495257067403632
0.896272324988113 0.495864256993779
0.895667926005321 0.496481473021732
0.895053149457216 0.497109002567229
0.894427697011691 0.497747144245472
0.893791258114065 0.49839620889408
0.893143509336415 0.499056520294714
0.89248411368238 0.499728415757071
0.891812719848353 0.500412246937201
0.891128961432926 0.501108380512338
0.890432456095228 0.501817199099157
0.889722804653209 0.502539102222914
0.888999590117113 0.503274507182697
0.888262376657055 0.50402385015042
0.887510708494757 0.504787587173212
0.886744108717455 0.505566195467079
0.885962078001567 0.506360174621019
0.885164093242972 0.507170048111246
0.884349606079707 0.507996364528533
0.883518041308108 0.508839699406132
0.882668795168964 0.509700656836676
0.881801233501131 0.510579871239869
0.880914689749543 0.511478009429701
0.880008462809287 0.512395772834178
0.879081814690131 0.513333899770773
0.878133967987406 0.514293167863384
0.877164103141444 0.515274396990343
0.876171355454376 0.516278452172695
0.875154811848509 0.517306246702885
0.874113507339726 0.518358745879311
0.873046421185429 0.519436970763767
0.871952472681405 0.520542002270802
0.870830516569624 0.521674986003877
0.869679338001564 0.522837137055662
0.868497647022537 0.524029745618854
0.867284072510228 0.525254183164344
0.866037155502346 0.526511908855972
0.864755341853169 0.527804477179501
0.863436974117585 0.529133545816681
0.862080282585549 0.530500884707305
0.86068337534671 0.53190838610619
0.859244227258786 0.533358075343608
0.857760667690208 0.53485212339539
0.856230366849383 0.536392860235847
0.85465082053167 0.537982790414002
0.853019333036418 0.539624609807663
0.851332998019249 0.54132122510607
0.849588676949815 0.543075775053989
0.847782974844622 0.544891654894139
0.845912212837961 0.546772543745576
0.843972397107073 0.548722435644181
0.84195918356789 0.550745675012319
0.839867837639416 0.55284699658755
0.837693188272423 0.555031571775217
0.83542957522223 0.557305061014695
0.833070788411873 0.559673674630652
0.830609997924467 0.562144242790921
0.828039672897601 0.564724296599058
0.825351487198986 0.567422162359772
0.822536209291355 0.570247072002034
0.819583573073329 0.573209291791122
0.816482125785124 0.576320274726164
0.813219048019756 0.579592840374948
0.809779939707764 0.583041389209796
0.806148564288759 0.586682157937267
0.802306541284565 0.590533527265595
0.798232974662114 0.594616393332391
0.793904000868025 0.59895462019559
0.78929223554903 0.603575592259166
0.784366091716374 0.608510896622737
0.779088933245502 0.612641494970789
0.773521335178277 0.613750379558394
0.767930851684517 0.614868775189459
0.762317272595943 0.615997555335317
0.756680327582826 0.617137517632826
0.751019693515622 0.618289478842469
0.745334993331839 0.619454279248947
0.739625794566548 0.620632787293547
0.733891607524768 0.621825904511585
0.728131883067643 0.623034570853985
0.722346009977456 0.624259770483037
0.716533311858484 0.625502538146644
0.710693043521276 0.626763966253567
0.704824386786665 0.628045212795482
0.698926445632226 0.629347510291333
0.69299824058736 0.630672175967577
0.687038702262795 0.632020623436996
0.681046663874976 0.633394376202433
0.675020852594059 0.634795083395112
0.668959879503947 0.636224538267311
0.662862227911286 0.637684700106076
0.656726239673639 0.639177720433314
0.650550099129744 0.640705974629499
0.644331814099047 0.642272100496109
0.638069193262254 0.643879045805463
0.631759819022733 0.645530127653601
0.625401014654983 0.647229107556653
0.618989804132231 0.64898028791759
0.612522862429126 0.650788638082925
0.60599645321805 0.652659962309253
0.599406349552353 0.65460112865702
0.592747731068971 0.656620389184356
0.58601504792734 0.658727841922089
0.579201836151594 0.66093612259939
0.572300459304264 0.663261488447241
0.565301733327306 0.665725615585357
0.558194355317391 0.668358806867394
0.550963978326872 0.671206313302766
0.543591580840124 0.674342717766285
0.536050214391939 0.677925104253084
0.528295748012914 0.679913145418725
0.520509348442748 0.681651473645942
0.512722184959703 0.683380128928732
0.504938442976347 0.685095204624343
0.497162720822176 0.686792471009931
0.489400043036948 0.688467369055444
0.481655870820746 0.690115008004357
0.473936108963594 0.691730164316107
0.466247108880825 0.693307287223784
0.458595666854375 0.694840506980864
0.450989017082844 0.696323648258147
0.44343481895651 0.697750249730836
0.435941137969483 0.699113589576162
0.428516419840655 0.700406716337139
0.421169457615584 0.701622485772606
0.413909351609593 0.702753606188085
0.406745461964148 0.703792686970409
0.399687354320012 0.704732295325243
0.39274473875711 0.705565017282636
0.385927402732235 0.706283523502617
0.379245138833221 0.706880638420932
0.372707668434892 0.707349413107197
0.36632456239026 0.707683197605717
0.360105160344408 0.707875714564393
0.354058490060833 0.707921129348138
0.348193188539745 0.707814119011964
0.342517426348066 0.707549934505818
0.337038836922375 0.707124458924318
0.331764452104713 0.7065342552395
0.326700645480679 0.705776607137688
0.321853084439597 0.704849550759064
0.317226691753023 0.70375189261716
0.312825617516019 0.70248322210735
0.308653221271698 0.701043910417769
0.304712064536187 0.699435100855067
0.301003913267096 0.697658751045411
0.297529745302505 0.69588003553115
0.294278430321847 0.694140985205992
0.291236629047479 0.692443388694897
0.288391772924432 0.6907886120269
0.28573203366413 0.689177654120555
0.283246289964446 0.687611194922858
0.280924092686689 0.686089638057268
0.278755629404337 0.684613148735406
0.276731689006047 0.683181687379774
0.274843626864383 0.681795039363375
0.273083330945515 0.680452841246353
0.271443189126646 0.679154603864964
0.269916057902116 0.677899732602523
0.268495232591771 0.676687545145753
0.267174419112966 0.675517287003847
0.265947707337504 0.674388145042176
0.264809546024563 0.673299259258297
0.263754719298273 0.672249733005066
0.262778324622466 0.671238641844397
0.261875752213841 0.670265041195606
0.261042665827425 0.669327972924346
0.260274984843766 0.668426471001857
0.259568867585195 0.667559566349519
0.258920695788075 0.666726290970458
0.258327060158841 0.665925681458091
0.257784746943512 0.665156781960855
0.257290725442784 0.664418646672969
0.256842136407815 0.663710341912647
0.256436281255007 0.663030947841744
0.256070612041489 0.662379559874232
0.25574272214643 0.661755289815075
0.255450337606746 0.661157266765932
0.255191309059117 0.660584637829576
0.254963604243487 0.66003656864094
0.254765301026319 0.659512243749166
0.254594580904879 0.659010866871972
0.254449722956596 0.658531661040902
0.254329098200227 0.658073868653678
0.254231164338 0.657636751447749
0.254154460850272 0.657219590407319
0.254097604416361 0.65682168561452
0.254059284637239 0.656442356053972
0.254038260037664 0.656080939378784
0.254033354326997 0.655736791644894
0.254043452899623 0.655409287019789
0.254067499557327 0.655097817470736
0.25410449343735 0.654801792437009
0.254153486131132 0.654520638489893
0.254213578979896 0.654253798983758
0.254283920534286 0.654000733700987
0.254363704166307 0.65376091849311
0.254452165822669 0.653533844920173
0.254548581909515 0.653319019890009
0.254652267299284 0.653115965298846
0.254762573451139 0.652924217674413
0.254878886637092 0.652743327822516
0.255000626266534 0.652572860477888
0.255127243302426 0.652412393959937
0.255258218762961 0.652261519833907
0.255393062302932 0.652119842577846
0.255531310869497 0.651986979255667
0.255672527427457 0.651862559196534
0.255816299749479 0.651746223680702
0.255962239267094 0.651637625631901
0.256109979978575 0.6515364293163
0.256259177410104 0.651442310048048
0.256409507626921 0.651354953901345
0.256560666291354 0.651274057428983
0.256712367764905 0.651199327387265
0.256864344251744 0.651130480467186
0.257016344981167 0.651067243031769
0.257168135426758 0.651009350859411
0.257319496560153 0.650956548893108
0.257470224137463 0.650908590995409
0.25762012801655 0.650865239708953
0.257769031503478 0.650826266022448
0.257916770726592 0.650791449141927
0.258063194036764 0.650760576267158
0.258208161432492 0.650733442373045
0.258351544008572 0.650709849995888
0.258493223427205 0.650689609024369
0.258633091410454 0.650672536495125
0.258771049253034 0.650658456392794
0.258907007354514 0.650647199454393
0.259040884770036 0.650638602977936
0.25917260877875 0.650632510635167
0.259302114469192 0.650628772288303
0.25942934434089 0.650627243810697
0.259554247921535 0.650627786911319
0.259676781399071 0.650630268962972
0.259796907268142 0.650634562834149
0.259914593990312 0.650640546724469
0.260029815667552 0.650648104003604
0.260142551728498 0.650657123053629
0.260252786627011 0.650667497114734
0.260360509552606 0.650679124134238
0.260465714152316 0.650691906618832
0.260568398263619 0.65070575149002
0.260668563658026 0.650720569942679
0.260766215794991 0.650736277306715
0.260861363585788 0.650752792911747
0.26095401916703 0.650770039954791
0.261044197683523 0.650787945370892
0.261131917080144 0.650806439706668
0.261217197902462 0.650825456996731
0.261300063105818 0.650844934642935
0.261380537872602 0.650864813296437
0.261458649437461 0.650885036742513
0.261534426920195 0.650905551788115
0.261607901166091 0.650926308152123
0.261679104593466 0.650947258358268
0.261748071048192 0.650968357630684
0.261814835664971 0.650989563792075
0.261879434735159 0.651010837164448
0.261941905580922 0.651032140472386
0.262002286435512 0.651053438748844
0.262060616329482 0.651074699243409
0.26211693498263 0.651095891333023
0.262171282701484 0.651116986435116
0.262223700282154 0.651137957923127
0.262274228918356 0.651158781044381
0.262322910114439 0.651179432840283
0.262369785603238 0.651199892068809
0.262414897268587 0.651220139129246
0.26245828707233 0.651240155989159
0.262499996985654 0.651259926113549
0.262540068924601 0.651279434396164
0.262578544689605 0.651298667092929
0.262615465908882 0.65131761175747
0.262650873985556 0.651336257178679
0.26268481004835 0.651354593320301
0.262717314905722 0.651372611262499
0.262748429003286 0.651390303145359
0.262778192384409 0.651407662114309
0.262806644653837 0.651424682267398
0.262833824944217 0.651441358604415
0.262859771885416 0.651457686977802
0.262884523576485 0.65147366404532
0.26290811756017 0.651489287224447
0.262930590799847 0.651504554648444
0.262951979658778 0.651519465124082
0.262972319881562 0.651534018090959
0.262991646577695 0.651548213598502
0.263009994206429 0.651562052219332
0.263027396565659 0.651575535063037
0.26304388678044 0.651588663724665
0.263059497293943 0.651601440251519
0.263074259860041 0.651613867111343
0.26308820553742 0.651625947161846
0.263101364685132 0.651637683621544
0.263113766959516 0.651649080041862
0.263125441312407 0.651660140280483
0.263136415990543 0.651670868475895
0.263146718536114 0.6516812690231
0.263156375788374 0.651691346550457
0.263165413886247 0.651701105897622
0.26317385827186 0.651710552094543
0.263181733694948 0.651719690341491
0.263189064218062 0.651728525990084
0.263195873222518 0.651737064525266
0.263202183415053 0.651745311548231
0.263208016835099 0.651753272760229
0.263213394862663 0.651760953947253
0.26321833822673 0.651768360965553
0.263222867014163 0.651775499727968
0.263227000679049 0.651782376191024
0.263230758052447 0.651788996342793
0.263234157352498 0.651795366191463
0.26323721619486 0.651801491754608
0.263239951603427 0.651807379049124
0.263242380021305 0.651813034081805
0.263244517321998 0.651818462840533
0.263246378820794 0.651823671286062
0.26324797928629 0.651828665344359
0.263249332952065 0.6518334508995
0.26325045352844 0.651838033787073
0.263251354214325 0.651842419788087
0.263252047709113 0.651846614623346
0.263252546224607 0.651850623948285
0.263252861496961 0.651854453348235
0.263253004798601 0.651858108334102
0.263252986950133 0.651861594338435
0.263252818332191 0.651864916711877
0.263252508897231 0.651868080719967
0.263252068181255 0.651871091540278
0.26325150531543 0.651873954259885
0.263250829037617 0.65187667387313
0.263250047703782 0.651879255279684
0.263249169299279 0.651881703282875
0.263248201450001 0.651884022588283
0.263247151433384 0.651886217802571
0.26324602618926 0.651888293432558
0.263244832330548 0.6518902538845
0.263243576153782 0.651892103463582
0.263242263649457 0.651893846373597
0.263240900512206 0.651895486716815
0.26323949215079 0.651897028494009
0.263238043697898 0.651898475604653
0.263236560019756 0.651899831847259
0.263235045725549 0.651901100919851
0.263233505176633 0.651902286420577
0.263231942495563 0.651903391848433
0.263230361574908 0.651904420604095
0.263228766085872 0.651905375990863
0.263227159486707 0.651906261215689
0.263225545030931 0.651907079390294
0.263223925775332 0.651907833532372
0.263222304587779 0.651908526566853
0.263220684154825 0.651909161327241
0.263219066989113 0.651909740557006
0.263217455436579 0.651910266911035
0.263215851683454 0.651910742957121
0.263214257763075 0.651911171177504
0.263212675562499 0.65191155397044
0.263211106828917 0.651911893651812
0.263209553175887 0.651912192456755
0.26320801608937 0.651912452541319
0.263206496933589 0.651912675984135
0.263204996956692 0.651912864788113
0.263203517296245 0.651913020882137
0.263202058984544 0.651913146122772
0.26320062295375 0.651913242295985
0.263199210040855 0.651913311118852
0.263197820992477 0.651913354241274
0.263196456469493 0.65191337324769
0.263195117051505 0.651913369658777
0.263193803241155 0.651913344933146
0.263192515468273 0.651913300469027
0.263191254093888 0.651913237605938
0.263190019414073 0.651913157626347
0.263188811663663 0.651913061757308
0.263187631019816 0.651912951172086
0.263186477605449 0.651912826991761
0.263185351492523 0.651912690286811
0.263184252705218 0.651912542078672
0.263183181222956 0.651912383341279
0.263182136983325 0.651912215002578
0.263181119884857 0.65191203794602
0.263180129789708 0.651911853012023
0.263179166526213 0.651911660999411
0.263178229891334 0.651911462666825
0.263177319652997 0.651911258734113
0.263176435552329 0.651911049883678
0.263175577305788 0.651910836761815
0.263174744607204 0.651910619980009
0.26317393712971 0.651910400116204
0.263173154527599 0.651910177716052
0.263172396438074 0.651909953294121
0.263171662482928 0.651909727335086
0.263170952270129 0.651909500294882
0.26317026539533 0.651909272601834
0.2631696014433 0.651909044657753
0.263168959989283 0.651908816839007
0.263168340600278 0.651908589497563
0.263167742836257 0.651908362962001
0.263167166251311 0.651908137538496
0.263166610394734 0.651907913511775
0.263166074812044 0.651907691146051
0.263165559045944 0.651907470685917
0.263165062637225 0.651907252357229
0.263164585125618 0.651907036367948
0.263164126050584 0.651906822908967
0.263163684952065 0.651906612154902
0.26316326137118 0.651906404264867
0.263162854850869 0.651906199383218
0.263162464936504 0.651905997640272
0.263162091176449 0.651905799153007
0.263161733122581 0.651905604025735
0.263161390330775 0.651905412350748
0.263161062361343 0.651905224208948
0.263160748779451 0.651905039670452
0.263160449155488 0.651904858795173
0.263160163065414 0.651904681633383
0.263159890091065 0.651904508226253
0.263159629820446 0.651904338606372
0.263159381847975 0.651904172798251
0.263159145774719 0.651904010818798
0.263158921208593 0.651903852677786
0.263158707764541 0.651903698378294
0.263158505064691 0.651903547917131
0.263158312738493 0.651903401285247
0.263158130422829 0.651903258468122
0.263157957762114 0.651903119446141
0.263157794408371 0.651902984194956
0.263157640021289 0.651902852685822
0.263157494268276 0.651902724885933
0.263157356824477 0.651902600758729
0.2631572273728 0.651902480264197
0.263157105603911 0.651902363359159
0.263156991216228 0.651902249997539
0.263156883915897 0.651902140130625
0.26315678341676 0.651902033707316
0.263156689440311 0.651901930674355
0.263156601715647 0.651901830976552
0.263156519979405 0.651901734556996
0.263156443975694 0.651901641357254
0.263156373456018 0.651901551317565
0.263156308179193 0.651901464377015
0.26315624791126 0.651901380473711
0.263156192425389 0.65190129954494
0.263156141501779 0.651901221527321
0.263156094927551 0.65190114635695
0.263156052496643 0.651901073969531
0.263156014009696 0.651901004300505
0.263155979273938 0.651900937285171
0.263155948103062 0.651900872858792
0.263155920317111 0.651900810956705
0.263155895742348 0.651900751514415
0.263155874211134 0.651900694467687
0.2631558555618 0.651900639752633
0.263155839638518 0.651900587305785
0.263155826291171 0.651900537064176
0.263155815375227 0.651900488965401
0.263155806751601 0.651900442947681
0.263155800286533 0.651900398949922
0.26315579585145 0.651900356911767
0.263155793322839 0.651900316773643
0.263155792582117 0.651900278476806
0.263155793515501 0.651900241963377
0.263155796013876 0.651900207176384
0.263155799972672 0.651900174059788
0.263155805291736 0.651900142558515
0.263155811875202 0.651900112618479
0.263155819631374 0.651900084186605
0.263155828472596 0.651900057210849
0.263155838315134 0.651900031640209
0.263155849079056 0.651900007424746
0.263155860688115 0.651899984515589
0.263155873069627 0.651899962864944
0.263155886154366 0.651899942426103
0.263155899876441 0.651899923153447
0.263155914173195 0.651899905002446
0.263155928985087 0.651899887929662
0.263155944255594 0.651899871892745
0.263155959931102 0.651899856850432
0.263155975960802 0.651899842762543
0.263155992296594 0.65189982958997
0.263156008892987 0.651899817294676
0.263156025707002 0.651899805839683
0.263156042698081 0.651899795189062
0.263156059827994 0.651899785307924
0.263156077060747 0.651899776162407
0.263156094362501 0.651899767719665
0.263156111701483 0.65189975994785
0.263156129047901 0.651899752816107
0.263156146373871 0.651899746294548
0.263156163653332 0.651899740354247
0.263156180861972 0.651899734967216
0.263156197977155 0.651899730106395
0.263156214977847 0.651899725745631
0.263156231844547 0.651899721859663
0.263156248559222 0.651899718424103
0.263156265105235 0.651899715415421
0.263156281467289 0.651899712810923
0.263156297631358 0.651899710588738
0.263156313584632 0.651899708727796
0.263156329315458 0.651899707207811
0.263156344813283 0.651899706009263
0.263156360068601 0.651899705113378
0.263156375072901 0.651899704502112
0.263156389818615 0.651899704158131
0.263156404299069 0.651899704064794
0.26315641850844 0.651899704206133
0.263156432441705 0.651899704566835
0.263156446094602 0.651899705132227
0.263156459463586 0.651899705888255
0.263156472545788 0.651899706821467
0.263156485338976 0.651899707918997
0.263156497841518 0.651899709168546
0.263156510052349 0.651899710558364
0.263156521970929 0.651899712077239
0.263156533597218 0.651899713714471
0.263156544931639 0.651899715459865
0.263156555975049 0.651899717303707
0.263156566728709 0.651899719236756
0.263156577194259 0.651899721250221
0.263156587373687 0.651899723335751
0.263156597269305 0.651899725485416
0.263156606883725 0.651899727691698
0.263156616219836 0.651899729947469
0.263156625280782 0.651899732245983
0.263156634069937 0.651899734580861
0.263156642590888 0.651899736946075
0.263156650847418 0.651899739335938
0.263156658843482 0.65189974174509
0.263156666583191 0.651899744168482
0.263156674070801 0.651899746601371
0.263156681310689 0.651899749039302
0.263156688307343 0.651899751478099
0.263156695065347 0.651899753913853
0.263156701589367 0.65189975634291
0.26315670788414 0.651899758761864
0.263156713954459 0.651899761167542
0.263156719805164 0.651899763556997
0.263156725441131 0.651899765927496
0.263156730867262 0.651899768276512
0.263156736088474 0.651899770601716
0.263156741109695 0.651899772900964
0.263156745935847 0.651899775172293
0.263156750571848 0.651899777413908
0.263156755022599 0.651899779624179
0.263156759292979 0.651899781801629
0.263156763387836 0.651899783944926
0.263156767311986 0.651899786052881
0.263156771070205 0.651899788124436
0.263156774667223 0.651899790158657
0.263156778107722 0.651899792154731
0.263156781396328 0.651899794111956
0.263156784537612 0.651899796029739
0.263156787536082 0.651899797907584
0.263156790396183 0.651899799745093
0.263156793122293 0.651899801541955
0.263156795718718 0.651899803297946
0.263156798189696 0.651899805012918
0.263156800539387 0.651899806686799
0.263156802771877 0.651899808319585
0.263156804891174 0.651899809911341
0.263156806901208 0.651899811462188
0.263156808805827 0.651899812972306
0.2631568106088 0.651899814441929
0.263156812313813 0.651899815871337
0.263156813924472 0.651899817260858
0.263156815444297 0.651899818610861
0.263156816876727 0.651899819921753
0.263156818225119 0.651899821193979
0.263156819492744 0.651899822428013
0.263156820682794 0.651899823624363
0.263156821798375 0.651899824783559
0.263156822842513 0.651899825906161
0.263156823818152 0.651899826992746
0.263156824728154 0.651899828043913
0.263156825575301 0.65189982906028
0.263156826362297 0.651899830042477
0.263156827091765 0.65189983099115
0.263156827766251 0.651899831906955
0.263156828388226 0.651899832790558
0.263156828960081 0.651899833642634
0.263156829484137 0.651899834463864
0.263156829962639 0.651899835254933
0.263156830397759 0.65189983601653
0.263156830791599 0.651899836749347
0.263156831146191 0.651899837454077
0.263156831463498 0.651899838131412
0.263156831745416 0.651899838782043
0.263156831993776 0.651899839406659
0.263156832210341 0.651899840005946
0.263156832396815 0.651899840580585
0.263156832554838 0.651899841131254
0.263156832685988 0.651899841658623
0.263156832791787 0.651899842163357
0.263156832873697 0.651899842646114
0.263156832933126 0.651899843107545
0.263156832971423 0.651899843548291
0.263156832989889 0.651899843968985
0.263156832989768 0.651899844370254
0.263156832972255 0.65189984475271
0.263156832938497 0.65189984511696
0.263156832889592 0.651899845463599
0.26315683282659 0.651899845793212
0.263156832750498 0.651899846106371
0.263156832662278 0.651899846403641
0.263156832562847 0.651899846685573
0.263156832453086 0.651899846952708
0.26315683233383 0.651899847205576
0.26315683220588 0.651899847444693
0.263156832069995 0.651899847670567
0.263156831926902 0.651899847883691
0.263156831777289 0.65189984808455
0.263156831621812 0.651899848273613
0.263156831461094 0.651899848451342
0.263156831295726 0.651899848618183
0.263156831126268 0.651899848774574
0.263156830953251 0.651899848920938
0.263156830777177 0.65189984905769
0.26315683059852 0.651899849185231
0.26315683041773 0.651899849303952
0.263156830235228 0.651899849414233
0.263156830051414 0.651899849516442
0.263156829866661 0.651899849610936
0.263156829681323 0.651899849698063
0.26315682949573 0.651899849778158
0.263156829310191 0.651899849851546
0.263156829124997 0.651899849918544
0.263156828940417 0.651899849979455
0.263156828756704 0.651899850034576
0.263156828574092 0.651899850084191
0.263156828392799 0.651899850128576
0.263156828213026 0.651899850167997
0.263156828034961 0.651899850202711
0.263156827858774 0.651899850232966
0.263156827684623 0.651899850259001
0.263156827512653 0.651899850281045
0.263156827342994 0.651899850299322
0.263156827175767 0.651899850314043
0.263156827011079 0.651899850325414
0.263156826849028 0.651899850333633
0.263156826689699 0.65189985033889
0.263156826533169 0.651899850341366
0.263156826379506 0.651899850341236
0.263156826228768 0.651899850338669
0.263156826081006 0.651899850333825
0.263156825936261 0.651899850326857
0.263156825794568 0.651899850317915
0.263156825655956 0.651899850307138
0.263156825520443 0.651899850294661
0.263156825388047 0.651899850280614
0.263156825258775 0.65189985026512
0.26315682513263 0.651899850248297
0.263156825009612 0.651899850230255
0.263156824889713 0.651899850211103
0.263156824772923 0.651899850190942
0.263156824659225 0.651899850169868
0.263156824548601 0.651899850147974
0.263156824441028 0.651899850125347
0.263156824336479 0.651899850102069
0.263156824234926 0.65189985007822
0.263156824136337 0.651899850053874
0.263156824040675 0.651899850029101
0.263156823947906 0.651899850003968
0.263156823857988 0.651899849978538
0.263156823770881 0.651899849952869
0.263156823686542 0.651899849927019
0.263156823604926 0.651899849901038
0.263156823525986 0.651899849874978
0.263156823449676 0.651899849848884
0.263156823375947 0.651899849822799
0.26315682330475 0.651899849796764
0.263156823236034 0.651899849770818
0.263156823169748 0.651899849744994
0.263156823105841 0.651899849719328
0.263156823044261 0.651899849693847
0.263156822984955 0.651899849668582
0.263156822927871 0.651899849643558
0.263156822872957 0.651899849618799
0.263156822820159 0.651899849594327
0.263156822769425 0.651899849570163
0.263156822720702 0.651899849546325
0.263156822673939 0.651899849522829
0.263156822629082 0.65189984949969
0.263156822586081 0.651899849476923
0.263156822544883 0.651899849454539
0.263156822505439 0.65189984943255
0.263156822467697 0.651899849410963
0.263156822431608 0.651899849389789
0.263156822397123 0.651899849369033
0.263156822364192 0.651899849348701
0.263156822332769 0.651899849328799
0.263156822302805 0.65189984930933
0.263156822274254 0.651899849290296
0.263156822247071 0.651899849271702
0.263156822221211 0.651899849253546
0.263156822196629 0.65189984923583
0.263156822173281 0.651899849218554
0.263156822151127 0.651899849201716
0.263156822130123 0.651899849185315
0.263156822110229 0.651899849169349
0.263156822091405 0.651899849153815
0.263156822073612 0.651899849138709
0.263156822056812 0.651899849124029
0.263156822040967 0.65189984910977
0.263156822026042 0.651899849095927
0.263156822012 0.651899849082495
0.263156821998807 0.65189984906947
0.26315682198643 0.651899849056846
0.263156821974834 0.651899849044617
0.26315682196399 0.651899849032776
0.263156821953864 0.651899849021318
0.263156821944428 0.651899849010236
0.263156821935651 0.651899848999523
0.263156821927506 0.651899848989173
0.263156821919963 0.651899848979179
0.263156821912998 0.651899848969533
0.263156821906583 0.651899848960228
0.263156821900693 0.651899848951258
0.263156821895303 0.651899848942614
0.263156821890391 0.65189984893429
0.263156821885933 0.651899848926278
0.263156821881907 0.651899848918571
0.263156821878292 0.651899848911161
0.263156821875066 0.651899848904041
0.26315682187221 0.651899848897203
0.263156821869705 0.65189984889064
0.263156821867532 0.651899848884345
0.263156821865674 0.651899848878311
0.263156821864112 0.65189984887253
0.26315682186283 0.651899848866995
0.263156821861813 0.651899848861699
0.263156821861044 0.651899848856635
0.26315682186051 0.651899848851796
0.263156821860195 0.651899848847176
0.263156821860087 0.651899848842767
0.263156821860172 0.651899848838563
0.263156821860438 0.651899848834558
0.263156821860872 0.651899848830745
0.263156821861463 0.651899848827117
0.2631568218622 0.651899848823669
0.263156821863073 0.651899848820394
0.263156821864071 0.651899848817286
0.263156821865184 0.65189984881434
0.263156821866405 0.65189984881155
0.263156821867723 0.65189984880891
0.26315682186913 0.651899848806415
0.263156821870619 0.651899848804059
0.263156821872182 0.651899848801837
0.263156821873811 0.651899848799744
0.2631568218755 0.651899848797775
0.263156821877242 0.651899848795926
0.263156821879032 0.65189984879419
0.263156821880862 0.651899848792565
0.263156821882729 0.651899848791045
0.263156821884625 0.651899848789626
0.263156821886548 0.651899848788303
0.263156821888491 0.651899848787073
0.26315682189045 0.651899848785932
0.263156821892422 0.651899848784875
0.263156821894402 0.651899848783899
0.263156821896386 0.651899848783001
0.263156821898372 0.651899848782176
0.263156821900356 0.651899848781421
0.263156821902335 0.651899848780733
0.263156821904306 0.651899848780109
0.263156821906267 0.651899848779546
0.263156821908215 0.65189984877904
0.263156821910148 0.651899848778589
0.263156821912063 0.65189984877819
0.26315682191396 0.65189984877784
0.263156821915836 0.651899848777536
0.263156821917689 0.651899848777277
0.263156821919518 0.651899848777059
0.263156821921322 0.651899848776881
0.2631568219231 0.651899848776739
0.263156821924849 0.651899848776633
0.263156821926571 0.651899848776559
0.263156821928262 0.651899848776516
0.263156821929924 0.651899848776502
0.263156821931554 0.651899848776515
0.263156821933153 0.651899848776553
0.26315682193472 0.651899848776616
0.263156821936254 0.6518998487767
0.263156821937755 0.651899848776804
0.263156821939224 0.651899848776928
0.263156821940659 0.651899848777069
0.263156821942061 0.651899848777226
0.263156821943429 0.651899848777398
0.263156821944764 0.651899848777584
0.263156821946066 0.651899848777783
0.263156821947334 0.651899848777992
0.263156821948569 0.651899848778212
0.263156821949771 0.651899848778442
0.26315682195094 0.65189984877868
0.263156821952077 0.651899848778925
0.263156821953181 0.651899848779177
0.263156821954254 0.651899848779434
0.263156821955295 0.651899848779697
0.263156821956305 0.651899848779964
0.263156821957284 0.651899848780234
0.263156821958233 0.651899848780508
0.263156821959151 0.651899848780783
0.263156821960041 0.65189984878106
0.263156821960902 0.651899848781339
0.263156821961734 0.651899848781618
0.263156821962538 0.651899848781897
0.263156821963315 0.651899848782176
0.263156821964065 0.651899848782454
0.263156821964789 0.651899848782731
0.263156821965487 0.651899848783007
0.263156821966159 0.651899848783281
0.263156821966807 0.651899848783552
0.263156821967431 0.651899848783821
0.263156821968032 0.651899848784088
0.263156821968609 0.651899848784352
0.263156821969164 0.651899848784612
0.263156821969698 0.651899848784869
0.26315682197021 0.651899848785123
0.263156821970701 0.651899848785372
0.263156821971172 0.651899848785618
0.263156821971624 0.65189984878586
0.263156821972056 0.651899848786098
0.26315682197247 0.651899848786331
0.263156821972866 0.65189984878656
0.263156821973244 0.651899848786785
0.263156821973606 0.651899848787005
0.263156821973951 0.65189984878722
0.26315682197428 0.651899848787431
0.263156821974594 0.651899848787637
0.263156821974893 0.651899848787839
0.263156821975178 0.651899848788036
0.263156821975448 0.651899848788228
0.263156821975706 0.651899848788415
0.26315682197595 0.651899848788598
0.263156821976181 0.651899848788776
0.263156821976401 0.65189984878895
0.263156821976609 0.651899848789119
0.263156821976805 0.651899848789283
0.263156821976991 0.651899848789443
0.263156821977166 0.651899848789598
0.263156821977331 0.651899848789748
0.263156821977486 0.651899848789894
0.263156821977633 0.651899848790036
0.26315682197777 0.651899848790173
0.263156821977899 0.651899848790307
0.263156821978019 0.651899848790436
0.263156821978132 0.651899848790561
0.263156821978237 0.651899848790681
0.263156821978334 0.651899848790798
0.263156821978425 0.651899848790911
0.26315682197851 0.65189984879102
0.263156821978588 0.651899848791126
0.263156821978659 0.651899848791227
0.263156821978726 0.651899848791325
0.263156821978786 0.651899848791419
0.263156821978842 0.651899848791511
0.263156821978892 0.651899848791598
0.263156821978938 0.651899848791682
0.263156821978979 0.651899848791763
0.263156821979016 0.651899848791841
0.263156821979048 0.651899848791916
0.263156821979077 0.651899848791988
0.263156821979102 0.651899848792057
0.263156821979124 0.651899848792123
0.263156821979143 0.651899848792186
0.263156821979158 0.651899848792247
0.26315682197917 0.651899848792305
0.26315682197918 0.651899848792361
0.263156821979187 0.651899848792414
0.263156821979192 0.651899848792465
0.263156821979194 0.651899848792513
0.263156821979194 0.651899848792559
0.263156821979193 0.651899848792603
0.263156821979189 0.651899848792645
0.263156821979184 0.651899848792685
0.263156821979177 0.651899848792723
0.263156821979168 0.651899848792759
0.263156821979158 0.651899848792794
0.263156821979147 0.651899848792826
0.263156821979134 0.651899848792857
0.263156821979121 0.651899848792886
0.263156821979106 0.651899848792913
0.263156821979091 0.651899848792939
0.263156821979075 0.651899848792964
0.263156821979057 0.651899848792987
0.26315682197904 0.651899848793009
0.263156821979021 0.651899848793029
0.263156821979003 0.651899848793049
0.263156821978983 0.651899848793067
0.263156821978963 0.651899848793083
0.263156821978943 0.651899848793099
0.263156821978923 0.651899848793114
0.263156821978902 0.651899848793128
0.263156821978881 0.65189984879314
0.26315682197886 0.651899848793152
0.263156821978839 0.651899848793163
0.263156821978818 0.651899848793173
0.263156821978797 0.651899848793183
0.263156821978775 0.651899848793191
0.263156821978754 0.651899848793199
0.263156821978733 0.651899848793206
0.263156821978712 0.651899848793212
0.263156821978691 0.651899848793218
0.26315682197867 0.651899848793223
0.26315682197865 0.651899848793228
0.263156821978629 0.651899848793232
0.263156821978609 0.651899848793235
0.263156821978589 0.651899848793238
0.263156821978569 0.651899848793241
0.26315682197855 0.651899848793243
0.263156821978531 0.651899848793245
0.263156821978512 0.651899848793246
0.263156821978493 0.651899848793247
0.263156821978475 0.651899848793248
0.263156821978457 0.651899848793248
0.26315682197844 0.651899848793248
0.263156821978422 0.651899848793248
0.263156821978405 0.651899848793247
0.263156821978389 0.651899848793246
0.263156821978372 0.651899848793245
0.263156821978357 0.651899848793244
0.263156821978341 0.651899848793243
0.263156821978326 0.651899848793241
0.263156821978311 0.651899848793239
0.263156821978296 0.651899848793238
0.263156821978282 0.651899848793235
0.263156821978269 0.651899848793233
0.263156821978255 0.651899848793231
0.263156821978242 0.651899848793229
0.263156821978229 0.651899848793226
0.263156821978217 0.651899848793224
0.263156821978205 0.651899848793221
0.263156821978193 0.651899848793218
0.263156821978182 0.651899848793215
0.263156821978171 0.651899848793213
0.26315682197816 0.65189984879321
0.26315682197815 0.651899848793207
0.26315682197814 0.651899848793204
0.26315682197813 0.651899848793201
0.263156821978121 0.651899848793198
0.263156821978112 0.651899848793195
0.263156821978103 0.651899848793192
0.263156821978095 0.651899848793189
0.263156821978086 0.651899848793186
0.263156821978079 0.651899848793183
0.263156821978071 0.65189984879318
0.263156821978064 0.651899848793177
0.263156821978057 0.651899848793174
0.26315682197805 0.651899848793171
0.263156821978043 0.651899848793168
0.263156821978037 0.651899848793166
0.263156821978031 0.651899848793163
0.263156821978025 0.65189984879316
0.263156821978019 0.651899848793157
0.263156821978014 0.651899848793154
0.263156821978009 0.651899848793152
0.263156821978004 0.651899848793149
0.263156821977999 0.651899848793147
0.263156821977995 0.651899848793144
0.26315682197799 0.651899848793142
0.263156821977986 0.651899848793139
0.263156821977982 0.651899848793137
0.263156821977978 0.651899848793135
0.263156821977975 0.651899848793132
0.263156821977971 0.65189984879313
0.263156821977968 0.651899848793128
0.263156821977965 0.651899848793126
0.263156821977962 0.651899848793124
0.263156821977959 0.651899848793122
0.263156821977956 0.65189984879312
0.263156821977954 0.651899848793118
0.263156821977951 0.651899848793116
0.263156821977949 0.651899848793114
0.263156821977947 0.651899848793112
0.263156821977945 0.651899848793111
0.263156821977943 0.651899848793109
0.263156821977941 0.651899848793107
0.263156821977939 0.651899848793106
0.263156821977938 0.651899848793104
0.263156821977936 0.651899848793103
0.263156821977935 0.651899848793101
0.263156821977933 0.6518998487931
0.263156821977932 0.651899848793098
0.263156821977931 0.651899848793097
0.26315682197793 0.651899848793096
0.263156821977929 0.651899848793094
0.263156821977928 0.651899848793093
0.263156821977927 0.651899848793092
0.263156821977926 0.651899848793091
0.263156821977926 0.65189984879309
0.263156821977925 0.651899848793089
0.263156821977924 0.651899848793088
0.263156821977924 0.651899848793087
0.263156821977923 0.651899848793086
0.263156821977923 0.651899848793085
0.263156821977922 0.651899848793084
0.263156821977922 0.651899848793084
0.263156821977922 0.651899848793083
0.263156821977921 0.651899848793082
0.263156821977921 0.651899848793081
0.263156821977921 0.651899848793081
0.263156821977921 0.65189984879308
0.263156821977921 0.651899848793079
0.26315682197792 0.651899848793079
0.26315682197792 0.651899848793078
0.26315682197792 0.651899848793078
0.26315682197792 0.651899848793077
0.26315682197792 0.651899848793077
0.26315682197792 0.651899848793076
0.26315682197792 0.651899848793076
0.26315682197792 0.651899848793075
0.26315682197792 0.651899848793075
0.26315682197792 0.651899848793074
0.26315682197792 0.651899848793074
0.263156821977921 0.651899848793074
0.263156821977921 0.651899848793073
0.263156821977921 0.651899848793073
0.263156821977921 0.651899848793073
0.263156821977921 0.651899848793072
0.263156821977921 0.651899848793072
0.263156821977921 0.651899848793072
0.263156821977922 0.651899848793072
0.263156821977922 0.651899848793071
0.263156821977922 0.651899848793071
0.263156821977922 0.651899848793071
0.263156821977922 0.651899848793071
0.263156821977923 0.651899848793071
0.263156821977923 0.65189984879307
0.263156821977923 0.65189984879307
0.263156821977923 0.65189984879307
0.263156821977924 0.65189984879307
0.263156821977924 0.65189984879307
0.263156821977924 0.65189984879307
0.263156821977924 0.65189984879307
0.263156821977924 0.65189984879307
0.263156821977925 0.65189984879307
0.263156821977925 0.651899848793069
0.263156821977925 0.651899848793069
0.263156821977925 0.651899848793069
0.263156821977926 0.651899848793069
0.263156821977926 0.651899848793069
0.263156821977926 0.651899848793069
0.263156821977926 0.651899848793069
0.263156821977926 0.651899848793069
0.263156821977927 0.651899848793069
0.263156821977927 0.651899848793069
0.263156821977927 0.651899848793069
0.263156821977927 0.651899848793069
0.263156821977928 0.651899848793069
0.263156821977928 0.651899848793069
0.263156821977928 0.651899848793069
0.263156821977928 0.651899848793069
0.263156821977928 0.651899848793069
0.263156821977929 0.651899848793069
0.263156821977929 0.651899848793069
0.263156821977929 0.651899848793069
0.263156821977929 0.651899848793069
0.263156821977929 0.651899848793069
0.263156821977929 0.651899848793069
0.26315682197793 0.651899848793069
0.26315682197793 0.651899848793069
0.26315682197793 0.651899848793069
0.26315682197793 0.651899848793069
0.26315682197793 0.651899848793069
0.26315682197793 0.651899848793069
0.26315682197793 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977931 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.651899848793069
0.263156821977932 0.65189984879307
0.263156821977932 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977933 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.65189984879307
0.263156821977934 0.651899848793071
% No change in the data after this point.
};
\addplot [manual_blue]
table {%
0.9492 0.43
0.949200169884036 0.430077330079062
0.949199807621001 0.430154804806845
0.949198914097757 0.430232425232361
0.949197490183744 0.430310192413977
0.949195536730932 0.430388107417892
0.949193054573792 0.430466171318214
0.949190044529257 0.430544385197041
0.949186507396691 0.430622750144549
0.949182443957846 0.430701267259077
0.94917785497683 0.430779937647207
0.94917274120006 0.430858762423857
0.949167103356228 0.430937742712366
0.949160942156252 0.431016879644583
0.949154258293237 0.431096174360957
0.949147052442427 0.431175628010631
0.949139325261158 0.431255241751531
0.949131077388814 0.431335016750461
0.949122309446773 0.431414954183198
0.949113022038357 0.431495055234588
0.949103215748782 0.431575321098642
0.949092891145102 0.431655752978637
0.949082048776154 0.431736352087212
0.949070689172503 0.431817119646473
0.949058812846382 0.431898056888093
0.94904642029163 0.431979165053414
0.949033511983637 0.432060445393557
0.949020088379273 0.432141899169522
0.949006149916829 0.432223527652301
0.948991697015951 0.432305332122984
0.948976730077568 0.432387313872869
0.948961249483825 0.432469474203577
0.948945255598012 0.432551814458859
0.94892874876426 0.432634335897998
0.948911729308159 0.432717039885886
0.948894197535986 0.432799927766576
0.948876153734864 0.432883000895021
0.948857598172676 0.432966260637197
0.948838531097985 0.433049708370852
0.94881895273995 0.433133345484671
0.948798863308234 0.433217173412142
0.94877826299268 0.43330119349745
0.948757151963958 0.433385407197189
0.948735530372736 0.433469815946188
0.948713398349828 0.433554421191198
0.948690756006104 0.433639224391028
0.94866760343239 0.433724227016681
0.948643940699369 0.433809430551494
0.948619767857482 0.433894836491279
0.948595084936819 0.433980446344465
0.948569891947019 0.434066261632239
0.948544188877156 0.4341522838887
0.948517975695636 0.434238514661
0.948491252350077 0.434324955509498
0.948464018767201 0.434411608007915
0.948436274852712 0.434498473743485
0.948408020491177 0.434585554317105
0.948379255545909 0.434672851343516
0.948349979858837 0.434760366451436
0.948320193250381 0.43484810128375
0.948289895519326 0.434936057497658
0.948259086442685 0.435024236764426
0.948227765775572 0.435112640770829
0.948195933251057 0.435201271218058
0.948163588580031 0.435290129822297
0.94813073145106 0.435379218314927
0.948097361530246 0.435468538442697
0.948063478461072 0.435558091967905
0.94802908186426 0.435647880668587
0.947994171337609 0.435737906338703
0.947958746455844 0.43582817078833
0.947922806770456 0.435918675843857
0.947886351809537 0.436009423348179
0.947849381077617 0.436100415160899
0.947811894055497 0.436191653158532
0.947773890200073 0.436283139234708
0.947735368944164 0.436374875300379
0.947696329696334 0.436466863284039
0.94765677184071 0.43655910513193
0.947616694736796 0.436651602808265
0.947576097719288 0.43674435829545
0.947534980097879 0.436837373594305
0.947493341157067 0.436930650724291
0.947451180155951 0.43702419172375
0.947408496328035 0.437117998650037
0.94736528888102 0.437212073579721
0.947321556996592 0.437306418640636
0.947277299829958 0.437401035886879
0.94723251651038 0.437495927485783
0.947187206140203 0.437591095594006
0.947141367794878 0.437686542388804
0.947095000522733 0.437782270068291
0.947048103344742 0.437878280851706
0.94700067525428 0.437974576979681
0.946952715216888 0.438071160714517
0.946904222170022 0.438168034340458
0.9468551950228 0.438265200163978
0.94680563265575 0.438362660514062
0.946755533920547 0.438460417742503
0.946704897639748 0.438558474224193
0.946653722606522 0.438656832357425
0.946602007584373 0.438755494564198
0.946549751306863 0.438854463290528
0.946496952477327 0.438953741006761
0.946443609768578 0.439053330207894
0.946389721822616 0.439153233413899
0.946335287250326 0.43925345317005
0.946280304631169 0.439353992047268
0.946224772512876 0.439454852642271
0.946168689411124 0.439556037608043
0.946112053808967 0.439657549535211
0.946054864157253 0.439759391130429
0.945997118873543 0.439861565098047
0.945938816342012 0.439964074170185
0.945879954913111 0.440066921107112
0.945820532903208 0.440170108697624
0.945760548594226 0.440273639759432
0.945700000233282 0.440377517139562
0.945638886032307 0.440481743714749
0.945577204167669 0.440586322391851
0.945514952779787 0.440691256108257
0.945452129972733 0.440796547832317
0.945388733813831 0.440902200563763
0.94532476233325 0.441008217334149
0.945260213523587 0.441114601207293
0.94519508533944 0.441221355279728
0.945129375696979 0.44132848268116
0.945063082473504 0.441435986574937
0.944996203506999 0.441543870158519
0.944928736595672 0.441652136692362
0.944860679497244 0.441760789386919
0.944792029929224 0.441869831573214
0.944722785567673 0.441979266589653
0.944652944046974 0.442089097812097
0.944582502959317 0.442199328653113
0.944511459854198 0.442309962562952
0.944439812237895 0.442421003030077
0.944367557572943 0.442532453581726
0.944294693277592 0.442644317784467
0.944221216725261 0.44275659924478
0.944147125243976 0.442869301609637
0.944072416115798 0.442982428567097
0.943997086576249 0.443095983846912
0.943921133813713 0.443209971221142
0.943844554968838 0.443324394504785
0.943767347133916 0.443439257556409
0.943689507352264 0.443554564278812
0.943611032617578 0.443670318619676
0.94353191987329 0.443786524572244
0.943452166011899 0.443903186176006
0.943371767874297 0.444020307517399
0.943290722249082 0.44413789273052
0.943209025871856 0.444255946024812
0.943126675424256 0.44437447157806
0.943043667533977 0.444493473698271
0.942959998773281 0.444612956717789
0.942875665658484 0.444732925020245
0.942790664649183 0.4448533830414
0.942704992147469 0.444974335270044
0.942618644497124 0.445095786248821
0.9425316179828 0.44521774057507
0.942443908829184 0.44534020290169
0.942355513200145 0.445463177938004
0.942266427197866 0.44558667045066
0.942176646861956 0.445710685264534
0.942086168168545 0.445835227263657
0.941994987029363 0.445960301392161
0.9419030992908 0.446085912655241
0.941810500732942 0.446212066120132
0.941717187068595 0.446338766917118
0.941623153942286 0.446466020240544
0.941528396929239 0.446593831349865
0.94143291153434 0.446722205570698
0.941336693191073 0.446851148321495
0.941239737260186 0.446980665012435
0.941142039029334 0.447110761199333
0.94104359371121 0.4472414424838
0.940944396442628 0.447372714539034
0.940844442283358 0.447504583111167
0.940743726214919 0.44763705402055
0.94064224313936 0.447770133162995
0.940539987878004 0.447903826511049
0.940436955170172 0.448038140115293
0.940333139671881 0.448173080105663
0.940228535954507 0.448308652692803
0.940123138503431 0.448444864169445
0.940016941716645 0.448581720911819
0.939909939903335 0.448719229381089
0.939802127282433 0.448857396124824
0.93969349798113 0.448996227778495
0.939584046033374 0.449135731067011
0.939473765378315 0.449275912806278
0.939362649858732 0.449416779904804
0.939250693219415 0.449558339365321
0.939137889105522 0.4497005982863
0.939024231060891 0.449843563863882
0.938909712526316 0.449987243393895
0.938794326837791 0.450131644273038
0.938678067224702 0.450276774000947
0.938560926807999 0.450422640182055
0.938442898598305 0.450569250527491
0.938323975494 0.450716612857017
0.938204150279252 0.450864735101021
0.938083415622006 0.451013625302537
0.937961764071929 0.451163291619325
0.937839188058304 0.451313742325989
0.937715679887882 0.451464985816148
0.937591231742676 0.451617030604656
0.937465835677715 0.451769885329868
0.937339483618735 0.451923558755963
0.937212167359824 0.452078059775321
0.93708387856101 0.452233397410945
0.936954608745789 0.452389580818535
0.936824349298606 0.452546619290295
0.936693091462256 0.452704522256268
0.93656082633524 0.452863299287428
0.936427544869058 0.453022960098404
0.936293237865425 0.453183514550278
0.936157895973438 0.453344972653439
0.936021509686655 0.453507344570512
0.935884069340119 0.453670640619362
0.9357455651073 0.453834871276157
0.935605986996971 0.454000047178521
0.935465324849994 0.454166179128748
0.935323568336044 0.45433327809711
0.935180706950237 0.454501355225237
0.935036730009681 0.454670421829583
0.934891626649945 0.454840489404909
0.934745385821429 0.455011569627753
0.934597996285656 0.455183674361065
0.93444944661145 0.455356815657005
0.934299725171041 0.455531005761223
0.934148820136053 0.455706257116888
0.933996719473397 0.455882582368802
0.93384341094106 0.45605999436764
0.933688882083778 0.45623850617428
0.9335331202286 0.456418131064257
0.933376112480344 0.456598882532331
0.933217845716915 0.456780774297169
0.933058306584524 0.456963820306157
0.932897481492757 0.457148034740333
0.932735356609532 0.457333432019367
0.932571917855908 0.457520026806671
0.932407150900766 0.457707834015521
0.932241041155333 0.457896868813592
0.932073573767566 0.458087146628934
0.931904733616385 0.458278683155753
0.931734505305745 0.458471494360355
0.931562873158545 0.458665596487251
0.931389821210368 0.45886100606543
0.931215333203052 0.459057739914805
0.931039392578073 0.459255815152839
0.930861982469752 0.45945524920136
0.930683085698262 0.459656059793559
0.930502684762444 0.459858265000061
0.930320761832178 0.460061883160569
0.930137298741494 0.460266933005558
0.929952276980029 0.460473433587771
0.929765677685223 0.460681404309437
0.929577481634038 0.460890864930567
0.929387669234431 0.461101835577488
0.929196220516581 0.461314336751637
0.929003115123856 0.461528389338603
0.928808332303511 0.46174401461744
0.928611850897111 0.461961234270267
0.92841364933066 0.462180070391702
0.928213705604447 0.46240054550035
0.928011997282563 0.462622682547988
0.927808501482109 0.462846504930799
0.927603194862078 0.463072036500507
0.92739605361189 0.463299301575859
0.927187053439567 0.463528324954457
0.926976169559545 0.46375913192496
0.926763376680104 0.463991748279671
0.926548648990394 0.464226200327516
0.926331960147059 0.464462514906994
0.926113283260437 0.464700719401323
0.925892590880293 0.464940841751383
0.925669854981118 0.465182910470871
0.925445046946944 0.465426954661508
0.925218137555655 0.465673004028729
0.924989096962791 0.4659210888979
0.924757894684814 0.466171240231058
0.924524499581819 0.466423489643961
0.924288879839664 0.46667786942454
0.9240510029515 0.466934412551197
0.923810835698671 0.467193152711589
0.923568344130971 0.46745412432258
0.923323493546223 0.467717362550671
0.923076248469148 0.467982903333143
0.922826572629505 0.468250783399927
0.922574428939469 0.468521040295786
0.922319779470215 0.468793712405109
0.922062585427657 0.469068838974814
0.921802807127343 0.46934646013992
0.921540403968442 0.469626616949572
0.921275334406795 0.469909351394001
0.921007555926984 0.470194706432468
0.920737025013385 0.470482726021754
0.920463697120156 0.470773455147584
0.920187526640099 0.471066939854372
0.919908466872377 0.471363227277989
0.919626469989013 0.471662365679268
0.919341487000126 0.471964404478783
0.919053467717833 0.472269394306355
0.918762360718575 0.472577386984599
0.918468113304819 0.472888435649253
0.918170671463995 0.473202594735035
0.917869979826683 0.473519920031395
0.917565981622946 0.473840468726203
0.917258618636918 0.474164299450683
0.916947831159586 0.474491472328097
0.916633557939646 0.474822049021445
0.916315736132384 0.475156092785076
0.915994301246467 0.475493668517915
0.915669187088527 0.475834842818381
0.915340325705468 0.476179684043591
0.915007647324327 0.476528262368015
0.914671080289619 0.476880649846632
0.914330550998026 0.477236920479853
0.913985983830287 0.477597150282768
0.913637301080128 0.477961417355279
0.913284422880128 0.478329801956376
0.912927267124324 0.478702386581633
0.912565749387398 0.479079256043511
0.912199782840272 0.479460497557332
0.911829278161889 0.479846200827947
0.911454143447021 0.480236458141931
0.911074284109874 0.480631364465577
0.910689602783224 0.481031017544175
0.910299999212899 0.481435518008074
0.909905370147315 0.481844969482611
0.9095056092218 0.482259478705429
0.909100606837382 0.482679155646061
0.908690250033784 0.483104113632937
0.908274422356265 0.483534469488225
0.90785300371591 0.483970343665869
0.907425870243071 0.484411860398155
0.906992894133504 0.484859147851292
0.906553943486746 0.485312338285327
0.90610888213633 0.485771568223927
0.905657569471314 0.486236978634619
0.905199860248558 0.486708715114162
0.904735604395257 0.487186928088411
0.904264646801034 0.487671773018427
0.903786827099021 0.488163410619392
0.903301979435193 0.488662007093138
0.902809932225163 0.48916773436887
0.902310507897716 0.489680770362165
0.901803522624121 0.490201299243108
0.901288786032376 0.490729511724651
0.900766100905283 0.491265605361918
0.900235262861371 0.491809784873955
0.899696060017389 0.492362262478542
0.899148272631217 0.492923258252035
0.898591672723716 0.493493000504739
0.89802602367816 0.494071726184305
0.897451079815538 0.494659681297586
0.896866585944111 0.49525712136397
0.896272276881242 0.495864311890641
0.895667876945584 0.496481528882589
0.895053099417318 0.497109059382447
0.894427645964088 0.497747202042223
0.893791206030083 0.498396267736541
0.893143456185341 0.499056580213415
0.892484059432209 0.499728476785323
0.891812664465686 0.500412309071324
0.891128904883827 0.501108443786725
0.890432398344261 0.501817263583968
0.889722745662499 0.502539167956917
0.888999529847063 0.503274574205786
0.888262315066263 0.504023918467663
0.88751064554085 0.504787656826549
0.886744044356093 0.505566266500409
0.885962012186321 0.506360247117616
0.8851640259242 0.507170122084743
0.884349537206328 0.507996440063906
0.883517970825594 0.50883977655943
0.882668723020022 0.509700735629019
0.881801159626574 0.510579951729963
0.880914614087149 0.51147809171425
0.880008385292594 0.512395856981267
0.879081735249107 0.513333985814678
0.878133886549307 0.514293255910278
0.877164019628547 0.515274487119683
0.876171269784593 0.516278544430666
0.875154723936227 0.517306341208557
0.87411341709338 0.51835884272737
0.873046328508021 0.519437070015187
0.87195237747135 0.520542104060678
0.87083041871812 0.521675090407566
0.869679237394248 0.522837244187019
0.868497543537926 0.524029855636549
0.867283966017855 0.525254296161778
0.866037045864596 0.526512025005102
0.864755228922151 0.527804596594112
0.863436857736708 0.529133668652859
0.862080162587527 0.530501011170975
0.860683251551156 0.531908516339463
0.859244099473928 0.533358209579705
0.85776053570876 0.534852261802187
0.856230230450249 0.536393003075884
0.854650679475365 0.537982937886086
0.853019187066606 0.539624762211254
0.851332846857547 0.541321382677477
0.849588520297137 0.543075938094181
0.847782812377079 0.544891823726763
0.845912044204266 0.54677271872415
0.8439722219254 0.548722617194179
0.841959001420487 0.550745863510041
0.83986764807248 0.552847192540216
0.837692990787173 0.555031775615706
0.835429369275376 0.557305273146573
0.833070573413788 0.559673895781778
0.830609773218558 0.562144473614831
0.828039437759094 0.564724537821758
0.825351240825384 0.567422414883651
0.822535950785867 0.57024733664986
0.819583301441504 0.57320956952988
0.816481839917428 0.576320566667834
0.813218746671952 0.579593147844111
0.809779621474414 0.58304171352655
0.806148227587872 0.586682500734782
0.802306184317993 0.590533890355754
0.798232595380147 0.594616778906889
0.793903596913694 0.598955030396642
0.78929180422779 0.603576029800131
0.784365629910353 0.608511364727809
0.779088437319041 0.613797671952962
0.773417481590934 0.61947769669392
0.767302573997538 0.624875723850443
0.760756297383003 0.62921154420412
0.753875218066388 0.632378150731517
0.746776681169144 0.634298413931393
0.739592188739495 0.635637894037389
0.732384733334842 0.636998213309765
0.7251534949221 0.638379719800509
0.717897665188289 0.639782738493804
0.71061645211671 0.641207573750083
0.703309084401794 0.6426545043374
0.695974816495208 0.644123779088278
0.688612934216021 0.645615612121156
0.681222760969817 0.647130177324176
0.673803664652232 0.648667602807146
0.666355065233827 0.650227964096569
0.658876443152711 0.651811276775317
0.651367348561576 0.653417488884884
0.643827411436668 0.655046472574629
0.636256352607058 0.656698014610065
0.628653995798532 0.658371806028526
0.62102028074704 0.660067431796148
0.613355277333824 0.661784358815799
0.605659200865641 0.663521923177841
0.597932428512602 0.665279316977452
0.590175516866346 0.667055573946876
0.582389220648686 0.668849554261882
0.574574512542759 0.67065992890488
0.566732604056138 0.672485162914615
0.558864967377953 0.674323498012798
0.55097335811293 0.67617293516511
0.543059838687285 0.678031216510287
0.535126802258057 0.67989580726737
0.52717699686117 0.681763877708174
0.519213549496295 0.683632286035833
0.511239989726443 0.685497561211276
0.503260272454127 0.687355887875926
0.49527879927546 0.68920309246104
0.487300437904128 0.691034631995566
0.479330538984103 0.692845585164105
0.471374949668685 0.694630647154075
0.463440023193673 0.696384128491326
0.45553262369159 0.698099958619884
0.447660125470793 0.699771694891094
0.439830405993872 0.70139253772554
0.432051831815499 0.702955351930238
0.424333236876987 0.704452695851332
0.416683892533696 0.705876857594287
0.409113468964085 0.707219899102617
0.401631987731041 0.708473708025461
0.394249765498969 0.709630057193562
0.386977349162449 0.710680671275978
0.379825442918947 0.711617299924055
0.37280482810881 0.712431796435476
0.365926276937823 0.713116200702498
0.359200461476264 0.71366282495939
0.352637859577638 0.714064340629975
0.346248659564305 0.714313864412273
0.340042665671145 0.714405041346058
0.334029206336704 0.714332124281818
0.328217047291917 0.714090045088452
0.322614311559317 0.713674478450443
0.317228408047599 0.713081895391267
0.312065970298419 0.712309605481787
0.30713280660271 0.711355786787133
0.302433862341809 0.710219503683188
0.297973194964529 0.708900708248531
0.293753961944061 0.707400235712927
0.289778420854482 0.705719781044441
0.286047941454175 0.703861867724335
0.282563028537444 0.701829810567125
0.27932335408474 0.699627948809251
0.27632777860587 0.697482043311457
0.27355992438212 0.695406970838706
0.27100368038626 0.693402166445419
0.268644173912866 0.691466792817487
0.266467670559406 0.689599789657915
0.264461481360937 0.687799918098693
0.26261387682291 0.686065798403839
0.26091400764702 0.684395941958568
0.259351831847214 0.682788778330822
0.257918047897296 0.681242678083382
0.256604033522268 0.679755971928634
0.255401789734707 0.678326966742784
0.254303889719491 0.676953958889481
0.253303432181128 0.675635245243405
0.252393998784688 0.674369132251962
0.25156961534171 0.673153943327051
0.250824716414869 0.6719880248185
0.250154113038373 0.670869750785538
0.249552963274274 0.669797526752054
0.249016745347537 0.668769792604861
0.248541233124357 0.667785024771254
0.248122473718733 0.666841737792347
0.247756767031507 0.665938485391636
0.247440647043827 0.665073861123575
0.247170864703467 0.664246498674348
0.246944372257473 0.663455071876233
0.246758308898403 0.662698294487682
0.246609987603973 0.661974919783297
0.246496883061339 0.66128373999114
0.24641662057759 0.66062358560894
0.246366965887409 0.659993324641033
0.246345815776671 0.659391861703202
0.2463511894517 0.658818137163473
0.246381220584252 0.658271126186582
0.246434149975092 0.657749837768517
0.246508318781391 0.657253313757481
0.246602162258908 0.656780627870219
0.246714203974483 0.656330884711037
0.246843050448529 0.655903218799484
0.24698738619092 0.6554967936115
0.247145969097028 0.655110800637842
0.247317626173731 0.654744458462779
0.247501249567929 0.65439701186536
0.24769579287259 0.654067730944929
0.247900267687599 0.653755910272124
0.248113740414698 0.653460868066145
0.248335329267649 0.653181945398748
0.248564201480393 0.652918505425139
0.248799570697521 0.652669932641716
0.249040694532689 0.652435632170392
0.249286872281898 0.652215029069121
0.249537442779634 0.652007567668078
0.249791782386925 0.651812710930887
0.250049303101294 0.651629939840192
0.250309450779389 0.651458752806824
0.250571703463925 0.651298665101772
0.250835569807175 0.651149208310132
0.251100587583974 0.651009929806206
0.251366322287725 0.650880392248915
0.251632365803451 0.650760173096666
0.251898335152428 0.650648864140868
0.252163871303369 0.650546071057245
0.252428638045532 0.650451412974175
0.252692320919517 0.650364522057239
0.252954626201833 0.650285043109246
0.253215279939646 0.650212633184975
0.253474027032406 0.650146961219937
0.253730630357287 0.650087707672467
0.253984869935661 0.650034564178486
0.254236542138003 0.649987233218318
0.254485458924854 0.64994542779494
0.254731447121644 0.649908871123116
0.254974347725357 0.649877296328852
0.255214015241162 0.64985044615867
0.255450317047298 0.649828072698196
0.255683132786614 0.649809937099615
0.255912353783309 0.64979580931754
0.256137882483502 0.649785467852887
0.256359631918388 0.649778699504373
0.256577525188822 0.649775299127256
0.256791494970259 0.649775069398991
0.257001483037048 0.649777820591462
0.257207439805188 0.649783370349491
0.257409323892659 0.649791543475357
0.257607101696566 0.649802171719034
0.257800746986357 0.649815093573919
0.257990240512415 0.649830154077811
0.258175569629423 0.649847204618936
0.258356727933873 0.649866102746804
0.258533714915203 0.649886711987718
0.258706535620014 0.649908901664772
0.258875200328919 0.649932546722159
0.259039724245538 0.649957527553659
0.25920012719724 0.649983729835152
0.259356433347218 0.650011044361046
0.259508670917534 0.650039366884488
0.259656871922757 0.650068597961253
0.259801071913883 0.650098642797213
0.259941309732197 0.650129411099288
0.26007762727278 0.650160816929794
0.260210069257377 0.650192778564113
0.260338683016338 0.650225218351593
0.260463518279372 0.650258062579635
0.26058462697486 0.65029124134088
0.260702063037485 0.650324688403445
0.260815882223925 0.650358341084157
0.260926141936407 0.65039214012472
0.261032901053875 0.650426029570782
0.261136219770578 0.650459956653835
0.261236159441847 0.65049387167593
0.261332782436877 0.650527727897139
0.261426151998308 0.650561481425741
0.261516332108403 0.650595091111092
0.261603387361644 0.650628518439138
0.261687382843556 0.650661727430535
0.261768384015574 0.650694684541345
0.261846456605777 0.650727358566277
0.261921666505313 0.650759720544428
0.261994079670338 0.650791743667511
0.262063762029306 0.650823403190515
0.262130779395441 0.650854676344782
0.262195197384217 0.650885542253466
0.262257081335702 0.650915981849334
0.262316496241592 0.650945977794886
0.262373506676784 0.650975514404762
0.262428176735338 0.651004577570393
0.262480569970663 0.651033154686881
0.262530749339802 0.651061234582056
0.262578777151641 0.651088807447697
0.262624715018919 0.651115864772863
0.262668623813891 0.651142399279323
0.262710563627504 0.651168404859026
0.262750593731949 0.6511938765136
0.262788772546457 0.651218810295833
0.262825157606214 0.651243203253098
0.262859805534254 0.651267053372698
0.262892772016211 0.651290359529088
0.262924111777814 0.651313121432939
0.262953878564992 0.651335339582006
0.262982125126479 0.651357015213774
0.2630089031988 0.651378150259827
0.263034263493538 0.651398747301926
0.263058255686752 0.651418809529736
0.263080928410456 0.651438340700184
0.263102329246056 0.651457345098402
0.263122504719632 0.651475827500218
0.263141500298975 0.65149379313616
0.263159360392287 0.651511247656938
0.263176128348446 0.65152819710036
0.263191846458747 0.651544647859656
0.263206555960033 0.651560606653163
0.263220297039139 0.651576080495341
0.263233108838552 0.651591076669081
0.263245029463229 0.651605602699272
0.263256095988475 0.651619666327585
0.263266344468829 0.651633275488451
0.26327580994787 0.65164643828618
0.263284526468894 0.651659162973201
0.26329252708637 0.65167145792939
0.263299843878144 0.651683331642433
0.263306507958301 0.651694792689217
0.263312549490653 0.651705849718195
0.263317997702778 0.651716511432702
0.263322880900565 0.651726786575191
0.263327226483216 0.651736683912351
0.263331060958654 0.651746212221086
0.26333440995929 0.65175538027531
0.263337298258102 0.651764196833549
0.263339749784997 0.651772670627297
0.263341787643397 0.651780810350115
0.263343434127025 0.651788624647441
0.26334471073685 0.651796122107078
0.263345638198159 0.65180331125034
0.263346236477716 0.651810200523821
0.263346524800989 0.651816798291776
0.26334652166941 0.651823112829072
0.263346244877636 0.651829152314699
0.263345711530796 0.651834924825806
0.263344938061693 0.651840438332249
0.263343940247937 0.65184570069162
0.263342733228991 0.651850719644737
0.263341331523116 0.651855502811583
0.263339749044185 0.651860057687658
0.263337999118349 0.651864391640735
0.263336094500561 0.651868511907999
0.263334047390908 0.651872425593543
0.26333186945077 0.651876139666216
0.263329571818773 0.651879660957793
0.263327165126536 0.651882996161452
0.263324659514191 0.651886151830551
0.263322064645678 0.651889134377679
0.263319389723803 0.651891950073965
0.263316643505041 0.651894605048637
0.263313834314095 0.65189710528882
0.263310970058191 0.651899456639539
0.26330805824111 0.651901664803937
0.26330510597695 0.651903735343687
0.26330212000362 0.651905673679577
0.263299106696047 0.651907485092268
0.263296072079121 0.65190917472321
0.263293021840342 0.651910747575703
0.263289961342199 0.65191220851609
0.263286895634258 0.651913562275085
0.263283829464968 0.651914813449206
0.263280767293187 0.651915966502323
0.263277713299422 0.651917025767304
0.263274671396785 0.651917995447743
0.263271645241676 0.651918879619781
0.263268638244172 0.65191968223399
0.263265653578156 0.651920407117335
0.263262694191157 0.651921057975185
0.263259762813922 0.651921638393384
0.26325686196972 0.651922151840371
0.263253993983372 0.651922601669332
0.263251160990022 0.651922991120395
0.26324836494365 0.651923323322857
0.263245607625315 0.651923601297423
0.263242890651159 0.651923827958482
0.263240215480153 0.651924006116389
0.263237583421597 0.651924138479756
0.263234995642383 0.651924227657756
0.263232453174015 0.651924276162432
0.263229956919398 0.651924286410998
0.2632275076594 0.651924260728141
0.263225106059188 0.65192420134832
0.263222752674341 0.651924110418048
0.263220447956753 0.651923989998168
0.263218192260322 0.65192384206611
0.263215985846432 0.651923668518132
0.26321382888924 0.651923471171542
0.263211721480752 0.651923251766902
0.263209663635727 0.651923011970198
0.263207655296374 0.651922753374998
0.263205696336877 0.651922477504573
0.26320378656774 0.651922185813996
0.263201925739958 0.65192187969221
0.263200113549016 0.651921560464062
0.263198349638728 0.65192122939231
0.263196633604914 0.651920887679593
0.263194964998918 0.651920536470374
0.263193343330983 0.651920176852838
0.263191768073472 0.651919809860766
0.263190238663945 0.651919436475367
0.26318875450811 0.651919057627072
0.263187314982623 0.651918674197302
0.263185919437774 0.651918287020185
0.263184567200033 0.651917896884248
0.263183257574487 0.651917504534063
0.263181989847151 0.651917110671863
0.263180763287164 0.651916715959114
0.263179577148883 0.651916321018055
0.263178430673864 0.651915926433195
0.263177323092741 0.651915532752782
0.263176253627004 0.651915140490223
0.263175221490689 0.651914750125475
0.263174225891967 0.651914362106398
0.263173266034646 0.651913976850073
0.263172341119592 0.651913594744079
0.263171450346064 0.651913216147739
0.263170592912965 0.651912841393327
0.263169768020027 0.651912470787248
0.263168974868913 0.651912104611172
0.263168212664257 0.651911743123142
0.263167480614625 0.651911386558646
0.263166777933426 0.651911035131658
0.263166103839746 0.651910689035644
0.263165457559133 0.651910348444535
0.263164838324318 0.651910013513673
0.263164245375886 0.651909684380722
0.263163677962895 0.651909361166553
0.263163135343438 0.651909043976093
0.263162616785164 0.65190873289915
0.263162121565755 0.65190842801121
0.26316164897335 0.651908129374201
0.26316119830694 0.651907837037234
0.263160768876712 0.651907551037318
0.263160360004363 0.651907271400042
0.263159971023377 0.651906998140241
0.263159601279263 0.651906731262631
0.263159250129771 0.65190647076242
0.263158916945066 0.651906216625896
0.26315860110788 0.651905968830996
0.263158302013636 0.651905727347845
0.263158019070544 0.651905492139278
0.263157751699675 0.651905263161339
0.26315749933501 0.651905040363762
0.263157261423468 0.651904823690426
0.263157037424914 0.651904613079798
0.263156826812145 0.651904408465351
0.263156629070865 0.651904209775964
0.263156443699637 0.651904016936308
0.263156270209818 0.651903829867212
0.263156108125485 0.651903648486009
0.263155956983346 0.651903472706877
0.263155816332632 0.651903302441145
0.263155685734987 0.651903137597605
0.263155564764338 0.651902978082793
0.263155453006764 0.651902823801265
0.263155350060347 0.651902674655854
0.263155255535017 0.651902530547918
0.263155169052396 0.651902391377569
0.263155090245627 0.651902257043897
0.263155018759198 0.651902127445177
0.263154954248762 0.651902002479065
0.263154896380954 0.651901882042786
0.263154844833199 0.651901766033304
0.263154799293518 0.651901654347494
0.263154759460331 0.651901546882288
0.263154725042256 0.651901443534827
0.263154695757909 0.651901344202595
0.263154671335695 0.651901248783545
0.263154651513605 0.651901157176217
0.263154636039004 0.65190106927985
0.263154624668429 0.651900984994486
0.263154617167375 0.651900904221064
0.263154613310086 0.651900826861505
0.263154612879349 0.651900752818801
0.263154615666282 0.651900681997082
0.263154621470128 0.65190061430169
0.26315463009805 0.651900549639239
0.26315464136492 0.651900487917672
0.26315465509312 0.651900429046315
0.263154671112338 0.651900372935922
0.263154689259364 0.651900319498715
0.263154709377897 0.651900268648423
0.263154731318345 0.651900220300315
0.263154754937629 0.651900174371226
0.263154780098995 0.651900130779583
0.263154806671825 0.651900089445425
0.263154834531446 0.651900050290418
0.263154863558951 0.651900013237873
0.263154893641017 0.651899978212753
0.263154924669725 0.651899945141681
0.263154956542388 0.651899913952943
0.263154989161379 0.651899884576494
0.263155022433963 0.651899856943951
0.263155056272128 0.651899830988598
0.26315509059243 0.651899806645372
0.263155125315829 0.651899783850861
0.263155160367534 0.651899762543296
0.263155195676855 0.651899742662534
0.263155231177051 0.651899724150051
0.263155266805185 0.651899706948923
0.263155302501984 0.651899691003815
0.263155338211702 0.65189967626096
0.263155373881978 0.651899662668142
0.263155409463713 0.651899650174679
0.263155444910937 0.651899638731396
0.263155480180684 0.651899628290611
0.263155515232872 0.65189961880611
0.263155550030183 0.651899610233121
0.26315558453795 0.651899602528296
0.263155618724042 0.651899595649681
0.263155652558758 0.651899589556695
0.263155686014722 0.651899584210104
0.263155719066774 0.651899579571995
0.263155751691881 0.651899575605749
0.263155783869032 0.651899572276015
0.263155815579146 0.651899569548688
0.263155846804987 0.651899567390872
0.263155877531068 0.651899565770866
0.263155907743574 0.651899564658127
0.263155937430275 0.651899564023247
0.263155966580447 0.651899563837927
0.263155995184797 0.651899564074949
0.26315602323539 0.651899564708149
0.263156050725575 0.65189956571239
0.263156077649914 0.651899567063536
0.263156104004124 0.651899568738426
0.263156129785003 0.651899570714849
0.263156154990373 0.651899572971513
0.263156179619023 0.651899575488027
0.263156203670647 0.65189957824487
0.26315622714579 0.651899581223365
0.263156250045798 0.651899584405661
0.263156272372765 0.651899587774702
0.263156294129483 0.651899591314204
0.263156315319399 0.651899595008634
0.263156335946565 0.651899598843185
0.263156356015602 0.651899602803753
0.26315637553165 0.651899606876912
0.263156394500337 0.651899611049898
0.263156412927734 0.651899615310581
0.263156430820326 0.651899619647446
0.26315644818497 0.651899624049572
0.26315646502887 0.651899628506612
0.263156481359539 0.651899633008773
0.263156497184772 0.651899637546793
0.26315651251262 0.651899642111928
0.263156527351355 0.651899646695927
0.263156541709455 0.651899651291016
0.26315655559557 0.651899655889883
0.263156569018504 0.651899660485654
0.263156581987192 0.651899665071882
0.263156594510678 0.651899669642527
0.263156606598097 0.651899674191943
0.263156618258654 0.651899678714856
0.263156629501608 0.651899683206356
0.263156640336255 0.651899687661877
0.263156650771913 0.651899692077184
0.263156660817906 0.651899696448361
0.263156670483549 0.651899700771792
0.26315667977814 0.651899705044154
0.263156688710942 0.651899709262398
0.263156697291175 0.651899713423743
0.263156705528004 0.651899717525657
0.263156713430529 0.65189972156585
0.263156721007778 0.651899725542262
0.263156728268697 0.65189972945305
0.263156735222138 0.651899733296578
0.263156741876861 0.651899737071408
0.263156748241519 0.651899740776289
0.263156754324655 0.651899744410148
0.263156760134696 0.651899747972078
0.263156765679949 0.651899751461335
0.263156770968596 0.651899754877322
0.263156776008687 0.651899758219586
0.263156780808141 0.651899761487807
0.26315678537474 0.651899764681794
0.263156789716125 0.651899767801472
0.263156793839796 0.651899770846879
0.263156797753111 0.651899773818159
0.263156801463277 0.651899776715552
0.263156804977359 0.651899779539392
0.26315680830227 0.651899782290098
0.263156811444774 0.651899784968169
0.263156814411486 0.651899787574178
0.263156817208868 0.651899790108769
0.263156819843235 0.651899792572646
0.263156822320748 0.651899794966576
0.263156824647421 0.651899797291378
0.263156826829114 0.651899799547922
0.263156828871542 0.651899801737121
0.26315683078027 0.651899803859932
0.263156832560716 0.651899805917348
0.263156834218151 0.651899807910396
0.263156835757704 0.651899809840134
0.263156837184357 0.651899811707646
0.263156838502955 0.651899813514038
0.263156839718198 0.65189981526044
0.263156840834651 0.651899816947998
0.263156841856742 0.651899818577871
0.263156842788764 0.651899820151233
0.263156843634878 0.651899821669267
0.263156844399114 0.651899823133163
0.263156845085376 0.651899824544118
0.263156845697438 0.651899825903331
0.263156846238954 0.651899827212002
0.263156846713455 0.651899828471332
0.263156847124353 0.651899829682518
0.263156847474943 0.651899830846755
0.263156847768407 0.651899831965233
0.263156848007812 0.651899833039134
0.26315684819612 0.651899834069631
0.263156848336181 0.651899835057892
0.263156848430743 0.651899836005071
0.263156848482451 0.651899836912312
0.263156848493852 0.651899837780747
0.263156848467392 0.651899838611493
0.263156848405426 0.651899839405657
0.263156848310212 0.651899840164327
0.263156848183922 0.651899840888578
0.263156848028638 0.651899841579468
0.263156847846356 0.65189984223804
0.263156847638992 0.651899842865318
0.263156847408376 0.65189984346231
0.263156847156266 0.651899844030005
0.263156846884337 0.651899844569375
0.263156846594196 0.651899845081372
0.263156846287374 0.651899845566932
0.263156845965334 0.651899846026968
0.263156845629472 0.651899846462377
0.263156845281118 0.651899846874037
0.263156844921539 0.651899847262804
0.263156844551941 0.651899847629517
0.263156844173469 0.651899847974994
0.263156843787213 0.651899848300036
0.263156843394206 0.651899848605421
0.263156842995429 0.651899848891912
0.263156842591811 0.651899849160249
0.263156842184229 0.651899849411155
0.263156841773517 0.651899849645333
0.263156841360456 0.651899849863467
0.263156840945789 0.651899850066225
0.263156840530212 0.651899850254252
0.26315684011438 0.651899850428179
0.26315683969891 0.651899850588615
0.26315683928438 0.651899850736155
0.26315683887133 0.651899850871373
0.263156838460267 0.651899850994827
0.263156838051663 0.65189985110706
0.263156837645958 0.651899851208593
0.26315683724356 0.651899851299936
0.263156836844848 0.65189985138158
0.263156836450173 0.651899851453998
0.263156836059858 0.651899851517652
0.263156835674199 0.651899851572984
0.26315683529347 0.651899851620424
0.263156834917918 0.651899851660385
0.26315683454777 0.651899851693268
0.263156834183228 0.651899851719457
0.263156833824479 0.651899851739324
0.263156833471684 0.651899851753227
0.263156833124989 0.65189985176151
0.263156832784523 0.651899851764505
0.263156832450396 0.651899851762531
0.263156832122703 0.651899851755895
0.263156831801524 0.651899851744891
0.263156831486924 0.651899851729802
0.263156831178956 0.6518998517109
0.263156830877658 0.651899851688445
0.263156830583058 0.651899851662687
0.263156830295173 0.651899851633865
0.263156830014006 0.651899851602207
0.263156829739554 0.651899851567934
0.263156829471802 0.651899851531254
0.263156829210728 0.651899851492367
0.263156828956299 0.651899851451466
0.263156828708478 0.651899851408731
0.263156828467217 0.651899851364336
0.263156828232465 0.651899851318448
0.263156828004163 0.651899851271224
0.263156827782245 0.651899851222813
0.263156827566642 0.651899851173359
0.263156827357279 0.651899851122996
0.263156827154077 0.651899851071852
0.263156826956953 0.65189985102005
0.26315682676582 0.651899850967705
0.263156826580587 0.651899850914924
0.263156826401161 0.651899850861811
0.263156826227447 0.651899850808464
0.263156826059346 0.651899850754972
0.263156825896757 0.651899850701423
0.263156825739579 0.651899850647898
0.263156825587707 0.651899850594471
0.263156825441037 0.651899850541215
0.263156825299462 0.651899850488195
0.263156825162875 0.651899850435475
0.263156825031169 0.65189985038311
0.263156824904234 0.651899850331157
0.263156824781964 0.651899850279664
0.263156824664249 0.651899850228677
0.26315682455098 0.65189985017824
0.26315682444205 0.651899850128392
0.26315682433735 0.651899850079168
0.263156824236773 0.651899850030601
0.263156824140213 0.651899849982722
0.263156824047562 0.651899849935557
0.263156823958716 0.651899849889131
0.263156823873571 0.651899849843466
0.263156823792023 0.651899849798581
0.26315682371397 0.651899849754494
0.263156823639311 0.651899849711219
0.263156823567946 0.651899849668768
0.263156823499777 0.651899849627154
0.263156823434708 0.651899849586385
0.263156823372641 0.651899849546468
0.263156823313485 0.651899849507409
0.263156823257145 0.651899849469211
0.263156823203532 0.651899849431877
0.263156823152555 0.651899849395409
0.263156823104128 0.651899849359806
0.263156823058165 0.651899849325066
0.26315682301458 0.651899849291187
0.263156822973292 0.651899849258165
0.26315682293422 0.651899849225996
0.263156822897285 0.651899849194673
0.263156822862409 0.651899849164191
0.263156822829517 0.651899849134542
0.263156822798535 0.651899849105717
0.263156822769392 0.651899849077708
0.263156822742016 0.651899849050506
0.263156822716339 0.651899849024101
0.263156822692295 0.651899848998481
0.263156822669819 0.651899848973637
0.263156822648846 0.651899848949556
0.263156822629315 0.651899848926226
0.263156822611167 0.651899848903635
0.263156822594343 0.651899848881772
0.263156822578787 0.651899848860622
0.263156822564442 0.651899848840172
0.263156822551257 0.651899848820411
0.263156822539178 0.651899848801323
0.263156822528157 0.651899848782895
0.263156822518144 0.651899848765114
0.263156822509092 0.651899848747965
0.263156822500955 0.651899848731435
0.263156822493689 0.65189984871551
0.263156822487252 0.651899848700176
0.263156822481601 0.651899848685419
0.263156822476698 0.651899848671225
0.263156822472503 0.651899848657579
0.263156822468979 0.651899848644469
0.263156822466091 0.65189984863188
0.263156822463803 0.651899848619799
0.263156822462082 0.651899848608211
0.263156822460896 0.651899848597105
0.263156822460214 0.651899848586465
0.263156822460006 0.65189984857628
0.263156822460244 0.651899848566535
0.2631568224609 0.651899848557219
0.263156822461947 0.651899848548318
0.263156822463359 0.651899848539819
0.263156822465114 0.651899848531711
0.263156822467186 0.651899848523982
0.263156822469555 0.651899848516619
0.263156822472197 0.65189984850961
0.263156822475093 0.651899848502945
0.263156822478223 0.651899848496611
0.263156822481568 0.651899848490597
0.26315682248511 0.651899848484894
0.263156822488832 0.651899848479489
0.263156822492717 0.651899848474373
0.263156822496751 0.651899848469534
0.263156822500917 0.651899848464965
0.263156822505203 0.651899848460653
0.263156822509594 0.65189984845659
0.263156822514078 0.651899848452767
0.263156822518642 0.651899848449174
0.263156822523275 0.651899848445803
0.263156822527966 0.651899848442644
0.263156822532705 0.65189984843969
0.263156822537482 0.651899848436931
0.263156822542288 0.651899848434361
0.263156822547114 0.651899848431971
0.263156822551952 0.651899848429754
0.263156822556794 0.651899848427703
0.263156822561633 0.651899848425809
0.263156822566462 0.651899848424067
0.263156822571275 0.651899848422469
0.263156822576066 0.65189984842101
0.263156822580829 0.651899848419682
0.263156822585559 0.651899848418479
0.263156822590251 0.651899848417397
0.263156822594901 0.651899848416428
0.263156822599505 0.651899848415568
0.263156822604059 0.65189984841481
0.263156822608558 0.65189984841415
0.263156822613001 0.651899848413583
0.263156822617384 0.651899848413104
0.263156822621705 0.651899848412708
0.263156822625961 0.65189984841239
0.263156822630149 0.651899848412147
0.263156822634269 0.651899848411974
0.263156822638318 0.651899848411867
0.263156822642294 0.651899848411822
0.263156822646197 0.651899848411836
0.263156822650025 0.651899848411905
0.263156822653777 0.651899848412025
0.263156822657453 0.651899848412193
0.263156822661052 0.651899848412406
0.263156822664573 0.651899848412661
0.263156822668016 0.651899848412955
0.263156822671381 0.651899848413285
0.263156822674668 0.651899848413648
0.263156822677877 0.651899848414042
0.263156822681007 0.651899848414465
0.26315682268406 0.651899848414914
0.263156822687035 0.651899848415386
0.263156822689934 0.65189984841588
0.263156822692756 0.651899848416394
0.263156822695502 0.651899848416926
0.263156822698172 0.651899848417474
0.263156822700768 0.651899848418035
0.263156822703291 0.651899848418609
0.263156822705741 0.651899848419194
0.263156822708118 0.651899848419788
0.263156822710425 0.65189984842039
0.263156822712662 0.651899848420998
0.26315682271483 0.651899848421612
0.263156822716931 0.65189984842223
0.263156822718964 0.651899848422851
0.263156822720932 0.651899848423474
0.263156822722836 0.651899848424097
0.263156822724677 0.651899848424721
0.263156822726455 0.651899848425343
0.263156822728173 0.651899848425964
0.263156822729831 0.651899848426582
0.263156822731431 0.651899848427196
0.263156822732974 0.651899848427807
0.263156822734461 0.651899848428412
0.263156822735893 0.651899848429013
0.263156822737273 0.651899848429608
0.2631568227386 0.651899848430196
0.263156822739877 0.651899848430778
0.263156822741104 0.651899848431352
0.263156822742283 0.651899848431919
0.263156822743415 0.651899848432478
0.263156822744501 0.651899848433028
0.263156822745543 0.65189984843357
0.263156822746541 0.651899848434103
0.263156822747497 0.651899848434628
0.263156822748413 0.651899848435142
0.263156822749289 0.651899848435648
0.263156822750126 0.651899848436144
0.263156822750926 0.65189984843663
0.263156822751689 0.651899848437106
0.263156822752418 0.651899848437573
0.263156822753112 0.651899848438029
0.263156822753773 0.651899848438475
0.263156822754403 0.651899848438912
0.263156822755001 0.651899848439338
0.26315682275557 0.651899848439754
0.26315682275611 0.65189984844016
0.263156822756622 0.651899848440556
0.263156822757107 0.651899848440943
0.263156822757566 0.651899848441319
0.263156822758 0.651899848441685
0.26315682275841 0.651899848442042
0.263156822758797 0.651899848442388
0.263156822759161 0.651899848442726
0.263156822759504 0.651899848443053
0.263156822759826 0.651899848443372
0.263156822760128 0.651899848443681
0.263156822760411 0.651899848443981
0.263156822760676 0.651899848444271
0.263156822760923 0.651899848444553
0.263156822761153 0.651899848444826
0.263156822761367 0.651899848445091
0.263156822761566 0.651899848445347
0.263156822761749 0.651899848445594
0.263156822761918 0.651899848445834
0.263156822762074 0.651899848446065
0.263156822762217 0.651899848446289
0.263156822762347 0.651899848446505
0.263156822762466 0.651899848446713
0.263156822762573 0.651899848446914
0.263156822762669 0.651899848447107
0.263156822762756 0.651899848447294
0.263156822762832 0.651899848447474
0.263156822762899 0.651899848447647
0.263156822762958 0.651899848447813
0.263156822763008 0.651899848447973
0.26315682276305 0.651899848448126
0.263156822763085 0.651899848448274
0.263156822763113 0.651899848448416
0.263156822763134 0.651899848448552
0.263156822763149 0.651899848448682
0.263156822763158 0.651899848448807
0.263156822763161 0.651899848448926
0.263156822763159 0.65189984844904
0.263156822763152 0.65189984844915
0.263156822763141 0.651899848449254
0.263156822763125 0.651899848449354
0.263156822763105 0.651899848449449
0.263156822763082 0.65189984844954
0.263156822763055 0.651899848449626
0.263156822763024 0.651899848449708
0.263156822762991 0.651899848449787
0.263156822762955 0.651899848449861
0.263156822762917 0.651899848449932
0.263156822762876 0.651899848449999
0.263156822762833 0.651899848450062
0.263156822762788 0.651899848450122
0.263156822762741 0.651899848450179
0.263156822762693 0.651899848450233
0.263156822762643 0.651899848450284
0.263156822762592 0.651899848450331
0.26315682276254 0.651899848450376
0.263156822762487 0.651899848450419
0.263156822762433 0.651899848450458
0.263156822762379 0.651899848450495
0.263156822762324 0.65189984845053
0.263156822762268 0.651899848450563
0.263156822762212 0.651899848450593
0.263156822762156 0.651899848450621
0.2631568227621 0.651899848450647
0.263156822762043 0.651899848450671
0.263156822761987 0.651899848450694
0.263156822761931 0.651899848450714
0.263156822761875 0.651899848450733
0.263156822761819 0.65189984845075
0.263156822761763 0.651899848450766
0.263156822761708 0.65189984845078
0.263156822761653 0.651899848450793
0.263156822761599 0.651899848450805
0.263156822761545 0.651899848450815
0.263156822761492 0.651899848450824
0.26315682276144 0.651899848450832
0.263156822761388 0.651899848450839
0.263156822761337 0.651899848450844
0.263156822761286 0.651899848450849
0.263156822761237 0.651899848450853
0.263156822761188 0.651899848450856
0.26315682276114 0.651899848450858
0.263156822761092 0.65189984845086
0.263156822761046 0.65189984845086
0.263156822761 0.65189984845086
0.263156822760956 0.651899848450859
0.263156822760912 0.651899848450858
0.263156822760869 0.651899848450856
0.263156822760827 0.651899848450854
0.263156822760786 0.651899848450851
0.263156822760745 0.651899848450848
0.263156822760706 0.651899848450844
0.263156822760668 0.65189984845084
0.26315682276063 0.651899848450835
0.263156822760593 0.65189984845083
0.263156822760558 0.651899848450825
0.263156822760523 0.65189984845082
0.263156822760489 0.651899848450814
0.263156822760456 0.651899848450808
0.263156822760424 0.651899848450802
0.263156822760393 0.651899848450796
0.263156822760362 0.651899848450789
0.263156822760333 0.651899848450782
0.263156822760304 0.651899848450775
0.263156822760276 0.651899848450769
0.263156822760249 0.651899848450762
0.263156822760223 0.651899848450754
0.263156822760198 0.651899848450747
0.263156822760173 0.65189984845074
0.263156822760149 0.651899848450733
0.263156822760126 0.651899848450726
0.263156822760104 0.651899848450718
0.263156822760083 0.651899848450711
0.263156822760062 0.651899848450704
0.263156822760042 0.651899848450697
0.263156822760022 0.651899848450689
0.263156822760003 0.651899848450682
0.263156822759985 0.651899848450675
0.263156822759968 0.651899848450668
0.263156822759951 0.651899848450661
0.263156822759935 0.651899848450654
0.263156822759919 0.651899848450647
0.263156822759904 0.65189984845064
0.26315682275989 0.651899848450634
0.263156822759876 0.651899848450627
0.263156822759863 0.651899848450621
0.26315682275985 0.651899848450614
0.263156822759838 0.651899848450608
0.263156822759826 0.651899848450602
0.263156822759815 0.651899848450596
0.263156822759804 0.65189984845059
0.263156822759794 0.651899848450584
0.263156822759784 0.651899848450578
0.263156822759775 0.651899848450572
0.263156822759766 0.651899848450567
0.263156822759757 0.651899848450561
0.263156822759749 0.651899848450556
0.263156822759742 0.651899848450551
0.263156822759734 0.651899848450546
0.263156822759727 0.651899848450541
0.26315682275972 0.651899848450536
0.263156822759714 0.651899848450531
0.263156822759708 0.651899848450526
0.263156822759702 0.651899848450522
0.263156822759697 0.651899848450517
0.263156822759692 0.651899848450513
0.263156822759687 0.651899848450509
0.263156822759683 0.651899848450505
0.263156822759678 0.651899848450501
0.263156822759674 0.651899848450497
0.26315682275967 0.651899848450494
0.263156822759667 0.65189984845049
0.263156822759664 0.651899848450486
0.26315682275966 0.651899848450483
0.263156822759658 0.65189984845048
0.263156822759655 0.651899848450476
0.263156822759652 0.651899848450473
0.26315682275965 0.65189984845047
0.263156822759648 0.651899848450467
0.263156822759646 0.651899848450465
0.263156822759644 0.651899848450462
0.263156822759642 0.651899848450459
0.263156822759641 0.651899848450457
0.263156822759639 0.651899848450454
0.263156822759638 0.651899848450452
0.263156822759637 0.65189984845045
0.263156822759636 0.651899848450448
0.263156822759635 0.651899848450446
0.263156822759634 0.651899848450444
0.263156822759633 0.651899848450442
0.263156822759633 0.65189984845044
0.263156822759632 0.651899848450438
0.263156822759632 0.651899848450436
0.263156822759631 0.651899848450434
0.263156822759631 0.651899848450433
0.263156822759631 0.651899848450431
0.263156822759631 0.65189984845043
0.263156822759631 0.651899848450429
0.263156822759631 0.651899848450427
0.263156822759631 0.651899848450426
0.263156822759631 0.651899848450425
0.263156822759631 0.651899848450424
0.263156822759631 0.651899848450422
0.263156822759632 0.651899848450421
0.263156822759632 0.65189984845042
0.263156822759632 0.651899848450419
0.263156822759633 0.651899848450419
0.263156822759633 0.651899848450418
0.263156822759634 0.651899848450417
0.263156822759634 0.651899848450416
0.263156822759634 0.651899848450415
0.263156822759635 0.651899848450415
0.263156822759636 0.651899848450414
0.263156822759636 0.651899848450413
0.263156822759637 0.651899848450413
0.263156822759637 0.651899848450412
0.263156822759638 0.651899848450411
0.263156822759638 0.651899848450411
0.263156822759639 0.651899848450411
0.26315682275964 0.65189984845041
0.26315682275964 0.65189984845041
0.263156822759641 0.651899848450409
0.263156822759642 0.651899848450409
0.263156822759642 0.651899848450409
0.263156822759643 0.651899848450408
0.263156822759644 0.651899848450408
0.263156822759644 0.651899848450408
0.263156822759645 0.651899848450407
0.263156822759646 0.651899848450407
0.263156822759646 0.651899848450407
0.263156822759647 0.651899848450407
0.263156822759648 0.651899848450407
0.263156822759648 0.651899848450406
0.263156822759649 0.651899848450406
0.263156822759649 0.651899848450406
0.26315682275965 0.651899848450406
0.263156822759651 0.651899848450406
0.263156822759651 0.651899848450406
0.263156822759652 0.651899848450406
0.263156822759653 0.651899848450406
0.263156822759653 0.651899848450406
0.263156822759654 0.651899848450406
0.263156822759654 0.651899848450406
0.263156822759655 0.651899848450406
0.263156822759655 0.651899848450406
0.263156822759656 0.651899848450406
0.263156822759656 0.651899848450406
0.263156822759657 0.651899848450406
0.263156822759657 0.651899848450406
0.263156822759658 0.651899848450406
0.263156822759658 0.651899848450406
0.263156822759659 0.651899848450406
0.263156822759659 0.651899848450406
0.26315682275966 0.651899848450406
0.26315682275966 0.651899848450406
0.263156822759661 0.651899848450406
0.263156822759661 0.651899848450406
0.263156822759661 0.651899848450406
0.263156822759662 0.651899848450406
0.263156822759662 0.651899848450406
0.263156822759663 0.651899848450406
0.263156822759663 0.651899848450406
0.263156822759663 0.651899848450406
0.263156822759664 0.651899848450406
0.263156822759664 0.651899848450406
0.263156822759664 0.651899848450406
0.263156822759665 0.651899848450407
0.263156822759665 0.651899848450407
0.263156822759665 0.651899848450407
0.263156822759666 0.651899848450407
0.263156822759666 0.651899848450407
0.263156822759666 0.651899848450407
0.263156822759666 0.651899848450407
0.263156822759667 0.651899848450407
0.263156822759667 0.651899848450407
0.263156822759667 0.651899848450407
0.263156822759667 0.651899848450407
0.263156822759668 0.651899848450407
0.263156822759668 0.651899848450408
0.263156822759668 0.651899848450408
0.263156822759668 0.651899848450408
0.263156822759669 0.651899848450408
0.263156822759669 0.651899848450408
0.263156822759669 0.651899848450408
0.263156822759669 0.651899848450408
0.263156822759669 0.651899848450408
0.263156822759669 0.651899848450408
0.26315682275967 0.651899848450408
0.26315682275967 0.651899848450408
0.26315682275967 0.651899848450409
0.26315682275967 0.651899848450409
0.26315682275967 0.651899848450409
0.26315682275967 0.651899848450409
0.26315682275967 0.651899848450409
0.26315682275967 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.651899848450409
0.263156822759671 0.65189984845041
0.263156822759671 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.65189984845041
0.263156822759672 0.651899848450411
% No change in the data after this point.
};
\addplot [manual_blue]
table {%
0.9492     0.43       
0.94920017 0.43007733 
0.94919981 0.4301548  
0.94919891 0.43023242 
0.94919749 0.43031019 
0.94919554 0.43038811 
0.94919305 0.43046617 
0.94919004 0.43054438 
0.94918651 0.43062275 
0.94918244 0.43070127 
0.94917786 0.43077994 
0.94917274 0.43085876 
0.9491671  0.43093774 
0.94916094 0.43101688 
0.94915426 0.43109617 
0.94914705 0.43117563 
0.94913933 0.43125524 
0.94913108 0.43133502 
0.94912231 0.43141495 
0.94911302 0.43149506 
0.94910322 0.43157532 
0.94909289 0.43165575 
0.94908205 0.43173635 
0.94907069 0.43181712 
0.94905881 0.43189806 
0.94904642 0.43197917 
0.94903351 0.43206045 
0.94902009 0.4321419  
0.94900615 0.43222353 
0.9489917  0.43230533 
0.94897673 0.43238731 
0.94896125 0.43246947 
0.94894526 0.43255181 
0.94892875 0.43263434 
0.94891173 0.43271704 
0.9488942  0.43279993 
0.94887615 0.432883   
0.9488576  0.43296626 
0.94883853 0.43304971 
0.94881895 0.43313335 
0.94879886 0.43321717 
0.94877826 0.43330119 
0.94875715 0.43338541 
0.94873553 0.43346982 
0.9487134  0.43355442 
0.94869076 0.43363923 
0.9486676  0.43372423 
0.94864394 0.43380943 
0.94861977 0.43389484 
0.94859508 0.43398045 
0.94856989 0.43406626 
0.94854419 0.43415229 
0.94851798 0.43423852 
0.94849125 0.43432496 
0.94846402 0.43441161 
0.94843627 0.43449848 
0.94840802 0.43458556 
0.94837926 0.43467285 
0.94834998 0.43476037 
0.94832019 0.4348481  
0.9482899  0.43493606 
0.94825909 0.43502424 
0.94822777 0.43511264 
0.94819593 0.43520127 
0.94816359 0.43529013 
0.94813073 0.43537922 
0.94809736 0.43546854 
0.94806348 0.43555809 
0.94802908 0.43564788 
0.94799417 0.43573791 
0.94795875 0.43582817 
0.94792281 0.43591868 
0.94788635 0.43600943 
0.94784938 0.43610042 
0.94781189 0.43619166 
0.94777389 0.43628314 
0.94773537 0.43637488 
0.94769633 0.43646687 
0.94765677 0.43655911 
0.94761669 0.43665161 
0.9475761  0.43674436 
0.94753498 0.43683738 
0.94749334 0.43693065 
0.94745118 0.43702419 
0.9474085  0.437118   
0.94736529 0.43721208 
0.94732156 0.43730642 
0.9472773  0.43740104 
0.94723252 0.43749593 
0.94718721 0.4375911  
0.94714137 0.43768655 
0.947095   0.43778227 
0.9470481  0.43787828 
0.94700067 0.43797458 
0.94695271 0.43807116 
0.94690422 0.43816804 
0.94685519 0.4382652  
0.94680563 0.43836266 
0.94675553 0.43846042 
0.9467049  0.43855848 
0.94665372 0.43865684 
0.94660201 0.4387555  
0.94654975 0.43885447 
0.94649695 0.43895375 
0.94644361 0.43905333 
0.94638972 0.43915324 
0.94633529 0.43925346 
0.9462803  0.439354   
0.94622477 0.43945486 
0.94616869 0.43955604 
0.94611205 0.43965755 
0.94605486 0.4397594  
0.94599712 0.43986157 
0.94593881 0.43996408 
0.94587995 0.44006693 
0.94582053 0.44017011 
0.94576055 0.44027364 
0.9457     0.44037752 
0.94563888 0.44048175 
0.9455772  0.44058633 
0.94551495 0.44069126 
0.94545213 0.44079655 
0.94538873 0.44090221 
0.94532476 0.44100822 
0.94526021 0.44111461 
0.94519508 0.44122136 
0.94512937 0.44132849 
0.94506308 0.44143599 
0.9449962  0.44154388 
0.94492873 0.44165214 
0.94486068 0.4417608  
0.94479203 0.44186984 
0.94472278 0.44197927 
0.94465294 0.4420891  
0.9445825  0.44219933 
0.94451146 0.44230997 
0.94443981 0.44242101 
0.94436756 0.44253246 
0.94429469 0.44264432 
0.94422121 0.44275661 
0.94414712 0.44286931 
0.94407241 0.44298244 
0.94399708 0.44309599 
0.94392113 0.44320998 
0.94384455 0.4433244  
0.94376734 0.44343926 
0.9436895  0.44355457 
0.94361103 0.44367033 
0.94353192 0.44378653 
0.94345216 0.44390319 
0.94337176 0.44402031 
0.94329072 0.4441379  
0.94320902 0.44425595 
0.94312667 0.44437448 
0.94304366 0.44449348 
0.94296    0.44461296 
0.94287566 0.44473293 
0.94279066 0.44485339 
0.94270499 0.44497434 
0.94261864 0.44509579 
0.94253161 0.44521775 
0.94244391 0.44534021 
0.94235551 0.44546319 
0.94226642 0.44558668 
0.94217664 0.44571069 
0.94208616 0.44583524 
0.94199498 0.44596031 
0.9419031  0.44608592 
0.9418105  0.44621207 
0.94171718 0.44633878 
0.94162315 0.44646603 
0.94152839 0.44659384 
0.94143291 0.44672221 
0.94133669 0.44685116 
0.94123973 0.44698067 
0.94114203 0.44711077 
0.94104359 0.44724145 
0.94094439 0.44737272 
0.94084444 0.44750459 
0.94074372 0.44763706 
0.94064224 0.44777014 
0.94053998 0.44790384 
0.94043695 0.44803815 
0.94033313 0.44817309 
0.94022853 0.44830866 
0.94012313 0.44844487 
0.94001694 0.44858173 
0.93990993 0.44871924 
0.93980212 0.44885741 
0.93969349 0.44899624 
0.93958404 0.44913574 
0.93947376 0.44927592 
0.93936264 0.44941679 
0.93925069 0.44955835 
0.93913788 0.44970061 
0.93902423 0.44984357 
0.93890971 0.44998725 
0.93879432 0.45013165 
0.93867806 0.45027678 
0.93856092 0.45042265 
0.93844289 0.45056926 
0.93832397 0.45071662 
0.93820414 0.45086475 
0.93808341 0.45101364 
0.93796176 0.4511633  
0.93783918 0.45131375 
0.93771567 0.451465   
0.93759123 0.45161704 
0.93746583 0.4517699  
0.93733948 0.45192357 
0.93721216 0.45207807 
0.93708387 0.45223341 
0.9369546  0.45238959 
0.93682434 0.45254663 
0.93669308 0.45270453 
0.93656082 0.45286331 
0.93642754 0.45302297 
0.93629323 0.45318353 
0.93615789 0.45334499 
0.9360215  0.45350736 
0.93588406 0.45367065 
0.93574556 0.45383488 
0.93560598 0.45400006 
0.93546532 0.45416619 
0.93532356 0.45433329 
0.9351807  0.45450137 
0.93503672 0.45467044 
0.93489162 0.4548405  
0.93474538 0.45501158 
0.93459799 0.45518369 
0.93444944 0.45535683 
0.93429972 0.45553102 
0.93414881 0.45570627 
0.93399671 0.4558826  
0.9338434  0.45606001 
0.93368887 0.45623852 
0.93353311 0.45641815 
0.9333761  0.4565989  
0.93321784 0.45678079 
0.9330583  0.45696384 
0.93289747 0.45714805 
0.93273535 0.45733345 
0.93257191 0.45752004 
0.93240714 0.45770785 
0.93224103 0.45789688 
0.93207356 0.45808716 
0.93190472 0.4582787  
0.93173449 0.45847151 
0.93156286 0.45866561 
0.93138981 0.45886102 
0.93121532 0.45905776 
0.93103938 0.45925583 
0.93086197 0.45945527 
0.93068307 0.45965608 
0.93050267 0.45985828 
0.93032075 0.4600619  
0.93013729 0.46026695 
0.92995226 0.46047345 
0.92976567 0.46068142 
0.92957747 0.46089088 
0.92938766 0.46110185 
0.92919621 0.46131435 
0.9290031  0.46152841 
0.92880832 0.46174403 
0.92861184 0.46196125 
0.92841364 0.46218009 
0.92821369 0.46240056 
0.92801198 0.4626227  
0.92780849 0.46284652 
0.92760318 0.46307206 
0.92739604 0.46329932 
0.92718704 0.46352834 
0.92697615 0.46375915 
0.92676336 0.46399177 
0.92654863 0.46422622 
0.92633194 0.46446254 
0.92611327 0.46470074 
0.92589258 0.46494086 
0.92566984 0.46518293 
0.92544503 0.46542698 
0.92521812 0.46567303 
0.92498908 0.46592111 
0.92475788 0.46617126 
0.92452448 0.46642351 
0.92428886 0.46667789 
0.92405099 0.46693443 
0.92381082 0.46719318 
0.92356833 0.46745415 
0.92332348 0.46771739 
0.92307623 0.46798293 
0.92282655 0.46825081 
0.92257441 0.46852106 
0.92231976 0.46879374 
0.92206257 0.46906886 
0.92180279 0.46934648 
0.92154038 0.46962664 
0.92127531 0.46990938 
0.92100754 0.47019473 
0.920737   0.47048275 
0.92046368 0.47077348 
0.92018751 0.47106697 
0.91990845 0.47136325 
0.91962645 0.47166239 
0.91934147 0.47196443 
0.91905345 0.47226942 
0.91876234 0.47257741 
0.91846809 0.47288846 
0.91817065 0.47320262 
0.91786996 0.47351995 
0.91756596 0.4738405  
0.91725859 0.47416433 
0.91694781 0.4744915  
0.91663353 0.47482208 
0.91631571 0.47515612 
0.91599428 0.4754937  
0.91566916 0.47583487 
0.9153403  0.47617971 
0.91500762 0.47652829 
0.91467105 0.47688068 
0.91433052 0.47723695 
0.91398596 0.47759718 
0.91363727 0.47796145 
0.91328439 0.47832983 
0.91292724 0.47870242 
0.91256572 0.47907929 
0.91219975 0.47946053 
0.91182925 0.47984624 
0.91145411 0.48023649 
0.91107425 0.4806314  
0.91068957 0.48103105 
0.91029997 0.48143555 
0.90990534 0.48184501 
0.90950558 0.48225952 
0.90910057 0.48267919 
0.90869022 0.48310415 
0.90827439 0.48353451 
0.90785297 0.48397038 
0.90742584 0.4844119  
0.90699286 0.48485919 
0.90655391 0.48531238 
0.90610885 0.48577161 
0.90565753 0.48623702 
0.90519982 0.48670876 
0.90473557 0.48718697 
0.90426461 0.48767182 
0.90378679 0.48816345 
0.90330194 0.48866205 
0.90280989 0.48916778 
0.90231047 0.48968082 
0.90180348 0.49020135 
0.90128874 0.49072956 
0.90076606 0.49126565 
0.90023522 0.49180983 
0.89969601 0.49236231 
0.89914823 0.49292331 
0.89859163 0.49349305 
0.89802598 0.49407178 
0.89745103 0.49465973 
0.89686654 0.49525718 
0.89627223 0.49586437 
0.89566783 0.49648158 
0.89505305 0.49710912 
0.89442759 0.49774726 
0.89379115 0.49839633 
0.8931434  0.49905664 
0.892484   0.49972854 
0.89181261 0.50041237 
0.89112885 0.50110851 
0.89043234 0.50181733 
0.88972268 0.50253923 
0.88899947 0.50327464 
0.88826225 0.50402399 
0.88751058 0.50478773 
0.88674398 0.50556634 
0.88596194 0.50636032 
0.88516396 0.5071702  
0.88434947 0.50799651 
0.8835179  0.50883985 
0.88266865 0.50970081 
0.88180108 0.51058003 
0.88091454 0.51147817 
0.88000831 0.51239594 
0.87908165 0.51333407 
0.8781338  0.51429334 
0.87716393 0.51527458 
0.87617118 0.51627864 
0.87515463 0.51730643 
0.87411333 0.51835894 
0.87304623 0.51943717 
0.87195228 0.5205422  
0.87083032 0.52167519 
0.86967914 0.52283735 
0.86849744 0.52402996 
0.86728386 0.52525441 
0.86603694 0.52651214 
0.86475512 0.52780471 
0.86343674 0.52913379 
0.86208004 0.53050114 
0.86068313 0.53190864 
0.85924397 0.53335834 
0.8577604  0.5348524  
0.85623009 0.53639314 
0.85465054 0.53798308 
0.85301904 0.53962491 
0.8513327  0.54132154 
0.84958836 0.5430761  
0.84778265 0.54489199 
0.84591188 0.54677289 
0.84397205 0.54872279 
0.84195882 0.55074605 
0.83986746 0.55284738 
0.83769279 0.55503197 
0.83542916 0.55730548 
0.83307036 0.55967411 
0.83060955 0.5621447  
0.8280392  0.56472477 
0.825351   0.56742266 
0.82253569 0.5702476  
0.81958303 0.57320984 
0.81648156 0.57632085 
0.81321845 0.57959345 
0.80977931 0.58304203 
0.8061479  0.58668284 
0.80230583 0.59053425 
0.79823222 0.59461716 
0.7939032  0.59895543 
0.78929138 0.60357646 
0.78436518 0.60851182 
0.77908795 0.61379816 
0.77341696 0.61947822 
0.76730201 0.6249137  
0.76075199 0.62928869 
0.7538631  0.63249445 
0.74675264 0.6344504  
0.73955257 0.63580126 
0.73232855 0.6371737  
0.72507971 0.63856811 
0.71780517 0.63998486 
0.71050406 0.64142431 
0.70317554 0.6428868  
0.6958188  0.64437262 
0.68843303 0.64588205 
0.68101747 0.64741534 
0.6735714  0.64897266 
0.66609415 0.65055418 
0.65858509 0.65215997 
0.65104367 0.65379005 
0.64346942 0.65544439 
0.63586193 0.65712285 
0.62822093 0.65882519 
0.62054622 0.6605511  
0.61283776 0.66230012 
0.60509562 0.66407169 
0.59732005 0.66586508 
0.58951148 0.66767942 
0.58167052 0.66951367 
0.57379802 0.67136658 
0.56589503 0.6732367  
0.55796291 0.67512236 
0.55000327 0.67702165 
0.54201805 0.67893239 
0.53400951 0.68085209 
0.52598029 0.682778   
0.51793342 0.68470702 
0.50987232 0.68663571 
0.50180087 0.68856028 
0.49372343 0.69047655 
0.48564481 0.69237996 
0.47757034 0.69426555 
0.4695059  0.69612794 
0.46145787 0.69796135 
0.45343319 0.69975957 
0.44543935 0.70151602 
0.43748436 0.70322369 
0.42957679 0.70487523 
0.42172569 0.70646293 
0.41394062 0.70797877 
0.40623154 0.70941448 
0.39860885 0.71076158 
0.39108326 0.71201144 
0.38366575 0.71315535 
0.37636749 0.71418461 
0.36919977 0.71509059 
0.36217388 0.71586485 
0.35530104 0.7164992  
0.34859228 0.71698582 
0.34205833 0.71731735 
0.33570956 0.71748695 
0.32955583 0.71748844 
0.32360642 0.71731634 
0.31786994 0.71696595 
0.31235424 0.71643341 
0.30706636 0.71571575 
0.30201246 0.71481093 
0.2971978  0.71371783 
0.29262669 0.71243631 
0.28830248 0.71096714 
0.28422757 0.70931202 
0.2804034  0.70747352 
0.27683054 0.70545507 
0.27350862 0.70326085 
0.27043648 0.7008958  
0.26761216 0.69853853 
0.26502189 0.69626859 
0.2626479  0.69408429 
0.26047392 0.6919837  
0.25848505 0.68996476 
0.25666759 0.68802528 
0.25500901 0.68616299 
0.25349775 0.68437557 
0.25212321 0.68266069 
0.25087561 0.68101599 
0.24974592 0.67943915 
0.24872584 0.67792785 
0.24780766 0.67647982 
0.24698428 0.67509284 
0.2462491  0.67376471 
0.24559603 0.67249331 
0.24501939 0.67127657 
0.24451393 0.67011248 
0.24407473 0.66899907 
0.24369725 0.66793447 
0.24337723 0.66691683 
0.24311072 0.6659444  
0.24289403 0.66501545 
0.24272369 0.66412834 
0.24259648 0.66328147 
0.24250937 0.66247331 
0.24245955 0.66170238 
0.24244434 0.66096725 
0.24246128 0.66026654 
0.24250802 0.65959893 
0.24258238 0.65896313 
0.24268229 0.65835792 
0.24280582 0.65778211 
0.24295116 0.65723455 
0.24311659 0.65671415 
0.24330049 0.65621984 
0.24350136 0.6557506  
0.24371776 0.65530544 
0.24394836 0.65488342 
0.24419187 0.65448361 
0.2444471  0.65410514 
0.24471294 0.65374716 
0.24498831 0.65340883 
0.24527222 0.65308938 
0.24556372 0.65278804 
0.24586193 0.65250407 
0.246166   0.65223676 
0.24647515 0.65198543 
0.24678862 0.65174942 
0.24710573 0.65152808 
0.24742581 0.65132081 
0.24774824 0.65112701 
0.24807244 0.6509461  
0.24839785 0.65077754 
0.24872397 0.65062079 
0.24905031 0.65047533 
0.24937641 0.65034067 
0.24970185 0.65021634 
0.25002623 0.65010185 
0.25034919 0.64999678 
0.25067036 0.64990069 
0.25098943 0.64981316 
0.2513061  0.64973379 
0.25162009 0.64966219 
0.25193113 0.649598   
0.25223899 0.64954085 
0.25254344 0.6494904  
0.25284428 0.6494463  
0.25314131 0.64940824 
0.25343438 0.64937591 
0.25372332 0.64934901 
0.25400798 0.64932725 
0.25428825 0.64931035 
0.254564   0.64929804 
0.25483513 0.64929007 
0.25510155 0.64928618 
0.25536319 0.64928615 
0.25561996 0.64928974 
0.25587182 0.64929673 
0.25611871 0.6493069  
0.2563606  0.64932006 
0.25659745 0.64933602 
0.25682923 0.64935457 
0.25705595 0.64937555 
0.25727758 0.64939878 
0.25749413 0.6494241  
0.2577056  0.64945134 
0.25791201 0.64948036 
0.25811337 0.64951101 
0.25830971 0.64954315 
0.25850105 0.64957665 
0.25868744 0.64961138 
0.2588689  0.64964723 
0.25904549 0.64968407 
0.25921724 0.64972181 
0.25938421 0.64976032 
0.25954645 0.64979952 
0.25970403 0.64983931 
0.25985699 0.64987959 
0.2600054  0.64992029 
0.26014933 0.64996133 
0.26028884 0.65000262 
0.26042401 0.65004409 
0.2605549  0.65008568 
0.26068158 0.65012733 
0.26080414 0.65016896 
0.26092264 0.65021053 
0.26103716 0.65025197 
0.26114778 0.65029325 
0.26125458 0.6503343  
0.26135763 0.6503751  
0.26145703 0.65041559 
0.26155283 0.65045574 
0.26164513 0.65049551 
0.26173401 0.65053487 
0.26181954 0.65057379 
0.26190181 0.65061224 
0.26198089 0.65065019 
0.26205687 0.65068762 
0.26212982 0.65072452 
0.26219982 0.65076085 
0.26226695 0.65079661 
0.26233129 0.65083177 
0.26239291 0.65086633 
0.2624519  0.65090027 
0.26250832 0.65093358 
0.26256224 0.65096624 
0.26261375 0.65099826 
0.26266292 0.65102963 
0.26270981 0.65106034 
0.2627545  0.65109038 
0.26279706 0.65111976 
0.26283754 0.65114848 
0.26287603 0.65117653 
0.26291259 0.6512039  
0.26294728 0.65123062 
0.26298016 0.65125667 
0.2630113  0.65128206 
0.26304076 0.65130679 
0.26306859 0.65133087 
0.26309486 0.65135431 
0.26311963 0.6513771  
0.26314294 0.65139926 
0.26316485 0.65142078 
0.26318542 0.65144169 
0.2632047  0.65146198 
0.26322274 0.65148167 
0.26323958 0.65150076 
0.26325529 0.65151927 
0.26326989 0.65153719 
0.26328344 0.65155455 
0.26329599 0.65157134 
0.26330757 0.65158759 
0.26331823 0.65160329 
0.26332801 0.65161847 
0.26333695 0.65163313 
0.26334508 0.65164728 
0.26335245 0.65166093 
0.26335909 0.65167409 
0.26336503 0.65168677 
0.26337031 0.65169899 
0.26337496 0.65171076 
0.26337901 0.65172208 
0.26338249 0.65173297 
0.26338544 0.65174343 
0.26338788 0.65175348 
0.26338983 0.65176313 
0.26339133 0.65177239 
0.26339241 0.65178126 
0.26339307 0.65178977 
0.26339336 0.65179792 
0.26339328 0.65180572 
0.26339287 0.65181317 
0.26339215 0.6518203  
0.26339112 0.65182711 
0.26338983 0.65183361 
0.26338827 0.6518398  
0.26338648 0.65184571 
0.26338446 0.65185133 
0.26338224 0.65185668 
0.26337983 0.65186177 
0.26337725 0.6518666  
0.2633745  0.65187118 
0.26337161 0.65187553 
0.26336858 0.65187965 
0.26336544 0.65188354 
0.26336218 0.65188722 
0.26335883 0.65189069 
0.26335538 0.65189397 
0.26335187 0.65189705 
0.26334828 0.65189995 
0.26334464 0.65190267 
0.26334095 0.65190522 
0.26333722 0.65190761 
0.26333345 0.65190984 
0.26332966 0.65191192 
0.26332586 0.65191386 
0.26332204 0.65191566 
0.26331821 0.65191732 
0.26331439 0.65191886 
0.26331057 0.65192028 
0.26330676 0.65192158 
0.26330297 0.65192277 
0.2632992  0.65192385 
0.26329545 0.65192484 
0.26329174 0.65192573 
0.26328805 0.65192652 
0.2632844  0.65192723 
0.26328079 0.65192786 
0.26327722 0.6519284  
0.26327369 0.65192888 
0.26327021 0.65192928 
0.26326678 0.65192961 
0.2632634  0.65192988 
0.26326007 0.6519301  
0.2632568  0.65193025 
0.26325358 0.65193035 
0.26325042 0.6519304  
0.26324732 0.65193041 
0.26324427 0.65193037 
0.26324129 0.65193029 
0.26323836 0.65193017 
0.2632355  0.65193001 
0.2632327  0.65192982 
0.26322995 0.65192959 
0.26322728 0.65192934 
0.26322466 0.65192906 
0.2632221  0.65192876 
0.26321961 0.65192843 
0.26321718 0.65192808 
0.2632148  0.65192771 
0.26321249 0.65192733 
0.26321025 0.65192693 
0.26320806 0.65192651 
0.26320593 0.65192608 
0.26320386 0.65192564 
0.26320184 0.65192519 
0.26319989 0.65192473 
0.26319799 0.65192426 
0.26319615 0.65192378 
0.26319437 0.6519233  
0.26319264 0.65192282 
0.26319096 0.65192233 
0.26318934 0.65192184 
0.26318777 0.65192134 
0.26318625 0.65192085 
0.26318478 0.65192035 
0.26318336 0.65191986 
0.26318199 0.65191937 
0.26318066 0.65191888 
0.26317938 0.65191839 
0.26317815 0.65191791 
0.26317696 0.65191742 
0.26317582 0.65191695 
0.26317472 0.65191647 
0.26317366 0.65191601 
0.26317264 0.65191554 
0.26317165 0.65191509 
0.26317071 0.65191463 
0.26316981 0.65191419 
0.26316894 0.65191375 
0.26316811 0.65191332 
0.26316731 0.65191289 
0.26316654 0.65191248 
0.26316581 0.65191206 
0.26316511 0.65191166 
0.26316444 0.65191127 
0.2631638  0.65191088 
0.26316319 0.6519105  
0.26316261 0.65191013 
0.26316205 0.65190976 
0.26316152 0.6519094  
0.26316102 0.65190906 
0.26316054 0.65190872 
0.26316009 0.65190838 
0.26315965 0.65190806 
0.26315924 0.65190774 
0.26315886 0.65190743 
0.26315849 0.65190713 
0.26315814 0.65190684 
0.26315781 0.65190655 
0.2631575  0.65190628 
0.26315721 0.65190601 
0.26315694 0.65190574 
0.26315668 0.65190549 
0.26315644 0.65190524 
0.26315621 0.651905   
0.263156   0.65190477 
0.2631558  0.65190454 
0.26315562 0.65190433 
0.26315545 0.65190411 
0.26315529 0.65190391 
0.26315514 0.65190371 
0.26315501 0.65190352 
0.26315488 0.65190333 
0.26315477 0.65190315 
0.26315466 0.65190298 
0.26315457 0.65190281 
0.26315448 0.65190265 
0.26315441 0.6519025  
0.26315434 0.65190235 
0.26315428 0.6519022  
0.26315422 0.65190207 
0.26315418 0.65190193 
0.26315414 0.6519018  
0.2631541  0.65190168 
0.26315407 0.65190156 
0.26315405 0.65190145 
0.26315404 0.65190134 
0.26315402 0.65190123 
0.26315402 0.65190113 
0.26315401 0.65190104 
0.26315402 0.65190095 
0.26315402 0.65190086 
0.26315403 0.65190078 
0.26315404 0.6519007  
0.26315406 0.65190062 
0.26315408 0.65190055 
0.2631541  0.65190048 
0.26315413 0.65190041 
0.26315415 0.65190035 
0.26315418 0.65190029 
0.26315421 0.65190023 
0.26315425 0.65190018 
0.26315428 0.65190013 
0.26315432 0.65190008 
0.26315435 0.65190003 
0.26315439 0.65189999 
0.26315443 0.65189995 
0.26315447 0.65189991 
0.26315452 0.65189987 
0.26315456 0.65189984 
0.2631546  0.65189981 
0.26315465 0.65189978 
0.26315469 0.65189975 
0.26315474 0.65189972 
0.26315478 0.6518997  
0.26315483 0.65189968 
0.26315487 0.65189966 
0.26315492 0.65189964 
0.26315496 0.65189962 
0.26315501 0.6518996  
0.26315505 0.65189959 
0.2631551  0.65189957 
0.26315514 0.65189956 
0.26315519 0.65189955 
0.26315523 0.65189954 
0.26315527 0.65189953 
0.26315532 0.65189952 
0.26315536 0.65189951 
0.2631554  0.65189951 
0.26315544 0.6518995  
0.26315549 0.6518995  
0.26315553 0.65189949 
0.26315557 0.65189949 
0.26315561 0.65189949 
0.26315564 0.65189949 
0.26315568 0.65189949 
0.26315572 0.65189949 
0.26315576 0.65189949 
0.26315579 0.65189949 
0.26315583 0.65189949 
0.26315586 0.65189949 
0.2631559  0.65189949 
0.26315593 0.65189949 
0.26315596 0.6518995  
0.26315599 0.6518995  
0.26315602 0.6518995  
0.26315605 0.65189951 
0.26315608 0.65189951 
0.26315611 0.65189951 
0.26315614 0.65189952 
0.26315617 0.65189952 
0.26315619 0.65189953 
0.26315622 0.65189953 
0.26315624 0.65189954 
0.26315627 0.65189954 
0.26315629 0.65189955 
0.26315632 0.65189955 
0.26315634 0.65189956 
0.26315636 0.65189957 
0.26315638 0.65189957 
0.2631564  0.65189958 
0.26315642 0.65189958 
0.26315644 0.65189959 
0.26315646 0.65189959 
0.26315648 0.6518996  
0.26315649 0.65189961 
0.26315651 0.65189961 
0.26315653 0.65189962 
0.26315654 0.65189962 
0.26315656 0.65189963 
0.26315657 0.65189964 
0.26315659 0.65189964 
0.2631566  0.65189965 
0.26315661 0.65189965 
0.26315663 0.65189966 
0.26315664 0.65189966 
0.26315665 0.65189967 
0.26315666 0.65189967 
0.26315667 0.65189968 
0.26315668 0.65189968 
0.26315669 0.65189969 
0.2631567  0.65189969 
0.26315671 0.6518997  
0.26315672 0.6518997  
0.26315673 0.65189971 
0.26315673 0.65189971 
0.26315674 0.65189972 
0.26315675 0.65189972 
0.26315676 0.65189973 
0.26315676 0.65189973 
0.26315677 0.65189974 
0.26315677 0.65189974 
0.26315678 0.65189974 
0.26315679 0.65189975 
0.26315679 0.65189975 
0.2631568  0.65189976 
0.2631568  0.65189976 
0.2631568  0.65189976 
0.26315681 0.65189977 
0.26315681 0.65189977 
0.26315682 0.65189977 
0.26315682 0.65189978 
0.26315682 0.65189978 
0.26315683 0.65189978 
0.26315683 0.65189978 
0.26315683 0.65189979 
0.26315683 0.65189979 
0.26315684 0.65189979 
0.26315684 0.6518998  
0.26315684 0.6518998  
0.26315684 0.6518998  
0.26315684 0.6518998  
0.26315684 0.65189981 
0.26315685 0.65189981 
0.26315685 0.65189981 
0.26315685 0.65189981 
0.26315685 0.65189981 
0.26315685 0.65189982 
0.26315685 0.65189982 
0.26315685 0.65189982 
0.26315685 0.65189982 
0.26315685 0.65189982 
0.26315685 0.65189982 
0.26315685 0.65189983 
0.26315686 0.65189983 
0.26315686 0.65189983 
0.26315686 0.65189983 
0.26315686 0.65189983 
0.26315686 0.65189983 
0.26315686 0.65189983 
0.26315686 0.65189983 
0.26315686 0.65189984 
0.26315686 0.65189984 
0.26315686 0.65189984 
0.26315686 0.65189984 
0.26315686 0.65189984 
0.26315686 0.65189984 
0.26315686 0.65189984 
0.26315685 0.65189984 
0.26315685 0.65189984 
0.26315685 0.65189984 
0.26315685 0.65189984 
0.26315685 0.65189984 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315685 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315684 0.65189985 
0.26315683 0.65189985 
% No change in the data after this point.
};
\addplot [manual_blue, mark=*, mark size=1, mark options={solid}]
table {%
0.9492 0.43
};
\addplot [manual_orange, mark=*, mark size=1, mark options={solid}]
table {%
0.2632 0.6519
};
\addplot [black, dotted]
table {%
0.949232251881193 0.43
0.946356177726782 0.4321608040201
0.943357816778854 0.434321608040201
0.940234488756725 0.436482412060302
0.936983608228154 0.438643216080402
0.933602695569158 0.440804020100503
0.930089388051325 0.442964824120603
0.926441451005778 0.445125628140703
0.922656789009218 0.447286432160804
0.918733457033922 0.449447236180905
0.914669671500372 0.451608040201005
0.910463821168253 0.453768844221106
0.906114477799047 0.455929648241206
0.901620406521443 0.458090452261307
0.896980575829182 0.460251256281407
0.892194167140015 0.462412060301508
0.887260583844087 0.464572864321608
0.882179459770324 0.466733668341709
0.876950667000417 0.468894472361809
0.871574322961691 0.47105527638191
0.866050796732586 0.47321608040201
0.860380714497702 0.475376884422111
0.85456496409332 0.477537688442211
0.848604698588991 0.479698492462312
0.842501338856243 0.481859296482412
0.836256575081551 0.484020100502513
0.829872367187466 0.486180904522613
0.823350944133155 0.488341708542714
0.816694802073437 0.490502512562814
0.809906701363688 0.492663316582915
0.80298966240663 0.494824120603015
0.795946960345888 0.496984924623116
0.788782118620209 0.499145728643216
0.781498901401325 0.501306532663317
0.774101304947377 0.503467336683417
0.766593547912659 0.505628140703518
0.758980060662874 0.507788944723618
0.75126547365321 0.509949748743719
0.743454604934077 0.512110552763819
0.735552446856312 0.51427135678392
0.727564152053874 0.51643216080402
0.719495018787552 0.518592964824121
0.711350475737784 0.520753768844221
0.703136066338447 0.522914572864322
0.694857432746214 0.525075376884422
0.686520299541921 0.527236180904523
0.678130457261216 0.529396984924623
0.669693745851643 0.531557788944724
0.661216038152228 0.533718592964824
0.652703223489655 0.535879396984925
0.644161191482254 0.538040201005025
0.635595816139352 0.540201005025126
0.627012940339104 0.542361809045226
0.618418360762856 0.544522613065327
0.609817813358402 0.546683417085427
0.601216959398326 0.548844221105528
0.592621372193046 0.551005025125628
0.5840365245113 0.553165829145729
0.575467776753698 0.555326633165829
0.566920365917735 0.55748743718593
0.558399395385425 0.55964824120603
0.549909825557459 0.561809045226131
0.541456465350767 0.563969849246231
0.533043964569424 0.566130653266332
0.524676807152307 0.568291457286432
0.516359305294547 0.570452261306533
0.508095594434002 0.572613065326633
0.49988962908843 0.574773869346734
0.491745179524044 0.576934673366834
0.483665829231565 0.579095477386935
0.475654973181829 0.581256281407035
0.467715816829446 0.583417085427136
0.459851375829932 0.585577889447236
0.452064476433207 0.587738693467337
0.444357756514246 0.589899497487437
0.43673366720008 0.592060301507538
0.429194475051187 0.594221105527638
0.421742264754591 0.596381909547739
0.414378942285642 0.598542713567839
0.407106238495494 0.60070351758794
0.399925713081673 0.60286432160804
0.392838758899806 0.605025125628141
0.385846606575504 0.607185929648241
0.378950329376626 0.609346733668342
0.372150848307488 0.611507537688442
0.365448937388174 0.613668341708543
0.358845229083809 0.615829145728643
0.352340219850466 0.617989949748744
0.34593427576629 0.620150753768844
0.33962763821838 0.622311557788945
0.333420429617995 0.624472361809045
0.327312659118644 0.626633165829146
0.321304228313662 0.628793969849246
0.315394936891849 0.630954773869347
0.309584488231738 0.633115577889447
0.303872494916954 0.635276381909548
0.298258484156972 0.637437185929648
0.29274190309941 0.639597989949749
0.287322124021657 0.641758793969849
0.281998449391284 0.64391959798995
0.276770116786249 0.64608040201005
0.271636303667316 0.648241206030151
0.266596131996516 0.650402010050251
0.261648672696706 0.652562814070352
0.256792949948498 0.654723618090452
0.252027945321875 0.656884422110553
0.247352601740846 0.659045226130653
0.242765827280375 0.661206030150754
0.238266498795652 0.663366834170854
0.23385346538452 0.665527638190955
0.229525551684528 0.667688442211055
0.22528156100669 0.669849246231156
0.221120278308527 0.672010050251256
0.217040473009447 0.674170854271357
0.213040901651898 0.676331658291457
0.209120310412068 0.678492462311558
0.205277437464203 0.680653266331658
0.201511015202809 0.682814070351759
0.197819772327255 0.684974874371859
0.194202435793367 0.68713567839196
0.190657732636768 0.68929648241206
0.187184391672765 0.691457286432161
0.183781145077644 0.693618090452261
0.180446729856209 0.695778894472362
0.177179889200459 0.697939698492462
0.173979373744193 0.700100502512563
0.170843942718329 0.702261306532663
0.167772365011635 0.704422110552764
0.164763420141486 0.706582914572864
0.161815899139178 0.708743718592965
0.1589286053542 0.710904522613065
0.156100355181777 0.713065326633166
0.153329978717848 0.715226130653266
0.150616320345537 0.717386934673367
0.147958239257018 0.719547738693467
0.145354609914566 0.721708542713568
0.142804322454421 0.723869346733668
0.140306283036967 0.726030150753769
0.137859414146585 0.728190954773869
0.135462654844403 0.73035175879397
0.133114960977003 0.73251256281407
0.13081530534406 0.734673366834171
0.128562677827681 0.736834170854271
0.126356085486151 0.738994974874372
0.124194552614612 0.741155778894472
0.122077120775087 0.743316582914573
0.120002848798168 0.745477386934673
0.117970812758517 0.747638190954774
0.115980105926246 0.749798994974874
0.114029838696132 0.751959798994975
0.112119138496492 0.754120603015075
0.110247149679468 0.756281407035176
0.108413033394336 0.758442211055276
0.106615967445396 0.760603015075377
0.104855146135891 0.762763819095477
0.10312978009929 0.764924623115578
0.101439096119247 0.767085427135678
0.0997823369393925 0.769246231155779
0.0981587610641133 0.771407035175879
0.0965676425513342 0.77356783919598
0.0950082707983012 0.77572864321608
0.0934799503212669 0.777889447236181
0.0919820005299306 0.780050251256281
0.0905137554974229 0.782211055276382
0.0890745637265686 0.784371859296482
0.0876637879131101 0.786532663316583
0.0862808047065237 0.788693467336683
0.0849250044690115 0.790854271356784
0.083595791033211 0.793015075376884
0.0822925814591196 0.795175879396985
0.0810148057906935 0.797336683417085
0.0797619068125427 0.799497487437186
0.0785333398071083 0.801658291457287
0.0773285723126792 0.803819095477387
0.0761470838825666 0.805979899497487
0.0749883658457379 0.808140703517588
0.0738519210691715 0.810301507537688
0.07273726372218 0.812462311557789
0.0716439190429177 0.814623115577889
0.0705714231072721 0.81678391959799
0.0695193226003131 0.81894472361809
0.0684871745904605 0.821105527638191
0.0674745463065068 0.823266331658291
0.0664810149176195 0.825427135678392
0.0655061673164304 0.827587939698492
0.0645495999053044 0.829748743718593
0.0636109183858686 0.831909547738694
0.0626897375518693 0.834070351758794
0.0617856810854112 0.836231155778894
0.0608983813566279 0.838391959798995
0.060027479226816 0.840552763819095
0.0591726238550627 0.842713567839196
0.0583334725083833 0.844874371859296
0.0575096903753814 0.847035175879397
0.0567009503834358 0.849195979899497
0.0559069330194101 0.851356783919598
0.0551273261538798 0.853517587939699
0.0543618248688614 0.855678391959799
0.053610131289026 0.857839195979899
0.0528719544163754 0.86
};
%\addplot [thick, manual_orange, dash pattern=on 4pt off 5pt]
\addplot [thick, black, dash pattern=on 4pt off 5pt]
table {%
0.9492 0.43
0.949200169884036 0.430077330121256
0.949199807620711 0.430154804889856
0.949198914096897 0.430232425356426
0.949197490182032 0.430310192579341
0.949195536728087 0.430388107624806
0.949193054569528 0.430466171566934
0.949190044523291 0.430544385487831
0.949186507388735 0.430622750477682
0.949182443947614 0.430701267634831
0.949177854964032 0.430779938065869
0.949172741184406 0.430858762885722
0.949167103337424 0.430937743217737
0.949160942134006 0.431016880193773
0.949154258267252 0.43109617495429
0.949147052412405 0.431175628648439
0.949139325226801 0.431255242434157
0.94913107734982 0.431335017478261
0.949122309402838 0.431414954956538
0.949113021989176 0.431495056053848
0.949103215694047 0.431575321964214
0.949092891084503 0.431655753890928
0.949082048709379 0.431736353046645
0.949070689099236 0.431817120653486
0.949058812766305 0.431898057943141
0.949046420204422 0.431979166156972
0.949033511888974 0.432060446546118
0.949020088276829 0.4321419003716
0.949006149806275 0.432223528904434
0.948991696896952 0.432305333425734
0.948976729949787 0.432387315226825
0.948961249346921 0.432469475609355
0.94894525545164 0.432551815885412
0.948928748608301 0.43263433737763
0.948911729142258 0.432717041419318
0.948894197359785 0.432799929354565
0.948876153547998 0.432883002538371
0.948857597974776 0.432966262336762
0.948838530888677 0.433049710126913
0.948818952518854 0.433133347297275
0.948798863074975 0.4332171752477
0.948778262747129 0.433301195389569
0.948757151705738 0.43338540914592
0.948735530101469 0.433469817951584
0.948713398065137 0.433554423253313
0.948690755707613 0.433639226509916
0.948667603119721 0.433724229192401
0.948643940372145 0.433809432784104
0.948619767515325 0.43389483878084
0.948595084579353 0.433980448691039
0.948569891573865 0.434066264035891
0.948544188487937 0.434152286349494
0.948517975289973 0.434238517179004
0.948491251927594 0.434324958084782
0.948464018327518 0.434411610640547
0.94843627439545 0.434498476433536
0.948408020015959 0.434585557064652
0.948379255052354 0.434672854148632
0.948349979346566 0.434760369314203
0.948320192719015 0.434848104204247
0.948289894968484 0.434936060475968
0.948259085871987 0.435024239801059
0.948227765184633 0.435112643865872
0.948195932639494 0.435201274371593
0.948163587947456 0.435290133034417
0.948130730797089 0.435379221585727
0.948097360854492 0.435468541772272
0.94806347776315 0.435558095356351
0.94802908114378 0.435647884116003
0.947994170594184 0.435737909845189
0.947958745689086 0.435828174353989
0.947922805979975 0.435918679468792
0.947886350994943 0.436009427032498
0.94784938023852 0.43610041890471
0.947811893191504 0.436191656961945
0.947773889310793 0.436283143097835
0.947735368029203 0.436374879223336
0.947696328755299 0.436466867266942
0.947656770873205 0.436559109174897
0.947616693742427 0.436651606911419
0.947576096697657 0.436744362458911
0.947534979048589 0.436837377818198
0.947493340079719 0.436930655008746
0.947451179050146 0.437024196068898
0.947408495193373 0.437118003056106
0.947365287717097 0.437212078047175
0.947321555803002 0.437306423138498
0.947277298606545 0.437401040446308
0.947232515256734 0.437495932106922
0.947187204855915 0.437591100277002
0.947141366479536 0.437686547133805
0.947094999175926 0.437782274875446
0.947048101966055 0.437878285721168
0.947000673843299 0.437974581911606
0.946952713773196 0.438071165709061
0.946904220693201 0.438168039397782
0.946855193512431 0.438265205284244
0.946805631111412 0.438362665697436
0.946755532341818 0.438460422989152
0.946704896026204 0.438558479534288
0.946653720957737 0.438656837731139
0.94660200589992 0.438755500001708
0.946549749586314 0.438854468792012
0.946496950720251 0.4389537465724
0.946443607974542 0.439053335837871
0.946389719991187 0.4391532391084
0.946335285381067 0.439253458929268
0.946280302723643 0.439353997871396
0.946224770566643 0.439454858531687
0.946168687425741 0.439556043533374
0.946112051784237 0.439657555526368
0.946054862092728 0.439759397187621
0.94599711676877 0.439861571221484
0.945938814196539 0.43996408036008
0.945879952726482 0.440066927363681
0.945820530674965 0.440170115021085
0.945760546323908 0.440273646150008
0.945699997920427 0.440377523597478
0.945638883676449 0.440481750240234
0.945577201768342 0.440586328985136
0.94551495033652 0.440691262769579
0.945452127485054 0.440796554561914
0.945388731281265 0.440902207361878
0.94532475975532 0.441008224201027
0.945260210899811 0.441114608143184
0.945195082669336 0.441221362284885
0.945129372980061 0.44132848975584
0.945063079709283 0.4414359937194
0.944996200694983 0.441543877373029
0.944928733735368 0.441652143948787
0.944860676588403 0.441760796713824
0.944792026971345 0.441869838970875
0.944722782560254 0.44197927405877
0.944652940989503 0.442089105352951
0.944582499851281 0.442199336265997
0.944511456695079 0.442309970248159
0.944439809027173 0.442421010787906
0.944367554310094 0.442532461412478
0.944294689962089 0.44264432568845
0.944221213356573 0.442756607222304
0.944147121821566 0.442869309661016
0.94407241263913 0.442982436692651
0.94399708304478 0.443095992046965
0.943921130226897 0.443209979496023
0.943844551326124 0.443324402854826
0.943767343434751 0.44343926598195
0.943689503596088 0.443554572780195
0.943611028803831 0.443670327197249
0.943531916001404 0.443786533226359
0.943452162081303 0.443903194907021
0.943371763884417 0.444020316325677
0.943290718199338 0.444137901616427
0.943209021761663 0.444255954961757
0.943126671253275 0.444374480593272
0.943043663301615 0.444493482792455
0.942959994478937 0.44461296589143
0.942875661301552 0.444732934273742
0.94279066022905 0.444853392375157
0.942704987663519 0.444974344684469
0.942618639948734 0.445095795744326
0.942531613369342 0.445217750152077
0.942443904150025 0.445340212560622
0.942355508454648 0.445463187679293
0.942266422385386 0.445586680274744
0.942176641981843 0.445710695171857
0.942086163220144 0.445835237254669
0.941994982012013 0.445960311467319
0.941903094203833 0.446085922815007
0.941810495575686 0.446212076364977
0.94171718184037 0.446338777247518
0.941623148642405 0.446466030656984
0.941528391557011 0.446593841852833
0.941432906089066 0.446722216160693
0.941336687672047 0.446851158973439
0.941239731666945 0.446980675752301
0.94114203336116 0.447110772027989
0.941043587967373 0.447241453401843
0.940944390622392 0.447372725547002
0.940844436385977 0.447504594209605
0.940743720239642 0.447637065210009
0.940642237085427 0.447770144444036
0.940539981744648 0.44790383788424
0.940436948956617 0.448038151581211
0.940333133377344 0.448173091664891
0.940228529578197 0.448308664345936
0.940123132044547 0.448444875917085
0.94001693517438 0.448581732754578
0.939909933276872 0.448719241319587
0.939802120570945 0.44885740815969
0.939693491183784 0.448996239910368
0.939584039149325 0.449135743296539
0.93947375840671 0.449275925134121
0.939362642798708 0.449416792331627
0.9392506860701 0.449558351891803
0.939137881866034 0.449700610913293
0.939024223730334 0.449843576592342
0.938909705103786 0.449987256224535
0.938794319322368 0.450131657206583
0.93867805961546 0.45027678703813
0.938560919103998 0.450422653323621
0.938442890798595 0.450569263774195
0.93832396759762 0.450716626209629
0.938204142285229 0.450864748560319
0.938083407529356 0.451013638869313
0.937961755879656 0.451163305294382
0.937839179765398 0.451313756110143
0.937715671493322 0.451464999710229
0.937591223245429 0.451617044609506
0.937465827076733 0.45176989944634
0.937339474912959 0.451923572984926
0.937212158548181 0.452078074117656
0.937083869642412 0.452233411867549
0.936954599719136 0.452389595390742
0.936824340162778 0.452546633979031
0.936693082216117 0.452704537062477
0.936560816977643 0.452863314212066
0.936427535398836 0.453022975142444
0.9362932282814 0.453183529714708
0.936157886274413 0.453344987939262
0.936021499871419 0.45350735997875
0.935884059407443 0.45367065615105
0.93574555505594 0.453834886932349
0.935605976825663 0.454000062960287
0.93546531455746 0.454166195037177
0.935323557920985 0.454333294133308
0.935180696411338 0.454501371390328
0.935036719345609 0.454670438124707
0.934891615859345 0.454840505831291
0.934745374902928 0.45501158618694
0.934597985237857 0.455183691054263
0.934449435432935 0.455356832485437
0.934299713860373 0.455531022726136
0.934148808691771 0.455706274219547
0.933996707894022 0.455882599610496
0.933843399225088 0.456060011749678
0.933688870229684 0.456238523697994
0.933533108234836 0.456418148731002
0.933376100345338 0.456598900343486
0.933217833439072 0.456780792254136
0.933058294162222 0.456963838410362
0.932897468924352 0.457148052993226
0.932735343893352 0.45733345042251
0.932571904990256 0.457520045361914
0.932407137883913 0.457707852724397
0.932241027985522 0.457896887677662
0.932073560443012 0.458087165649786
0.931904720135276 0.458278702335003
0.931734491666238 0.458471513699649
0.931562859358768 0.458665615988265
0.931389807248418 0.458861025729869
0.931215319076995 0.459057759744406
0.931039378285942 0.459255835149371
0.930861968009547 0.459455269366624
0.930683071067951 0.459656080129389
0.93050266995996 0.459858285489458
0.930320746855655 0.460061903824596
0.930137283588788 0.460266953846157
0.929952261648962 0.460473454606919
0.929765662173577 0.460681425509149
0.929577465939558 0.460890886312896
0.929387653354821 0.461101857144527
0.929196204449504 0.461314358505519
0.929003098866935 0.4615284112815
0.928808315854326 0.461744036751569
0.928611834253198 0.461961256597886
0.92841363248951 0.462180092915552
0.928213688563502 0.462400568222784
0.928011980039213 0.462622705471406
0.9278084840337 0.462846528057646
0.927603177205906 0.46307205983328
0.927396035745198 0.463299325117103
0.927187035359548 0.463528348706769
0.926976151263339 0.46375915589099
0.926763358164795 0.463991772462122
0.926548630253011 0.464226224729146
0.926331941184573 0.464462539531064
0.926113264069753 0.464700744250713
0.925892571458256 0.46494086682903
0.925669835324512 0.465182935779776
0.925445027052486 0.465426980204735
0.925218117419999 0.465673029809406
0.924989076582522 0.465921114919222
0.92475787405645 0.466171266496289
0.924524478701803 0.46642351615669
0.924288858704365 0.46667789618837
0.924050981557209 0.466934439569614
0.9238108140416 0.467193179988155
0.923568322207255 0.467454151860935
0.923323471351912 0.467717390354535
0.92307622600021 0.467982931406321
0.922826549881821 0.468250811746308
0.922574405908832 0.468521068919804
0.922319756152318 0.468793741310838
0.9220625618181 0.46906886816642
0.921802783221628 0.469346489621665
0.921540379761972 0.469626646725817
0.92127530989487 0.469909381469208
0.921007531104798 0.470194736811203
0.920736999876023 0.470482756709159
0.920463671662583 0.470773486148449
0.920187500857165 0.471066971173604
0.919908440758812 0.471363258920612
0.919626443539424 0.471662397650427
0.919341460208992 0.471964436783751
0.919053440579505 0.472269426937131
0.918762333227474 0.47257741996045
0.918468085455016 0.472888468975857
0.918170643249414 0.473202628418208
0.917869951241102 0.473519954077102
0.917565952659989 0.473840503140559
0.91725858929005 0.474164334240445
0.916947801422103 0.474491507499707
0.916633527804672 0.474822084581511
0.91631570559287 0.475156128740378
0.915994270295183 0.475493704875411
0.915669155718057 0.475834879585712
0.915340293908196 0.476179721228096
0.915007615092434 0.476528299977234
0.914671047615083 0.476880687888309
0.91433051787261 0.477236958962352
0.913985950245524 0.477597189214365
0.913637267027323 0.477961456744382
0.913284388350346 0.47832984181163
0.912927232108386 0.478702426911924
0.912565713875869 0.479079296858498
0.912199746823444 0.479460538866422
0.91182924162978 0.479846242640822
0.911454106389364 0.480236500469083
0.911074246516098 0.480631407317267
0.910689564642452 0.48103106093097
0.910299960513936 0.481435561940855
0.909905330878635 0.48184501397313
0.909505569371524 0.482259523765242
0.909100566393276 0.482679201287078
0.908690208983243 0.483104159867992
0.908274380686286 0.483534516329986
0.907852961413091 0.483970391127403
0.907425827293593 0.484411908493513
0.906992850523101 0.484859196594392
0.906553899200701 0.485312387690538
0.906108837159453 0.48577161830667
0.905657523787914 0.486237029410228
0.905199813842431 0.486708766599077
0.904735557249652 0.487186980299012
0.904264598898644 0.487671825971647
0.903786778421957 0.488163464333358
0.903301929964946 0.488662061585974
0.902809881942587 0.489167789659962
0.902310456782992 0.489680826470934
0.901803470656734 0.490201356190313
0.901288733191072 0.490729569531133
0.900766047168049 0.491265664049938
0.900235208205385 0.491809844465907
0.899696004418995 0.492362322998333
0.899148216065871 0.49292331972376
0.89859161516596 0.49349306295411
0.898025965101561 0.494071789637291
0.897451020192653 0.494659745781882
0.896866525246423 0.495257186907608
0.896272215079122 0.495864378523498
0.895667814008218 0.496481596635739
0.895053035312645 0.497109128287429
0.894427580658752 0.497747272132646
0.893791139489348 0.498396339047401
0.893143388373014 0.499056652780341
0.892483990310585 0.499728550646274
0.89181259399544 0.500412384265881
0.891128833023929 0.501108520355309
0.890432325051901 0.501817341569636
0.889722670892959 0.502539247404636
0.888999453553614 0.503274655161626
0.888262237200064 0.504024000980695
0.887510566050807 0.504787740948104
0.886743963188718 0.505566352284212
0.885961929285588 0.506360334618942
0.88516394123142 0.507170211362502
0.884349450659948 0.507996531179862
0.883517882361021 0.508839869578386
0.882668632569428 0.509700830619013
0.881801067118686 0.510580048762472
0.880914519447018 0.511478190863315
0.880008288441384 0.512395958325894
0.879081636103797 0.513334089438051
0.878133785022402 0.514293361900043
0.877163915627767 0.515274595568266
0.876171163212529 0.516278655435606
0.875154614689973 0.51730645487288
0.874113305064128 0.518358959158732
0.873046213580659 0.519437189328761
0.871952259523945 0.520542226378442
0.870830297621391 0.521675215858824
0.869679113010989 0.522837372908976
0.868497415722372 0.52402998777494
0.867283834614989 0.525254431871561
0.866036910709379 0.526512164451221
0.864755089838681 0.527804739952335
0.863436714537283 0.529133816110709
0.862080015071616 0.530501162928752
0.860683099504252 0.531908672611388
0.85924394266628 0.533358370593679
0.857760373894011 0.534852427804133
0.856230063363809 0.536393174329877
0.854650506832644 0.537983114676105
0.853019008561043 0.539624944843145
0.851332662158389 0.541321571481152
0.849588329046948 0.543076133426094
0.84778261418892 0.544892025972704
0.845911838658516 0.546772928302411
0.843972008566141 0.548722834559156
0.841958779751395 0.550746089156397
0.839867417552136 0.552847427008051
0.83769275082367 0.555032019509305
0.835429119219456 0.55730552725591
0.833070312545071 0.559674160690216
0.830609500751007 0.562144750108376
0.828039152824868 0.564724826768139
0.825350942463676 0.567422717216527
0.822535637931398 0.570247653432304
0.819582972907917 0.573209901976963
0.816481494377335 0.576320916106383
0.813218382637059 0.579593515761672
0.809779237269925 0.583042101596919
0.80614782132183 0.586682910801361
0.802305753847631 0.590534324553118
0.798232138264726 0.594617239664915
0.793903110360209 0.598955520575441
0.789291285017956 0.603576552618664
0.784365074322114 0.6085119239096
0.779087841023048 0.613798271832383
0.773416839520285 0.619478341574849
0.767301880255688 0.624914425693068
0.760751792564051 0.629289800251824
0.753862797796916 0.632495697278799
0.746752212409674 0.634451483595878
0.73955203299858 0.635802421361484
0.732327902416979 0.637174943522312
0.725078937745989 0.638569440584314
0.717804264571559 0.639986287165729
0.710503020921603 0.641425839095373
0.703174361626918 0.642888429581449
0.695817463208137 0.644374364896548
0.688431529342313 0.645883919572121
0.681015796962206 0.647417331066726
0.673569543043456 0.648974793866333
0.666092092137129 0.650556452972454
0.658582824707166 0.652162396732438
0.651041186333721 0.653792648965699
0.643466697844188 0.655447160339812
0.635858966433478 0.65712579895157
0.628217697833742 0.658828340070477
0.620542709590829 0.660554455005938
0.612833945499973 0.662303699064982
0.605091491246285 0.664075498575017
0.59731559128591 0.665869136956253
0.589506666991016 0.667683739841431
0.581665336065369 0.669518259256842
0.57379243321674 0.671371456898688
0.565889032047239 0.673241886563113
0.557956468092289 0.675127875817116
0.549996362903004 0.677027507031427
0.5420106490247 0.678938597935484
0.534001595676054 0.68085868189913
0.525971834878811 0.682784988195346
0.517924387727311 0.684714422553068
0.509862690420865 0.686643548368095
0.501790619611222 0.688568569002373
0.49371251654345 0.690485311665803
0.48563320939365 0.692389213438291
0.477558033133614 0.694275310050127
0.469492846184419 0.696138228092745
0.461444043061965 0.697972181375488
0.453418562172511 0.699770972172616
0.445423887890523 0.701527998113603
0.437468046050399 0.703236265453498
0.429559592013361 0.704888409413766
0.421707590536561 0.706476722202919
0.413921586777498 0.707993189206692
0.406211567916573 0.709429533677272
0.398587915074969 0.710777270049906
0.391061345442895 0.712027765775384
0.383642844810119 0.713172311283529
0.376343590999095 0.714202197394514
0.369174869029674 0.715108799182927
0.362147979179341 0.715883664988773
0.355274139427044 0.716518608976689
0.348564384063631 0.717005805387645
0.342029460498643 0.717337882424546
0.335679726473736 0.717508013580832
0.329525049992295 0.717510004173157
0.323574714281642 0.717338370884367
0.317837330013248 0.716988412264771
0.312320756818321 0.716456268374898
0.307032035858505 0.715738968072017
0.301977334857973 0.714834462830032
0.297161906592925 0.713741646417325
0.292590061390159 0.712460360216164
0.288265153732708 0.710991384425615
0.284189582631865 0.709336415824715
0.280364805023552 0.7074980331685
0.27679136110101 0.705479651661711
0.273468910216084 0.703285468569257
0.270396275755507 0.700920412068533
0.267571496609041 0.698559043996435
0.264981065971175 0.696285292381771
0.262607171295762 0.6940974402557
0.260433505394949 0.691993556509249
0.258445126720807 0.689971551647818
0.256628332343282 0.688029221934621
0.254970542893545 0.686164285732591
0.253460198540607 0.684374413398732
0.252086665063449 0.6826572517566
0.250840149111896 0.681010444005037
0.24971162179743 0.679431645792164
0.248692749812324 0.677918538074851
0.247775833336613 0.676468837290557
0.246953750054512 0.675080303288221
0.2462199046625 0.673750745396097
0.24556818330932 0.672478026945663
0.244992912462537 0.67126006852053
0.244488821746788 0.670094850156698
0.244051010345222 0.668980412684255
0.243674916597888 0.667914858369982
0.243356290469122 0.666896350994376
0.243091168590561 0.665923115474692
0.242875851617499 0.664993437127123
0.242706883664143 0.664105660645653
0.242581033608297 0.663258188862002
0.242495278078233 0.662449481340028
0.242446785954437 0.661678052848715
0.242432904236578 0.660942471750028
0.242451145141884 0.660241358331445
0.242499174315124 0.659573383107434
0.242574800042934 0.658937265109622
0.242675963376379 0.65833177018151
0.242800729075548 0.657755709290424
0.242947277298835 0.657207936866714
0.243113895967449 0.656687349177977
0.24329897374271 0.656192882744261
0.243500993559963 0.655723512798655
0.243718526668553 0.655278251796424
0.243950227132273 0.654856147974807
0.244194826749208 0.654456283964745
0.244451130353863 0.65407777545511
0.24471801146807 0.653719769909451
0.244994408270351 0.653381445334822
0.245279319856324 0.653062009101894
0.245571802765301 0.652760696815274
0.24587096775055 0.65247677123274
0.246175976772797 0.652209521231935
0.246486040198402 0.651958260822932
0.246800414185357 0.651722328205027
0.247118398241762 0.651501084866028
0.247439332942834 0.651293914722308
0.247762597793728 0.651100223297866
0.248087609226594 0.650919436940652
0.248413818721305 0.650751002074438
0.248740711040208 0.650594384484532
0.249067802568111 0.650449068635699
0.249394639749441 0.650314557020663
0.249720797615246 0.65019036953766
0.250045878393293 0.650076042895504
0.25036951019513 0.649971130044765
0.250691345774461 0.649875199633625
0.251011061351684 0.649787835487126
0.251328355499869 0.649708636108508
0.25164294808783 0.649637214201442
0.251954579276328 0.64957319621201
0.25226300856376 0.649516221889316
0.252568013877987 0.649465943863714
0.252869390711237 0.649422027241641
0.253166951295258 0.649384149216151
0.253460523814147 0.649351998692246
0.25374995165247 0.649325275926178
0.254035092676484 0.649303692177952
0.254315818546479 0.649286969376269
0.254592014058366 0.649274839795235
0.254863576512837 0.649267045742171
0.255130415110533 0.649263339255918
0.255392450371773 0.649263481815063
0.255649613579546 0.649267244055545
0.255901846244529 0.649274405497149
0.256149099591022 0.649284754278405
0.256391334062762 0.649298086899464
0.256628518847674 0.649314207972544
0.256860631420661 0.649332929979558
0.257087657103643 0.649354073036579
0.257309588642078 0.649377464664809
0.257526425797275 0.649402939567754
0.257738174953862 0.649430339414308
0.257944848741796 0.649459512627503
0.258146465672379 0.649490314178677
0.258343049787749 0.649522605386824
0.258534630323364 0.649556253722935
0.258721241383048 0.649591132619144
0.258902921626143 0.649627121282475
0.259079713966414 0.649664104513064
0.259251665282294 0.649701972526684
0.259418826138151 0.649740620781443
0.259581250516223 0.649779949808525
0.259738995558922 0.649819865046874
0.2598921213212 0.649860276681686
0.260040690532689 0.649901099486642
0.260184768369361 0.649942252669763
0.260324422234415 0.649983659722834
0.260459721548177 0.650025248274287
0.260590737546737 0.650066949945499
0.260717543089114 0.650108700210431
0.26084021247271 0.650150438258537
0.260958821256828 0.6501921068609
0.261073446094056 0.650233652239535
0.261184164569286 0.650275023939811
0.261291055046182 0.650316174705943
0.261394196520882 0.650357060359512
0.261493668482745 0.650397639680969
0.261589550781946 0.650437874294084
0.261681923503731 0.6504777285533
0.261770866849135 0.650517169433954
0.261856461021995 0.650556166425326
0.261938786122059 0.65059469142649
0.26201792204402 0.65063271864492
0.262093948382295 0.650670224497817
0.262166944341371 0.650707187516135
0.26223698865155 0.650743588251255
0.262304159489916 0.650779409184285
0.262368534406362 0.650814634637945
0.262430190254497 0.650849250691005
0.262489203127289 0.650883245095239
0.262545648297256 0.650916607194857
0.262599600161072 0.650949327848397
0.262651132188403 0.650981399353006
0.262700316874838 0.651012815371116
0.262747225698753 0.651043570859439
0.262791929081954 0.651073662000272
0.26283449635396 0.651103086135058
0.262874995719769 0.651131841700173
0.262913494230975 0.651159928164892
0.262950057760084 0.651187345971506
0.262984750977901 0.651214096477538
0.263017637333851 0.651240181900026
0.263048779039089 0.651265605261833
0.263078237052295 0.651290370339935
0.263106071068003 0.651314481615654
0.263132339507353 0.651337944226795
0.263157099511145 0.651360763921637
0.26318040693507 0.651382947014749
0.263202316347022 0.65140450034457
0.26322288102635 0.65142543123274
0.263242152964973 0.651445747445107
0.263260182870233 0.651465457154397
0.263277020169389 0.651484568904481
0.263292713015657 0.651503091576221
0.263307308295699 0.651521034354829
0.263320851638458 0.65153840669872
0.26333338742527 0.651555218309801
0.263344958801143 0.651571479105163
0.263355607687142 0.651587199190134
0.263365374793777 0.651602388832658
0.263374299635341 0.651617058438943
0.263382420545097 0.651631218530363
0.263389774691264 0.651644879721552
0.263396398093723 0.651658052699672
0.263402325641378 0.651670748204795
0.263407591110108 0.651682977011384
0.263412227181256 0.651694749910817
0.263416265460581 0.651706077694931
0.263419736497641 0.651716971140545
0.263422669805537 0.651727440994921
0.263425093880964 0.651737497962144
0.263427036224546 0.651747152690366
0.263428523361377 0.651756415759905
0.263429580861749 0.651765297672144
0.263430233362022 0.65177380883921
0.263430504585577 0.651781959574407
0.263430417363853 0.651789760083352
0.263429993657392 0.651797220455815
0.263429254576896 0.651804350658201
0.263428220404233 0.65181116052667
0.263426910613393 0.651817659760858
0.263425343891341 0.651823857918175
0.263423538158766 0.651829764408646
0.263421510590676 0.651835388490283
0.263419277636841 0.651840739264953
0.263416855042053 0.651845825674721
0.26341425786618 0.651850656498646
0.263411500504007 0.651855240350009
0.263408596704834 0.651859585673944
0.263405559591836 0.651863700745461
0.263402401681154 0.651867593667828
0.263399134900705 0.651871272371315
0.263395770608719 0.651874744612243
0.263392319611966 0.651878017972364
0.263388792183692 0.651881099858518
0.263385198081225 0.651883997502574
0.263381546563278 0.651886717961617
0.263377846406913 0.651889268118393
0.263374105924182 0.651891654681965
0.263370332978424 0.651893884188589
0.263366535000234 0.651895963002789
0.263362719003075 0.651897897318611
0.263358891598563 0.651899693161051
0.263355059011387 0.651901356387641
0.263351227093902 0.651902892690186
0.263347401340355 0.651904307596624
0.263343586900781 0.651905606473026
0.263339788594542 0.651906794525699
0.263336010923527 0.651907876803394
0.263332258085002 0.651908858199614
0.263328533984129 0.651909743455
0.263324842246133 0.651910537159798
0.263321186228146 0.65191124375639
0.26331756903071 0.651911867541893
0.26331399350895 0.651912412670797
0.263310462283428 0.651912883157666
0.263306977750668 0.651913282879863
0.263303542093372 0.651913615580316
0.263300157290309 0.651913884870306
0.263296825125914 0.651914094232282
0.263293547199566 0.651914247022682
0.26329032493458 0.651914346474772
0.263287159586899 0.65191439570149
0.263284052253499 0.651914397698287
0.263281003880514 0.651914355345964
0.263278015271078 0.651914271413514
0.263275087092899 0.651914148560934
0.263272219885569 0.651913989342038
0.263269414067605 0.651913796207248
0.263266669943243 0.651913571506361
0.263263987708981 0.651913317491298
0.263261367459872 0.651913036318823
0.263258809195591 0.651912730053234
0.263256312826257 0.65191240066903
0.263253878178036 0.651912050053534
0.263251504998526 0.651911680009494
0.263249192961915 0.651911292257637
0.263246941673945 0.651910888439194
0.263244750676657 0.651910470118382
0.263242619452953 0.651910038784845
0.263240547430949 0.651909595856057
0.263238533988156 0.651909142679679
0.263236578455469 0.651908680535878
0.263234680120982 0.651908210639596
0.263232838233633 0.651907734142782
0.263231052006686 0.651907252136568
0.263229320621039 0.651906765653413
0.263227643228395 0.651906275669194
0.263226018954267 0.651905783105247
0.263224446900842 0.651905288830372
0.263222926149707 0.651904793662784
0.263221455764432 0.651904298372021
0.263220034793024 0.651903803680806
0.263218662270257 0.651903310266861
0.26321733721987 0.651902818764675
0.263216058656658 0.651902329767234
0.263214825588438 0.65190184382769
0.26321363701791 0.651901361461005
0.263212491944411 0.65190088314553
0.263211389365565 0.651900409324559
0.263210328278838 0.651899940407821
0.263209307682996 0.651899476772947
0.263208326579468 0.651899018766878
0.263207383973632 0.651898566707242
0.263206478876006 0.651898120883684
0.263205610303367 0.651897681559158
0.263204777279785 0.651897248971174
0.26320397883759 0.651896823333016
0.263203214018265 0.651896404834905
0.263202481873271 0.651895993645139
0.263201781464808 0.651895589911185
0.263201111866512 0.651895193760743
0.263200472164097 0.651894805302762
0.263199861455935 0.651894424628433
0.263199278853589 0.651894051812142
0.263198723482284 0.651893686912385
0.263198194481344 0.651893329972656
0.263197691004567 0.651892981022301
0.263197212220568 0.651892640077341
0.263196757313069 0.651892307141257
0.263196325481162 0.651891982205756
0.263195915939522 0.651891665251502
0.263195527918591 0.651891356248815
0.263195160664726 0.651891055158346
0.263194813440316 0.651890761931728
0.263194485523867 0.651890476512192
0.263194176210059 0.651890198835164
0.263193884809781 0.651889928828835
0.263193610650129 0.651889666414707
0.263193353074395 0.651889411508112
0.26319311144202 0.651889164018716
0.26319288512854 0.651888923850989
0.263192673525496 0.651888690904665
0.263192476040342 0.651888465075174
0.263192292096327 0.651888246254058
0.263192121132362 0.65188803432936
0.263191962602874 0.651887829186004
0.263191815977647 0.651887630706151
0.263191680741651 0.651887438769536
0.263191556394854 0.651887253253789
0.263191442452034 0.651887074034743
0.26319133844257 0.651886900986722
0.263191243910234 0.651886733982814
0.263191158412966 0.65188657289513
0.263191081522655 0.651886417595046
0.263191012824895 0.651886267953439
0.263190951918756 0.651886123840898
0.263190898416534 0.651885985127933
0.263190851943506 0.651885851685162
0.263190812137678 0.651885723383497
0.263190778649529 0.651885600094306
0.263190751141756 0.651885481689576
0.263190729289013 0.651885368042058
0.263190712777653 0.651885259025403
0.263190701305464 0.651885154514292
0.26319069458141 0.651885054384551
0.263190692325365 0.651884958513263
0.263190694267857 0.651884866778866
0.263190700149799 0.65188477906125
0.263190709722236 0.651884695241837
0.263190722746083 0.65188461520366
0.263190738991865 0.651884538831437
0.263190758239467 0.651884466011628
0.263190780277876 0.651884396632499
0.263190804904932 0.65188433058417
0.263190831927077 0.651884267758658
0.263190861159114 0.651884208049924
0.263190892423958 0.651884151353899
0.263190925552402 0.651884097568521
0.263190960382876 0.651884046593755
0.263190996761216 0.651883998331617
0.263191034540435 0.651883952686187
0.263191073580494 0.651883909563626
0.263191113748085 0.651883868872177
0.263191154916408 0.65188383052218
0.263191196964959 0.651883794426065
0.263191239779319 0.651883760498356
0.263191283250947 0.651883728655663
0.263191327276981 0.651883698816678
0.263191371760036 0.651883670902164
0.26319141660801 0.651883644834943
0.263191461733899 0.65188362053988
0.263191507055608 0.651883597943872
0.263191552495769 0.651883576975821
0.263191597981566 0.651883557566623
0.263191643444563 0.651883539649141
0.263191688820533 0.651883523158182
0.263191734049295 0.651883508030476
0.263191779074555 0.651883494204644
0.263191823843747 0.651883481621176
0.263191868307885 0.651883470222402
0.263191912421413 0.651883459952462
0.26319195614206 0.651883450757275
0.263191999430705 0.651883442584511
0.263192042251235 0.651883435383559
0.263192084570421 0.651883429105493
0.263192126357783 0.651883423703044
0.263192167585469 0.65188341913056
0.263192208228137 0.651883415343983
0.263192248262834 0.651883412300806
0.263192287668887 0.651883409960046
0.263192326427792 0.651883408282205
0.263192364523107 0.651883407229242
0.263192401940353 0.651883406764535
0.263192438666913 0.651883406852848
0.263192474691937 0.651883407460297
0.263192510006249 0.651883408554318
0.263192544602261 0.651883410103633
0.263192578473884 0.651883412078215
0.263192611616443 0.651883414449255
0.263192644026606 0.651883417189133
0.263192675702298 0.65188342027138
0.263192706642632 0.651883423670649
0.263192736847836 0.651883427362684
0.263192766319184 0.651883431324286
0.263192795058934 0.651883435533282
0.26319282307026 0.651883439968497
0.263192850357196 0.651883444609722
0.263192876924571 0.651883449437682
0.263192902777963 0.651883454434012
0.263192927923636 0.651883459581223
0.263192952368495 0.651883464862676
0.263192976120035 0.651883470262553
0.263192999186294 0.651883475765834
0.263193021575808 0.651883481358263
0.26319304329757 0.651883487026326
0.263193064360985 0.651883492757227
0.263193084775838 0.651883498538858
0.26319310455225 0.651883504359777
0.263193123700647 0.651883510209185
0.263193142231725 0.651883516076901
0.263193160156417 0.651883521953337
0.263193177485866 0.65188352782948
0.263193194231391 0.651883533696867
0.263193210404466 0.651883539547563
0.263193226016688 0.651883545374142
0.263193241079759 0.651883551169667
0.263193255605456 0.651883556927668
0.263193269605615 0.651883562642125
0.263193283092106 0.651883568307449
0.263193296076819 0.65188357391846
0.26319330857164 0.651883579470376
0.263193320588436 0.65188358495879
0.263193332139042 0.651883590379658
0.263193343235242 0.651883595729276
0.263193353888757 0.651883601004274
0.26319336411123 0.651883606201593
0.263193373914219 0.651883611318472
0.263193383309179 0.651883616352435
0.263193392307455 0.651883621301279
0.263193400920273 0.651883626163056
0.263193409158729 0.651883630936063
0.263193417033784 0.651883635618829
0.263193424556252 0.651883640210105
0.263193431736798 0.651883644708847
0.263193438585928 0.651883649114211
0.263193445113986 0.651883653425537
0.263193451331147 0.651883657642343
0.263193457247416 0.651883661764313
0.263193462872618 0.651883665791285
0.263193468216401 0.651883669723246
0.26319347328823 0.651883673560319
0.263193478097385 0.651883677302759
0.263193482652956 0.651883680950941
0.263193486963848 0.651883684505351
0.263193491038774 0.651883687966584
0.263193494886254 0.651883691335331
0.26319349851462 0.651883694612375
0.263193501932008 0.651883697798585
0.263193505146363 0.651883700894904
0.26319350816544 0.651883703902352
0.2631935109968 0.651883706822012
0.263193513647815 0.651883709655028
0.263193516125667 0.6518837124026
0.263193518437348 0.651883715065978
0.263193520589666 0.651883717646457
0.263193522589241 0.651883720145372
0.26319352444251 0.651883722564095
0.263193526155729 0.65188372490403
0.263193527734973 0.651883727166609
0.263193529186141 0.651883729353288
0.263193530514956 0.651883731465543
0.263193531726968 0.651883733504868
0.263193532827558 0.651883735472772
0.263193533821938 0.651883737370774
0.263193534715155 0.651883739200401
0.263193535512096 0.651883740963186
0.263193536217487 0.651883742660664
0.263193536835898 0.651883744294372
0.263193537371745 0.651883745865845
0.263193537829295 0.651883747376611
0.263193538212666 0.651883748828198
0.263193538525833 0.651883750222121
0.263193538772629 0.651883751559889
0.263193538956749 0.651883752842998
0.263193539081753 0.651883754072933
0.263193539151069 0.651883755251165
0.263193539167997 0.651883756379148
0.263193539135708 0.651883757458321
0.263193539057255 0.651883758490107
0.263193538935568 0.651883759475908
0.263193538773462 0.651883760417109
0.263193538573637 0.651883761315074
0.263193538338686 0.651883762171145
0.26319353807109 0.651883762986643
0.263193537773228 0.65188376376287
0.263193537447379 0.6518837645011
0.263193537095721 0.651883765202589
0.263193536720336 0.651883765868566
0.263193536323214 0.651883766500237
0.263193535906257 0.651883767098785
0.263193535471275 0.651883767665368
0.263193535019998 0.651883768201119
0.263193534554071 0.651883768707146
0.263193534075061 0.651883769184535
0.263193533584457 0.651883769634343
0.263193533083677 0.651883770057605
};

\addplot [manual_red, dash dot]
table {%
0.9492     0.43       
0.94920017 0.43007733 
0.94919981 0.4301548  
0.94919891 0.43023243 
0.94919749 0.43031019 
0.94919554 0.43038811 
0.94919305 0.43046617 
0.94919004 0.43054439 
0.94918651 0.43062275 
0.94918244 0.43070127 
0.94917785 0.43077994 
0.94917274 0.43085876 
0.9491671  0.43093774 
0.94916094 0.43101688 
0.94915426 0.43109617 
0.94914705 0.43117563 
0.94913933 0.43125524 
0.94913108 0.43133502 
0.94912231 0.43141495 
0.94911302 0.43149506 
0.94910322 0.43157532 
0.94909289 0.43165575 
0.94908205 0.43173635 
0.94907069 0.43181712 
0.94905881 0.43189806 
0.94904642 0.43197917 
0.94903351 0.43206045 
0.94902009 0.4321419  
0.94900615 0.43222353 
0.9489917  0.43230533 
0.94897673 0.43238732 
0.94896125 0.43246948 
0.94894526 0.43255182 
0.94892875 0.43263434 
0.94891173 0.43271704 
0.9488942  0.43279993 
0.94887615 0.432883   
0.9488576  0.43296626 
0.94883853 0.43304971 
0.94881895 0.43313335 
0.94879886 0.43321718 
0.94877826 0.4333012  
0.94875715 0.43338541 
0.94873553 0.43346982 
0.9487134  0.43355442 
0.94869076 0.43363923 
0.9486676  0.43372423 
0.94864394 0.43380943 
0.94861977 0.43389484 
0.94859508 0.43398045 
0.94856989 0.43406626 
0.94854419 0.43415229 
0.94851798 0.43423852 
0.94849125 0.43432496 
0.94846402 0.43441161 
0.94843627 0.43449848 
0.94840802 0.43458556 
0.94837926 0.43467285 
0.94834998 0.43476037 
0.94832019 0.4348481  
0.94828989 0.43493606 
0.94825909 0.43502424 
0.94822777 0.43511264 
0.94819593 0.43520127 
0.94816359 0.43529013 
0.94813073 0.43537922 
0.94809736 0.43546854 
0.94806348 0.4355581  
0.94802908 0.43564788 
0.94799417 0.43573791 
0.94795875 0.43582817 
0.94792281 0.43591868 
0.94788635 0.43600943 
0.94784938 0.43610042 
0.94781189 0.43619166 
0.94777389 0.43628314 
0.94773537 0.43637488 
0.94769633 0.43646687 
0.94765677 0.43655911 
0.94761669 0.43665161 
0.9475761  0.43674436 
0.94753498 0.43683738 
0.94749334 0.43693065 
0.94745118 0.4370242  
0.9474085  0.437118   
0.94736529 0.43721208 
0.94732156 0.43730642 
0.9472773  0.43740104 
0.94723252 0.43749593 
0.9471872  0.4375911  
0.94714137 0.43768655 
0.947095   0.43778227 
0.9470481  0.43787829 
0.94700067 0.43797458 
0.94695271 0.43807117 
0.94690422 0.43816804 
0.94685519 0.43826521 
0.94680563 0.43836267 
0.94675553 0.43846042 
0.9467049  0.43855848 
0.94665372 0.43865684 
0.94660201 0.4387555  
0.94654975 0.43885447 
0.94649695 0.43895375 
0.94644361 0.43905334 
0.94638972 0.43915324 
0.94633529 0.43925346 
0.9462803  0.439354   
0.94622477 0.43945486 
0.94616869 0.43955604 
0.94611205 0.43965756 
0.94605486 0.4397594  
0.94599712 0.43986157 
0.94593881 0.43996408 
0.94587995 0.44006693 
0.94582053 0.44017011 
0.94576055 0.44027365 
0.9457     0.44037752 
0.94563888 0.44048175 
0.9455772  0.44058633 
0.94551495 0.44069126 
0.94545213 0.44079655 
0.94538873 0.44090221 
0.94532476 0.44100822 
0.94526021 0.44111461 
0.94519508 0.44122136 
0.94512937 0.44132849 
0.94506308 0.44143599 
0.9449962  0.44154388 
0.94492873 0.44165214 
0.94486068 0.4417608  
0.94479203 0.44186984 
0.94472278 0.44197927 
0.94465294 0.44208911 
0.9445825  0.44219934 
0.94451146 0.44230997 
0.94443981 0.44242101 
0.94436755 0.44253246 
0.94429469 0.44264433 
0.94422121 0.44275661 
0.94414712 0.44286931 
0.94407241 0.44298244 
0.94399708 0.44309599 
0.94392113 0.44320998 
0.94384455 0.4433244  
0.94376734 0.44343927 
0.9436895  0.44355457 
0.94361103 0.44367033 
0.94353192 0.44378653 
0.94345216 0.44390319 
0.94337176 0.44402032 
0.94329072 0.4441379  
0.94320902 0.44425595 
0.94312667 0.44437448 
0.94304366 0.44449348 
0.94295999 0.44461297 
0.94287566 0.44473293 
0.94279066 0.44485339 
0.94270499 0.44497434 
0.94261864 0.4450958  
0.94253161 0.44521775 
0.9424439  0.44534021 
0.94235551 0.44546319 
0.94226642 0.44558668 
0.94217664 0.4457107  
0.94208616 0.44583524 
0.94199498 0.44596031 
0.94190309 0.44608592 
0.9418105  0.44621208 
0.94171718 0.44633878 
0.94162315 0.44646603 
0.94152839 0.44659384 
0.94143291 0.44672222 
0.94133669 0.44685116 
0.94123973 0.44698068 
0.94114203 0.44711077 
0.94104359 0.44724145 
0.94094439 0.44737273 
0.94084444 0.44750459 
0.94074372 0.44763707 
0.94064224 0.44777014 
0.94053998 0.44790384 
0.94043695 0.44803815 
0.94033313 0.44817309 
0.94022853 0.44830866 
0.94012313 0.44844488 
0.94001694 0.44858173 
0.93990993 0.44871924 
0.93980212 0.44885741 
0.93969349 0.44899624 
0.93958404 0.44913574 
0.93947376 0.44927592 
0.93936264 0.44941679 
0.93925069 0.44955835 
0.93913788 0.44970061 
0.93902422 0.44984358 
0.93890971 0.44998726 
0.93879432 0.45013166 
0.93867806 0.45027679 
0.93856092 0.45042265 
0.93844289 0.45056926 
0.93832397 0.45071663 
0.93820414 0.45086475 
0.93808341 0.45101364 
0.93796176 0.45116331 
0.93783918 0.45131376 
0.93771567 0.451465   
0.93759122 0.45161704 
0.93746583 0.4517699  
0.93733948 0.45192357 
0.93721216 0.45207807 
0.93708387 0.45223341 
0.9369546  0.4523896  
0.93682434 0.45254663 
0.93669308 0.45270454 
0.93656082 0.45286331 
0.93642754 0.45302297 
0.93629323 0.45318353 
0.93615789 0.45334499 
0.9360215  0.45350736 
0.93588406 0.45367066 
0.93574556 0.45383489 
0.93560598 0.45400006 
0.93546531 0.45416619 
0.93532356 0.45433329 
0.9351807  0.45450137 
0.93503672 0.45467044 
0.93489162 0.45484051 
0.93474538 0.45501159 
0.93459799 0.45518369 
0.93444944 0.45535683 
0.93429971 0.45553102 
0.93414881 0.45570627 
0.93399671 0.4558826  
0.9338434  0.45606001 
0.93368887 0.45623852 
0.93353311 0.45641815 
0.9333761  0.4565989  
0.93321783 0.45678079 
0.93305829 0.45696384 
0.93289747 0.45714805 
0.93273534 0.45733345 
0.93257191 0.45752005 
0.93240714 0.45770785 
0.93224103 0.45789689 
0.93207356 0.45808717 
0.93190472 0.4582787  
0.93173449 0.45847151 
0.93156286 0.45866562 
0.93138981 0.45886103 
0.93121532 0.45905776 
0.93103938 0.45925583 
0.93086197 0.45945527 
0.93068307 0.45965608 
0.93050267 0.45985829 
0.93032075 0.4600619  
0.93013728 0.46026695 
0.92995226 0.46047345 
0.92976566 0.46068143 
0.92957747 0.46089089 
0.92938765 0.46110186 
0.9291962  0.46131436 
0.9290031  0.46152841 
0.92880832 0.46174404 
0.92861183 0.46196126 
0.92841363 0.46218009 
0.92821369 0.46240057 
0.92801198 0.46262271 
0.92780848 0.46284653 
0.92760318 0.46307206 
0.92739604 0.46329932 
0.92718704 0.46352835 
0.92697615 0.46375916 
0.92676336 0.46399177 
0.92654863 0.46422622 
0.92633194 0.46446254 
0.92611326 0.46470074 
0.92589257 0.46494087 
0.92566984 0.46518294 
0.92544503 0.46542698 
0.92521812 0.46567303 
0.92498908 0.46592111 
0.92475787 0.46617127 
0.92452448 0.46642352 
0.92428886 0.4666779  
0.92405098 0.46693444 
0.92381081 0.46719318 
0.92356832 0.46745415 
0.92332347 0.46771739 
0.92307623 0.46798293 
0.92282655 0.46825081 
0.92257441 0.46852107 
0.92231976 0.46879374 
0.92206256 0.46906887 
0.92180278 0.46934649 
0.92154038 0.46962665 
0.92127531 0.46990938 
0.92100753 0.47019474 
0.920737   0.47048276 
0.92046367 0.47077349 
0.9201875  0.47106697 
0.91990844 0.47136326 
0.91962644 0.4716624  
0.91934146 0.47196444 
0.91905344 0.47226943 
0.91876233 0.47257742 
0.91846809 0.47288847 
0.91817064 0.47320263 
0.91786995 0.47351995 
0.91756595 0.4738405  
0.91725859 0.47416433 
0.9169478  0.47449151 
0.91663353 0.47482208 
0.91631571 0.47515613 
0.91599427 0.4754937  
0.91566916 0.47583488 
0.91534029 0.47617972 
0.91500762 0.4765283  
0.91467105 0.47688069 
0.91433052 0.47723696 
0.91398595 0.47759719 
0.91363727 0.47796146 
0.91328439 0.47832984 
0.91292723 0.47870243 
0.91256571 0.4790793  
0.91219975 0.47946054 
0.91182924 0.47984624 
0.91145411 0.4802365  
0.91107425 0.48063141 
0.91068957 0.48103106 
0.91029996 0.48143556 
0.90990533 0.48184501 
0.90950557 0.48225952 
0.90910057 0.4826792  
0.90869021 0.48310416 
0.90827438 0.48353452 
0.90785296 0.48397039 
0.90742583 0.48441191 
0.90699285 0.4848592  
0.9065539  0.48531239 
0.90610884 0.48577162 
0.90565752 0.48623703 
0.90519981 0.48670877 
0.90473556 0.48718698 
0.9042646  0.48767183 
0.90378678 0.48816346 
0.90330193 0.48866206 
0.90280988 0.48916779 
0.90231046 0.48968083 
0.90180347 0.49020136 
0.90128873 0.49072957 
0.90076605 0.49126566 
0.90023521 0.49180984 
0.89969601 0.49236232 
0.89914822 0.49292332 
0.89859162 0.49349306 
0.89802597 0.49407179 
0.89745102 0.49465974 
0.89686653 0.49525719 
0.89627222 0.49586438 
0.89566781 0.4964816  
0.89505304 0.49710913 
0.89442758 0.49774727 
0.89379114 0.49839634 
0.89314339 0.49905665 
0.89248399 0.49972855 
0.89181259 0.50041238 
0.89112883 0.50110852 
0.89043233 0.50181734 
0.88972267 0.50253925 
0.88899945 0.50327465 
0.88826224 0.504024   
0.88751057 0.50478774 
0.88674396 0.50556635 
0.88596193 0.50636033 
0.88516394 0.50717021 
0.88434945 0.50799653 
0.88351788 0.50883987 
0.88266863 0.50970083 
0.88180107 0.51058005 
0.88091452 0.51147819 
0.88000829 0.51239596 
0.87908164 0.51333409 
0.87813379 0.51429336 
0.87716392 0.51527459 
0.87617116 0.51627865 
0.87515462 0.51730645 
0.87411331 0.51835896 
0.87304621 0.51943719 
0.87195226 0.52054223 
0.8708303  0.52167521 
0.86967911 0.52283737 
0.86849742 0.52402999 
0.86728384 0.52525443 
0.86603691 0.52651216 
0.86475509 0.52780474 
0.86343672 0.52913381 
0.86208002 0.53050116 
0.8606831  0.53190867 
0.85924394 0.53335837 
0.85776038 0.53485243 
0.85623007 0.53639317 
0.85465051 0.53798311 
0.85301901 0.53962494 
0.85133266 0.54132157 
0.84958833 0.54307613 
0.84778262 0.54489202 
0.84591184 0.54677293 
0.84397201 0.54872283 
0.84195878 0.55074609 
0.83986742 0.55284742 
0.83769275 0.55503202 
0.83542912 0.55730552 
0.83307032 0.55967416 
0.8306095  0.56214475 
0.82803916 0.56472482 
0.82535095 0.56742271 
0.82253564 0.57024765 
0.81958298 0.5732099  
0.8164815  0.57632091 
0.81321839 0.57959351 
0.80977924 0.5830421  
0.80614783 0.58668291 
0.80230576 0.59053432 
0.79823214 0.59461723 
0.79390312 0.59895552 
0.78929129 0.60357655 
0.78436508 0.60851192 
0.77908785 0.61379826 
0.77341685 0.61911356 
0.76733627 0.62370869 
0.76090407 0.6275094  
0.75419295 0.63045463 
0.74728792 0.6324992  
0.7402826  0.63370805 
0.73326536 0.63492951 
0.72623605 0.63616343 
0.71919457 0.63740963 
0.71214088 0.63866786 
0.70507497 0.63993783 
0.69799693 0.6412192  
0.69090691 0.64251155 
0.68380513 0.64381441 
0.67669189 0.64512723 
0.66956761 0.64649754 
0.66242772 0.64792155 
0.65526817 0.64936341 
0.64808878 0.65081991 
0.64088979 0.65229042 
0.63367154 0.65377407 
0.6264345  0.65526986 
0.61917934 0.65677667 
0.61190687 0.658293   
0.6046181  0.65981707 
0.59731432 0.66134744 
0.58999697 0.66288226 
0.58266776 0.66441955 
0.57532864 0.66595707 
0.56798182 0.66749238 
0.56062981 0.66902286 
0.55327541 0.67054567 
0.54592173 0.67205694 
0.53857229 0.67355174 
0.5312311  0.67502771 
0.5239024  0.67648152 
0.51659072 0.67790931 
0.50930093 0.67930406 
0.50203854 0.68066154 
0.49480938 0.68197843 
0.48761947 0.68324939 
0.48047522 0.68446662 
0.47338361 0.68562747 
0.46635167 0.68672602 
0.45938673 0.68775934 
0.45249612 0.68872366 
0.44568717 0.68961345 
0.43896743 0.69042276 
0.4323446  0.69114575 
0.42582652 0.69177657 
0.41942109 0.69230942 
0.41313626 0.69273853 
0.40697995 0.6930584  
0.40096    0.69326717 
0.3950838  0.69337358 
0.38935732 0.69338447 
0.38378533 0.693307   
0.37837148 0.69314808 
0.37311837 0.6929144  
0.36802765 0.69261236 
0.36310009 0.6922481  
0.3583357  0.69182746 
0.35373381 0.69135599 
0.34929313 0.69083895 
0.34501187 0.6902813  
0.34088775 0.68968771 
0.33691814 0.68906254 
0.33310005 0.68840989 
0.32943024 0.68773357 
0.32590525 0.68703715 
0.32252144 0.68632392 
0.31927503 0.68559692 
0.31616217 0.68485898 
0.31317892 0.68411269 
0.3103213  0.68336043 
0.30758534 0.68260438 
0.30496706 0.68184655 
0.30246251 0.68108874 
0.30006778 0.68033261 
0.29777902 0.67957965 
0.29559244 0.67883122 
0.29350433 0.67808853 
0.29151104 0.67735268 
0.28960904 0.67662463 
0.28779486 0.67590526 
0.28606514 0.67519533 
0.28441662 0.67449552 
0.28284612 0.6738064  
0.28135056 0.67312851 
0.27992699 0.67246226 
0.27857252 0.67180804 
0.27728436 0.67116616 
0.27605985 0.67053688 
0.27489638 0.66992039 
0.27379146 0.66931686 
0.27274267 0.66872642 
0.27174771 0.66814913 
0.27080433 0.66758504 
0.26991038 0.66703417 
0.26906378 0.6664965  
0.26826256 0.665972   
0.26750478 0.66546058 
0.2667886  0.66496218 
0.26611224 0.66447669 
0.26547401 0.66400399 
0.26487226 0.66354395 
0.26430542 0.66309641 
0.26377196 0.66266122 
0.26327043 0.66223821 
0.26279944 0.6618272  
0.26235764 0.66142801 
0.26194373 0.66104045 
0.26155647 0.66066431 
0.26119467 0.66029939 
0.26085719 0.6599455  
0.26054292 0.65960241 
0.2602508  0.65926992 
0.25997983 0.65894782 
0.25972901 0.65863589 
0.25949742 0.65833391 
0.25928416 0.65804167 
0.25908835 0.65775896 
0.25890917 0.65748555 
0.25874583 0.65722124 
0.25859754 0.65696581 
0.25846359 0.65671906 
0.25834325 0.65648076 
0.25823587 0.65625072 
0.25814077 0.65602873 
0.25805734 0.65581458 
0.25798498 0.65560807 
0.25792311 0.65540902 
0.25787117 0.65521721 
0.25782865 0.65503245 
0.25779503 0.65485457 
0.25776981 0.65468337 
0.25775254 0.65451866 
0.25774277 0.65436027 
0.25774006 0.65420801 
0.257744   0.65406172 
0.25775419 0.65392122 
0.25777027 0.65378635 
0.25779185 0.65365693 
0.25781861 0.65353281 
0.25785019 0.65341383 
0.25788629 0.65329984 
0.2579266  0.65319067 
0.25797082 0.65308619 
0.25801869 0.65298624 
0.25806992 0.65289069 
0.25812427 0.65279939 
0.2581815  0.65271222 
0.25824136 0.65262903 
0.25830364 0.65254969 
0.25836812 0.65247408 
0.25843461 0.65240208 
0.2585029  0.65233356 
0.25857283 0.65226841 
0.2586442  0.65220651 
0.25871686 0.65214775 
0.25879064 0.65209201 
0.2588654  0.6520392  
0.25894099 0.65198921 
0.25901728 0.65194193 
0.25909414 0.65189727 
0.25917144 0.65185513 
0.25924907 0.65181542 
0.25932692 0.65177805 
0.25940489 0.65174292 
0.25948288 0.65170996 
0.25956079 0.65167908 
0.25963855 0.6516502  
0.25971606 0.65162323 
0.25979325 0.65159811 
0.25987006 0.65157476 
0.2599464  0.6515531  
0.26002222 0.65153306 
0.26009747 0.65151459 
0.26017207 0.6514976  
0.26024599 0.65148204 
0.26031917 0.65146785 
0.26039158 0.65145496 
0.26046316 0.65144331 
0.26053389 0.65143286 
0.26060373 0.65142354 
0.26067264 0.65141531 
0.2607406  0.6514081  
0.26080758 0.65140188 
0.26087356 0.65139659 
0.26093852 0.65139219 
0.26100244 0.65138864 
0.26106531 0.65138588 
0.2611271  0.65138388 
0.26118781 0.6513826  
0.26124742 0.651382   
0.26130593 0.65138204 
0.26136334 0.65138268 
0.26141963 0.6513839  
0.2614748  0.65138566 
0.26152886 0.65138792 
0.26158179 0.65139065 
0.26163361 0.65139383 
0.26168431 0.65139743 
0.2617339  0.65140142 
0.26178237 0.65140576 
0.26182975 0.65141045 
0.26187602 0.65141545 
0.26192121 0.65142073 
0.26196532 0.65142628 
0.26200835 0.65143208 
0.26205031 0.65143811 
0.26209123 0.65144434 
0.2621311  0.65145075 
0.26216994 0.65145733 
0.26220777 0.65146407 
0.26224458 0.65147094 
0.26228041 0.65147793 
0.26231526 0.65148502 
0.26234914 0.65149221 
0.26238207 0.65149947 
0.26241406 0.65150679 
0.26244513 0.65151417 
0.2624753  0.65152158 
0.26250458 0.65152903 
0.26253298 0.65153649 
0.26256052 0.65154397 
0.26258722 0.65155144 
0.26261309 0.6515589  
0.26263814 0.65156635 
0.2626624  0.65157377 
0.26268589 0.65158116 
0.2627086  0.65158851 
0.26273057 0.65159582 
0.26275181 0.65160307 
0.26277234 0.65161026 
0.26279216 0.6516174  
0.2628113  0.65162446 
0.26282977 0.65163146 
0.26284759 0.65163837 
0.26286478 0.65164521 
0.26288134 0.65165196 
0.26289729 0.65165863 
0.26291266 0.65166521 
0.26292745 0.65167169 
0.26294168 0.65167808 
0.26295536 0.65168437 
0.26296851 0.65169056 
0.26298115 0.65169665 
0.26299328 0.65170264 
0.26300492 0.65170853 
0.26301609 0.65171431 
0.2630268  0.65171998 
0.26303705 0.65172555 
0.26304688 0.65173101 
0.26305628 0.65173636 
0.26306526 0.65174161 
0.26307386 0.65174675 
0.26308206 0.65175178 
0.2630899  0.6517567  
0.26309737 0.65176151 
0.26310449 0.65176622 
0.26311127 0.65177082 
0.26311772 0.65177531 
0.26312386 0.6517797  
0.26312969 0.65178398 
0.26313523 0.65178816 
0.26314048 0.65179224 
0.26314545 0.65179621 
0.26315016 0.65180008 
0.2631546  0.65180386 
0.26315881 0.65180753 
0.26316277 0.65181111 
0.2631665  0.65181459 
0.26317001 0.65181797 
0.26317331 0.65182127 
0.2631764  0.65182447 
0.2631793  0.65182757 
0.263182   0.65183059 
0.26318452 0.65183352 
0.26318687 0.65183637 
0.26318905 0.65183913 
0.26319107 0.6518418  
0.26319294 0.6518444  
0.26319465 0.65184691 
0.26319623 0.65184935 
0.26319767 0.6518517  
0.26319898 0.65185399 
0.26320017 0.65185619 
0.26320123 0.65185833 
0.26320219 0.65186039 
0.26320304 0.65186239 
0.26320378 0.65186431 
0.26320443 0.65186617 
0.26320499 0.65186797 
0.26320545 0.6518697  
0.26320584 0.65187137 
0.26320614 0.65187298 
0.26320637 0.65187453 
0.26320652 0.65187602 
0.26320661 0.65187746 
0.26320664 0.65187884 
0.2632066  0.65188017 
0.26320651 0.65188145 
0.26320636 0.65188268 
0.26320617 0.65188386 
0.26320592 0.65188499 
0.26320563 0.65188608 
0.2632053  0.65188712 
0.26320493 0.65188811 
0.26320453 0.65188907 
0.26320409 0.65188998 
0.26320362 0.65189086 
0.26320312 0.65189169 
0.26320259 0.65189249 
0.26320204 0.65189325 
0.26320147 0.65189398 
0.26320087 0.65189467 
0.26320026 0.65189533 
0.26319963 0.65189596 
0.26319899 0.65189656 
0.26319833 0.65189712 
0.26319766 0.65189766 
0.26319698 0.65189817 
0.26319629 0.65189866 
0.26319559 0.65189912 
0.26319488 0.65189955 
0.26319417 0.65189996 
0.26319346 0.65190034 
0.26319274 0.65190071 
0.26319202 0.65190105 
0.2631913  0.65190137 
0.26319058 0.65190167 
0.26318986 0.65190195 
0.26318914 0.65190222 
0.26318842 0.65190246 
0.26318771 0.65190269 
0.263187   0.65190291 
0.26318629 0.6519031  
0.26318559 0.65190329 
0.2631849  0.65190345 
0.26318421 0.65190361 
0.26318352 0.65190375 
0.26318285 0.65190388 
0.26318218 0.65190399 
0.26318152 0.6519041  
0.26318086 0.65190419 
0.26318022 0.65190428 
0.26317958 0.65190435 
0.26317896 0.65190441 
0.26317834 0.65190447 
0.26317773 0.65190451 
0.26317713 0.65190455 
0.26317654 0.65190458 
0.26317596 0.65190461 
0.26317539 0.65190462 
0.26317483 0.65190463 
0.26317428 0.65190464 
0.26317374 0.65190463 
0.26317321 0.65190463 
0.26317269 0.65190461 
0.26317219 0.65190459 
0.26317169 0.65190457 
0.2631712  0.65190454 
0.26317072 0.65190451 
0.26317026 0.65190448 
0.2631698  0.65190444 
0.26316936 0.6519044  
0.26316892 0.65190435 
0.2631685  0.6519043  
0.26316808 0.65190425 
0.26316768 0.6519042  
0.26316728 0.65190415 
0.2631669  0.65190409 
0.26316652 0.65190403 
0.26316615 0.65190397 
0.2631658  0.65190391 
0.26316545 0.65190385 
0.26316511 0.65190378 
0.26316479 0.65190372 
0.26316447 0.65190365 
0.26316416 0.65190358 
0.26316386 0.65190351 
0.26316356 0.65190345 
0.26316328 0.65190338 
0.263163   0.65190331 
0.26316274 0.65190324 
0.26316248 0.65190317 
0.26316223 0.6519031  
0.26316198 0.65190303 
0.26316175 0.65190296 
0.26316152 0.65190289 
0.2631613  0.65190282 
0.26316108 0.65190276 
0.26316088 0.65190269 
0.26316068 0.65190262 
0.26316048 0.65190255 
0.2631603  0.65190249 
0.26316012 0.65190242 
0.26315994 0.65190235 
0.26315977 0.65190229 
0.26315961 0.65190223 
0.26315946 0.65190216 
0.26315931 0.6519021  
0.26315916 0.65190204 
0.26315902 0.65190198 
0.26315889 0.65190192 
0.26315876 0.65190186 
0.26315863 0.6519018  
0.26315851 0.65190175 
0.2631584  0.65190169 
0.26315829 0.65190163 
0.26315819 0.65190158 
0.26315808 0.65190153 
0.26315799 0.65190147 
0.26315789 0.65190142 
0.26315781 0.65190137 
0.26315772 0.65190132 
0.26315764 0.65190128 
0.26315756 0.65190123 
0.26315749 0.65190118 
0.26315742 0.65190114 
0.26315735 0.65190109 
0.26315729 0.65190105 
0.26315723 0.65190101 
0.26315717 0.65190097 
0.26315711 0.65190093 
0.26315706 0.65190089 
0.26315701 0.65190085 
0.26315696 0.65190081 
0.26315692 0.65190078 
0.26315688 0.65190074 
0.26315684 0.65190071 
0.2631568  0.65190067 
0.26315677 0.65190064 
0.26315673 0.65190061 
0.2631567  0.65190058 
0.26315667 0.65190055 
0.26315664 0.65190052 
0.26315662 0.65190049 
0.26315659 0.65190046 
0.26315657 0.65190044 
0.26315655 0.65190041 
0.26315653 0.65190039 
0.26315651 0.65190036 
0.2631565  0.65190034 
0.26315648 0.65190031 
0.26315647 0.65190029 
0.26315646 0.65190027 
0.26315645 0.65190025 
0.26315644 0.65190023 
0.26315643 0.65190021 
0.26315642 0.65190019 
0.26315641 0.65190017 
0.2631564  0.65190016 
0.2631564  0.65190014 
0.26315639 0.65190012 
0.26315639 0.65190011 
0.26315639 0.65190009 
0.26315639 0.65190008 
0.26315638 0.65190006 
0.26315638 0.65190005 
0.26315638 0.65190004 
0.26315638 0.65190002 
0.26315638 0.65190001 
0.26315638 0.6519     
0.26315639 0.65189999 
0.26315639 0.65189998 
0.26315639 0.65189997 
0.26315639 0.65189996 
0.2631564  0.65189995 
0.2631564  0.65189994 
0.2631564  0.65189993 
0.26315641 0.65189992 
0.26315641 0.65189992 
0.26315642 0.65189991 
0.26315642 0.6518999  
0.26315643 0.65189989 
0.26315643 0.65189989 
0.26315644 0.65189988 
0.26315645 0.65189988 
0.26315645 0.65189987 
0.26315646 0.65189987 
0.26315646 0.65189986 
0.26315647 0.65189986 
0.26315648 0.65189985 
0.26315648 0.65189985 
0.26315649 0.65189984 
0.2631565  0.65189984 
0.2631565  0.65189983 
0.26315651 0.65189983 
0.26315652 0.65189983 
0.26315652 0.65189983 
0.26315653 0.65189982 
0.26315654 0.65189982 
0.26315654 0.65189982 
0.26315655 0.65189981 
0.26315656 0.65189981 
0.26315656 0.65189981 
0.26315657 0.65189981 
0.26315658 0.65189981 
0.26315658 0.65189981 
0.26315659 0.6518998  
0.2631566  0.6518998  
0.2631566  0.6518998  
0.26315661 0.6518998  
0.26315661 0.6518998  
0.26315662 0.6518998  
0.26315663 0.6518998  
0.26315663 0.6518998  
0.26315664 0.6518998  
0.26315664 0.6518998  
0.26315665 0.6518998  
0.26315666 0.65189979 
0.26315666 0.65189979 
0.26315667 0.65189979 
0.26315667 0.65189979 
0.26315668 0.65189979 
0.26315668 0.65189979 
0.26315669 0.65189979 
0.26315669 0.65189979 
0.2631567  0.65189979 
0.2631567  0.65189979 
0.26315671 0.65189979 
0.26315671 0.65189979 
0.26315672 0.65189979 
0.26315672 0.6518998  
0.26315672 0.6518998  
0.26315673 0.6518998  
0.26315673 0.6518998  
0.26315674 0.6518998  
0.26315674 0.6518998  
0.26315674 0.6518998  
0.26315675 0.6518998  
0.26315675 0.6518998  
0.26315675 0.6518998  
0.26315676 0.6518998  
0.26315676 0.6518998  
0.26315676 0.6518998  
0.26315677 0.6518998  
0.26315677 0.6518998  
0.26315677 0.6518998  
0.26315678 0.6518998  
0.26315678 0.6518998  
0.26315678 0.6518998  
0.26315678 0.65189981 
0.26315679 0.65189981 
0.26315679 0.65189981 
0.26315679 0.65189981 
0.26315679 0.65189981 
0.2631568  0.65189981 
0.2631568  0.65189981 
0.2631568  0.65189981 
0.2631568  0.65189981 
0.26315681 0.65189981 
0.26315681 0.65189981 
0.26315681 0.65189981 
0.26315681 0.65189981 
0.26315681 0.65189981 
0.26315681 0.65189981 
0.26315682 0.65189981 
0.26315682 0.65189982 
0.26315682 0.65189982 
0.26315682 0.65189982 
0.26315682 0.65189982 
0.26315682 0.65189982 
0.26315682 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315683 0.65189982 
0.26315684 0.65189982 
0.26315684 0.65189982 
0.26315684 0.65189982 
0.26315684 0.65189982 
0.26315684 0.65189983 
0.26315684 0.65189983 
0.26315684 0.65189983 
0.26315684 0.65189983 
0.26315684 0.65189983 
0.26315684 0.65189983 
0.26315684 0.65189983 
0.26315684 0.65189983  
};
\end{axis}

% Add call-outs. (height as 0.6\linewidth)
% \node[anchor=south west, inner sep=0.5pt] (N1000) at (3.2, 3.35) {\scriptsize$N=1000$};
% \draw[thin] (N1000.west) -- (1.25, 3.47);

% \node[anchor=south west, inner sep=0.5pt] (N100) at (3.2, 3.05) {\scriptsize$N=100$};
% \draw[thin] (N100.west) -- (0.81, 3.34);

% \node[anchor=south west, inner sep=0.5pt] (N50) at (5.2, 3.05) {\scriptsize$N=50$};
% \draw[thin] (N50.west) -- (4, 2.5);

% \node[anchor=south west, inner sep=0.5pt] (N20) at (5.2, 2.75) {\scriptsize$N=20$};
% \draw[thin] (N20.west) -- (4, 1.95);

% \node[anchor=south west, inner sep=0.5pt] (N10) at (5.2, 2.45) {\scriptsize$N=10$};
% \draw[thin] (N10.west) -- (4, 1.63);

% \node[anchor=south west, inner sep=0.5pt] (N1) at (5.2, 2.15) {\scriptsize$N=1$};
% \draw[thin] (N1.west) -- (4, 1.35);


% Add call-outs. (height as 0.73\linewidth)
\node[anchor=south west, inner sep=0.5pt] (N1000) at (3.2, 4.75) {\scriptsize$N=500$};
\draw[thin] (N1000.west) -- (1.49, 4.82);

\node[anchor=south west, inner sep=0.5pt] (N100) at (3.2, 4.45) {\scriptsize$N=100$};
\draw[thin] (N100.west) -- (1.05, 4.78);

\node[anchor=south west, inner sep=0.5pt] (N50) at (5.2, 4.45) {\scriptsize$N=50$};
\draw[thin] (N50.west) -- (4, 3.55);

\node[anchor=south west, inner sep=0.5pt] (N20) at (5.2, 4.15) {\scriptsize$N=20$};
\draw[thin] (N20.west) -- (4, 2.765);

\node[anchor=south west, inner sep=0.5pt] (N10) at (5.2, 3.85) {\scriptsize$N=10$};
\draw[thin] (N10.west) -- (4, 2.35);

\node[anchor=south west, inner sep=0.5pt] (N1) at (5.2, 3.55) {\scriptsize$N=1$};
\draw[thin] (N1.west) -- (4, 1.95);

\node[anchor=south west, inner sep=0.5pt] (N1000woscaling) at (0.3, 1.55) {\scriptsize$N=1000$ ($\lambda(N)\equiv1$)};
\draw[thin] (N1000woscaling.north) -- (1.16, 4.38);

\end{tikzpicture}

